Getting Passive Aggressive About False Positives: Patching Deployed Malware Detectors

False positives (FPs) have been an issue of extreme importance for anti-virus (AV) systems for decades. As more security vendors turn to machine learning, alert deluge has hit critical mass with over 20% of all alerts resulting in FPs and, in some organizations, the number reaches half of all alerts. This increase has resulted in fatigue, frustration, and, worst of all, neglect from security workers on SOC teams. A foundational cause for FPs is that vendors must build one global system to try and satisfy all customers, but have no method to adjust to individual local environments. This leads to outrageous, albeit technically correct, characterization of their platforms being 99.9% effective. Once these systems are deployed the idiosyncrasies of individual, local environments expose blind spots that lead to FPs and uncertainty. We propose a strategy for fixing false positives in production after a model has already been deployed. For too long the industry has tried to combat these problems with inefficient, and at times, dangerous allowlist techniques and excessive model retraining which is no longer enough. We propose using a technique called passive-aggressive learning to alter a malware detection model to an individual's environment, eliminating false positives without sharing any customer sensitive information. We will show how to use passive-aggressive learning to solve a collection of notoriously difficult false positives from a production environment without compromising the malware model's accuracy, reducing the total number of FP alerts by an average of 23x.

==> figs/adaptive_errors.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Method},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={MalConv+SGD,MalConv+PA},
y grid style={white!69.0196078431373!black},
ylabel={Errors},
ymin=0.0827221411564956, ymax=18.8652486285493,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=white!24.7058823529412!black, fill=color0, colormap/viridis]
table{%
x                      y
-1.11022302462516e-16 13
-0.0313620071684588 13
0.0313620071684587 13
-0.0627240143369177 13
0.0627240143369174 13
-0.0940860215053764 13
0.0940860215053763 13
-1.11022302462516e-16 14
-0.0313620071684588 14
0.0313620071684587 14
-0.0627240143369177 14
0.0627240143369174 14
-0.0940860215053764 14
0.0940860215053763 14
-0.125448028673835 14
0.125448028673835 14
-0.156810035842294 14
0.156810035842294 14
-0.188172043010753 14
0.188172043010753 14
-0.219534050179212 14
0.219534050179211 14
-0.25089605734767 14
0.25089605734767 14
-0.282258064516129 14
0.282258064516129 14
-0.313620071684588 14
0.313620071684588 14
-0.344982078853047 14
0.344982078853046 14
-0.376344086021505 14
0.376344086021505 14
-0.4 14
0.4 14
-0.4 14
0.4 14
-0.4 14
0.4 14
-0.4 14
0.4 14
-0.4 14
0.4 14
-0.4 14
-1.11022302462516e-16 15
-0.0313620071684588 15
0.0313620071684587 15
-0.0627240143369177 15
0.0627240143369174 15
-0.0940860215053764 15
0.0940860215053763 15
-0.125448028673835 15
0.125448028673835 15
-0.156810035842294 15
0.156810035842294 15
-0.188172043010753 15
0.188172043010753 15
-0.219534050179212 15
0.219534050179211 15
-0.25089605734767 15
0.25089605734767 15
-0.282258064516129 15
0.282258064516129 15
-0.313620071684588 15
0.313620071684588 15
-0.344982078853047 15
0.344982078853046 15
-0.376344086021505 15
0.376344086021505 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
0.4 15
-0.4 15
-1.11022302462516e-16 16
-0.0313620071684588 16
0.0313620071684587 16
-0.0627240143369177 16
0.0627240143369174 16
-0.0940860215053764 16
0.0940860215053763 16
-0.125448028673835 16
0.125448028673835 16
-0.156810035842294 16
0.156810035842294 16
-0.188172043010753 16
0.188172043010753 16
-0.219534050179212 16
0.219534050179211 16
-0.25089605734767 16
0.25089605734767 16
-0.282258064516129 16
0.282258064516129 16
-0.313620071684588 16
0.313620071684588 16
-0.344982078853047 16
0.344982078853046 16
-0.376344086021505 16
0.376344086021505 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
0.4 16
-0.4 16
-1.11022302462516e-16 17
-0.0313620071684588 17
0.0313620071684587 17
-0.0627240143369177 17
0.0627240143369174 17
-0.0940860215053764 17
0.0940860215053763 17
-0.125448028673835 17
0.125448028673835 17
-0.156810035842294 17
0.156810035842294 17
-0.188172043010753 17
0.188172043010753 17
-0.219534050179212 17
0.219534050179211 17
-0.25089605734767 17
0.25089605734767 17
-0.282258064516129 17
0.282258064516129 17
-0.313620071684588 17
-1.11022302462516e-16 18
-0.0313620071684588 18
0.0313620071684587 18
-0.0627240143369177 18
0.0627240143369174 18
-0.0940860215053764 18
0.0940860215053763 18
};
\addplot [only marks, mark=*, draw=white!24.7058823529412!black, fill=color1, colormap/viridis]
table{%
x                      y
1 1
0.968637992831541 1
1.03136200716846 1
0.937275985663083 1
1.06272401433692 1
0.905913978494624 1
1.09408602150538 1
0.874551971326165 1
1.12544802867384 1
0.843189964157706 1
1.15681003584229 1
0.811827956989247 1
1.18817204301075 1
0.780465949820789 1
1.21953405017921 1
0.74910394265233 1
1.25089605734767 1
0.717741935483871 1
1.28225806451613 1
0.686379928315412 1
1.31362007168459 1
0.655017921146954 1
1.34498207885305 1
0.623655913978495 1
1.37634408602151 1
0.6 1
1.4 1
0.6 1
1.4 1
0.6 1
1.4 1
0.6 1
1.4 1
0.6 1
1.4 1
0.6 1
1.4 1
0.6 1
1 2
0.968637992831541 2
1.03136200716846 2
0.937275985663083 2
1.06272401433692 2
0.905913978494624 2
1.09408602150538 2
0.874551971326165 2
1.12544802867384 2
0.843189964157706 2
1.15681003584229 2
0.811827956989247 2
1.18817204301075 2
0.780465949820789 2
1.21953405017921 2
0.74910394265233 2
1.25089605734767 2
0.717741935483871 2
1.28225806451613 2
0.686379928315412 2
1.31362007168459 2
0.655017921146954 2
1.34498207885305 2
0.623655913978495 2
1.37634408602151 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
0.6 2
1.4 2
1 3
0.968637992831541 3
1.03136200716846 3
0.937275985663083 3
1.06272401433692 3
0.905913978494624 3
1.09408602150538 3
0.874551971326165 3
1.12544802867384 3
0.843189964157706 3
1.15681003584229 3
0.811827956989247 3
1.18817204301075 3
0.780465949820789 3
1.21953405017921 3
0.74910394265233 3
1.25089605734767 3
0.717741935483871 3
1.28225806451613 3
0.686379928315412 3
1.31362007168459 3
0.655017921146954 3
1.34498207885305 3
0.623655913978495 3
1.37634408602151 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1.4 3
0.6 3
1 4
0.968637992831541 4
1.03136200716846 4
0.937275985663083 4
1.06272401433692 4
0.905913978494624 4
1.09408602150538 4
0.874551971326165 4
1.12544802867384 4
0.843189964157706 4
1.15681003584229 4
0.811827956989247 4
1.18817204301075 4
0.780465949820789 4
1.21953405017921 4
0.74910394265233 4
1.25089605734767 4
0.717741935483871 4
1.28225806451613 4
0.686379928315412 4
1.31362007168459 4
0.655017921146954 4
1.34498207885305 4
0.623655913978495 4
1.37634408602151 4
1 5
0.968637992831541 5
1.03136200716846 5
0.937275985663083 5
1.06272401433692 5
0.905913978494624 5
1.09408602150538 5
0.874551971326165 5
1.12544802867384 5
0.843189964157706 5
1.15681003584229 5
0.811827956989247 5
};
\end{axis}

\end{tikzpicture}


==> figs/est_impact.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.725490196078431,0.811764705882353,0.905882352941176}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Estimated Impact},
xmin=-0.602823095474535, xmax=0.0302550716413676,
xtick style={color=black},
xtick={-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1},
xticklabels={-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0.0,0.1},
y grid style={white!69.0196078431373!black},
ylabel={True Impact},
ymin=-0.659125754837851, ymax=0.0936133328558375,
ytick style={color=black},
ytick={-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1},
yticklabels={-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0.0,0.1}
]
\path [draw=color0, fill=color0]
(axis cs:-0.574046815151085,-0.545797030512055)
--(axis cs:-0.574046815151085,-0.543045161981589)
--(axis cs:-0.568233425186752,-0.53777824309583)
--(axis cs:-0.562420035222419,-0.53251126578636)
--(axis cs:-0.556606645258085,-0.527244227495661)
--(axis cs:-0.550793255293752,-0.521977125523578)
--(axis cs:-0.544979865329418,-0.516709957017951)
--(axis cs:-0.539166475365085,-0.51144271896457)
--(axis cs:-0.533353085400752,-0.506175408176411)
--(axis cs:-0.527539695436418,-0.500908021282086)
--(axis cs:-0.521726305472085,-0.495640554713466)
--(axis cs:-0.515912915507752,-0.49037300469241)
--(axis cs:-0.510099525543418,-0.485105367216548)
--(axis cs:-0.504286135579085,-0.479837638044051)
--(axis cs:-0.498472745614752,-0.47456981267732)
--(axis cs:-0.492659355650418,-0.469301886345545)
--(axis cs:-0.486845965686085,-0.464033853986042)
--(axis cs:-0.481032575721751,-0.458765710224335)
--(axis cs:-0.475219185757418,-0.453497449352896)
--(axis cs:-0.469405795793085,-0.448229065308496)
--(axis cs:-0.463592405828751,-0.442960551648115)
--(axis cs:-0.457779015864418,-0.437691901523371)
--(axis cs:-0.451965625900085,-0.432423107653432)
--(axis cs:-0.446152235935751,-0.427154162296408)
--(axis cs:-0.440338845971418,-0.421885057219232)
--(axis cs:-0.434525456007085,-0.416615783666066)
--(axis cs:-0.428712066042751,-0.411346332325323)
--(axis cs:-0.422898676078418,-0.406076693295416)
--(axis cs:-0.417085286114084,-0.400806856049424)
--(axis cs:-0.411271896149751,-0.395536809398932)
--(axis cs:-0.405458506185418,-0.390266541457365)
--(axis cs:-0.399645116221084,-0.384996039603279)
--(axis cs:-0.393831726256751,-0.37972529044414)
--(axis cs:-0.388018336292418,-0.374454279781306)
--(axis cs:-0.382204946328084,-0.369182992577058)
--(axis cs:-0.376391556363751,-0.363911412924722)
--(axis cs:-0.370578166399418,-0.358639524023113)
--(axis cs:-0.364764776435084,-0.353367308156776)
--(axis cs:-0.358951386470751,-0.348094746683701)
--(axis cs:-0.353137996506418,-0.342821820032472)
--(axis cs:-0.347324606542084,-0.337548507711001)
--(axis cs:-0.341511216577751,-0.332274788329271)
--(axis cs:-0.335697826613417,-0.32700063963865)
--(axis cs:-0.329884436649084,-0.321726038590488)
--(axis cs:-0.324071046684751,-0.316450961416724)
--(axis cs:-0.318257656720417,-0.311175383735132)
--(axis cs:-0.312444266756084,-0.305899280681583)
--(axis cs:-0.306630876791751,-0.300622627071213)
--(axis cs:-0.300817486827417,-0.295345397589728)
--(axis cs:-0.295004096863084,-0.290067567015075)
--(axis cs:-0.289190706898751,-0.284789110468544)
--(axis cs:-0.283377316934417,-0.279510003692866)
--(axis cs:-0.277563926970084,-0.27423022335322)
--(axis cs:-0.27175053700575,-0.268949747355305)
--(axis cs:-0.265937147041417,-0.26366855517284)
--(axis cs:-0.260123757077084,-0.258386628175228)
--(axis cs:-0.25431036711275,-0.253103949944827)
--(axis cs:-0.248496977148417,-0.247820506572444)
--(axis cs:-0.242683587184084,-0.242536286919497)
--(axis cs:-0.23687019721975,-0.237251282835854)
--(axis cs:-0.231056807255417,-0.231965489323709)
--(axis cs:-0.225243417291084,-0.226678904639966)
--(axis cs:-0.21943002732675,-0.221391530332285)
--(axis cs:-0.213616637362417,-0.216103371207065)
--(axis cs:-0.207803247398083,-0.210814435230909)
--(axis cs:-0.20198985743375,-0.205524733370212)
--(axis cs:-0.196176467469417,-0.200234279376284)
--(axis cs:-0.190363077505083,-0.194943089525525)
--(axis cs:-0.18454968754075,-0.189651182325596)
--(axis cs:-0.178736297576417,-0.184358578199116)
--(axis cs:-0.172922907612083,-0.179065299156311)
--(axis cs:-0.16710951764775,-0.173771368467231)
--(axis cs:-0.161296127683417,-0.168476810342891)
--(axis cs:-0.155482737719083,-0.163181649633057)
--(axis cs:-0.14966934775475,-0.157885911546663)
--(axis cs:-0.143855957790417,-0.152589621399015)
--(axis cs:-0.138042567826083,-0.147292804388329)
--(axis cs:-0.13222917786175,-0.14199548540262)
--(axis cs:-0.126415787897416,-0.136697688856759)
--(axis cs:-0.120602397933083,-0.131399438558548)
--(axis cs:-0.11478900796875,-0.126100757601921)
--(axis cs:-0.108975618004416,-0.12080166828495)
--(axis cs:-0.103162228040083,-0.11550219205001)
--(axis cs:-0.0973488380757496,-0.110202349443396)
--(axis cs:-0.0915354481114163,-0.104902160091669)
--(axis cs:-0.0857220581470829,-0.0996016426921543)
--(axis cs:-0.0799086681827496,-0.0943008150151699)
--(axis cs:-0.0740952782184162,-0.0889996939158049)
--(axis cs:-0.0682818882540829,-0.0836982953532859)
--(axis cs:-0.0624684982897494,-0.0783966344162283)
--(axis cs:-0.0566551083254161,-0.0730947253522957)
--(axis cs:-0.0508417183610828,-0.0677925816010147)
--(axis cs:-0.0450283283967494,-0.0624902158286996)
--(axis cs:-0.0392149384324161,-0.0571876399646177)
--(axis cs:-0.0334015484680826,-0.0518848652376923)
--(axis cs:-0.0275881585037493,-0.046581902213179)
--(axis cs:-0.021774768539416,-0.0412787608288697)
--(axis cs:-0.0159613785750826,-0.0359754504304826)
--(axis cs:-0.0101479886107493,-0.0306719798059814)
--(axis cs:-0.00433459864641583,-0.0253683572186367)
--(axis cs:0.0014787913179175,-0.0200645904387025)
--(axis cs:0.0014787913179175,-0.0221075024710354)
--(axis cs:0.0014787913179175,-0.0221075024710354)
--(axis cs:-0.00433459864641583,-0.0273761609394234)
--(axis cs:-0.0101479886107493,-0.0326449636004012)
--(axis cs:-0.0159613785750826,-0.0379139182242223)
--(axis cs:-0.021774768539416,-0.0431830330741574)
--(axis cs:-0.0275881585037493,-0.0484523169381703)
--(axis cs:-0.0334015484680826,-0.0537217791619793)
--(axis cs:-0.0392149384324161,-0.0589914296833763)
--(axis cs:-0.0450283283967494,-0.0642612790676166)
--(axis cs:-0.0508417183610828,-0.0695313385436237)
--(axis cs:-0.0566551083254161,-0.074801620040665)
--(axis cs:-0.0624684982897494,-0.0800721362250546)
--(axis cs:-0.0682818882540829,-0.0853429005363195)
--(axis cs:-0.0740952782184162,-0.0906139272221227)
--(axis cs:-0.0799086681827496,-0.0958852313710799)
--(axis cs:-0.0857220581470829,-0.101156828942418)
--(axis cs:-0.0915354481114163,-0.106428736791225)
--(axis cs:-0.0973488380757496,-0.11170097268782)
--(axis cs:-0.103162228040083,-0.116973555329529)
--(axis cs:-0.108975618004416,-0.122246504342911)
--(axis cs:-0.11478900796875,-0.127519840274263)
--(axis cs:-0.120602397933083,-0.132793584565958)
--(axis cs:-0.126415787897416,-0.138067759516069)
--(axis cs:-0.13222917786175,-0.143342388218531)
--(axis cs:-0.138042567826083,-0.148617494481144)
--(axis cs:-0.143855957790417,-0.15389310271878)
--(axis cs:-0.14966934775475,-0.159169237819454)
--(axis cs:-0.155482737719083,-0.164445924981382)
--(axis cs:-0.161296127683417,-0.169723189519871)
--(axis cs:-0.16710951764775,-0.175001056643853)
--(axis cs:-0.172922907612083,-0.180279551203096)
--(axis cs:-0.178736297576417,-0.185558697408612)
--(axis cs:-0.18454968754075,-0.190838518530455)
--(axis cs:-0.190363077505083,-0.196119036578848)
--(axis cs:-0.196176467469417,-0.201400271976411)
--(axis cs:-0.20198985743375,-0.206682243230805)
--(axis cs:-0.207803247398083,-0.211964966618431)
--(axis cs:-0.213616637362417,-0.217248455890597)
--(axis cs:-0.21943002732675,-0.2225327220137)
--(axis cs:-0.225243417291084,-0.227817772954341)
--(axis cs:-0.231056807255417,-0.23310361351892)
--(axis cs:-0.23687019721975,-0.238390245255098)
--(axis cs:-0.242683587184084,-0.243677666419776)
--(axis cs:-0.248496977148417,-0.248965872015152)
--(axis cs:-0.25431036711275,-0.254254853891091)
--(axis cs:-0.260123757077084,-0.259544600909012)
--(axis cs:-0.265937147041417,-0.264835099159723)
--(axis cs:-0.27175053700575,-0.27012633222558)
--(axis cs:-0.277563926970084,-0.275418281475988)
--(axis cs:-0.283377316934417,-0.280710926384663)
--(axis cs:-0.289190706898751,-0.286004244857308)
--(axis cs:-0.295004096863084,-0.2912982135591)
--(axis cs:-0.300817486827417,-0.296592808232769)
--(axis cs:-0.306630876791751,-0.301888003999605)
--(axis cs:-0.312444266756084,-0.307183775637558)
--(axis cs:-0.318257656720417,-0.312480097832331)
--(axis cs:-0.324071046684751,-0.317776945399062)
--(axis cs:-0.329884436649084,-0.32307429347362)
--(axis cs:-0.335697826613417,-0.32837211767378)
--(axis cs:-0.341511216577751,-0.333670394231481)
--(axis cs:-0.347324606542084,-0.338969100098074)
--(axis cs:-0.353137996506418,-0.344268213024925)
--(axis cs:-0.358951386470751,-0.349567711622018)
--(axis cs:-0.364764776435084,-0.354867575397266)
--(axis cs:-0.370578166399418,-0.36016778477925)
--(axis cs:-0.376391556363751,-0.365468321125964)
--(axis cs:-0.382204946328084,-0.37076916672195)
--(axis cs:-0.388018336292418,-0.376070304766025)
--(axis cs:-0.393831726256751,-0.381371719351513)
--(axis cs:-0.399645116221084,-0.386673395440696)
--(axis cs:-0.405458506185418,-0.391975318834932)
--(axis cs:-0.411271896149751,-0.397277476141688)
--(axis cs:-0.417085286114084,-0.402579854739518)
--(axis cs:-0.422898676078418,-0.407882442741848)
--(axis cs:-0.428712066042751,-0.413185228960263)
--(axis cs:-0.434525456007085,-0.418488202867843)
--(axis cs:-0.440338845971418,-0.423791354562999)
--(axis cs:-0.446152235935751,-0.429094674734145)
--(axis cs:-0.451965625900085,-0.434398154625444)
--(axis cs:-0.457779015864418,-0.439701786003827)
--(axis cs:-0.463592405828751,-0.445005561127405)
--(axis cs:-0.469405795793085,-0.450309472715347)
--(axis cs:-0.475219185757418,-0.455613513919269)
--(axis cs:-0.481032575721751,-0.460917678296152)
--(axis cs:-0.486845965686085,-0.466221959782768)
--(axis cs:-0.492659355650418,-0.471526352671587)
--(axis cs:-0.498472745614752,-0.476830851588133)
--(axis cs:-0.504286135579085,-0.482135451469725)
--(axis cs:-0.510099525543418,-0.48744014754555)
--(axis cs:-0.515912915507752,-0.492744935318011)
--(axis cs:-0.521726305472085,-0.498049810545277)
--(axis cs:-0.527539695436418,-0.503354769224979)
--(axis cs:-0.533353085400752,-0.508659807578977)
--(axis cs:-0.539166475365085,-0.51396492203914)
--(axis cs:-0.544979865329418,-0.519270109234082)
--(axis cs:-0.550793255293752,-0.524575365976776)
--(axis cs:-0.556606645258085,-0.529880689253015)
--(axis cs:-0.562420035222419,-0.535186076210639)
--(axis cs:-0.568233425186752,-0.540491524149491)
--(axis cs:-0.574046815151085,-0.545797030512055)
--cycle;

\path [dash pattern=on 3.7pt off 1.6pt]
(axis cs:-0.574046815151085,-0.624910341760865)
--(axis cs:-0.574046815151085,-0.463931850732778)
--(axis cs:-0.568233425186752,-0.458645965616287)
--(axis cs:-0.562420035222419,-0.453360074905518)
--(axis cs:-0.556606645258085,-0.448074178600403)
--(axis cs:-0.550793255293752,-0.442788276700878)
--(axis cs:-0.544979865329418,-0.437502369206878)
--(axis cs:-0.539166475365085,-0.432216456118338)
--(axis cs:-0.533353085400752,-0.426930537435196)
--(axis cs:-0.527539695436418,-0.421644613157391)
--(axis cs:-0.521726305472085,-0.416358683284863)
--(axis cs:-0.515912915507752,-0.411072747817553)
--(axis cs:-0.510099525543418,-0.405786806755403)
--(axis cs:-0.504286135579085,-0.400500860098357)
--(axis cs:-0.498472745614752,-0.395214907846358)
--(axis cs:-0.492659355650418,-0.389928949999353)
--(axis cs:-0.486845965686085,-0.384642986557289)
--(axis cs:-0.481032575721751,-0.379357017520113)
--(axis cs:-0.475219185757418,-0.374071042887775)
--(axis cs:-0.469405795793085,-0.368785062660225)
--(axis cs:-0.463592405828751,-0.363499076837415)
--(axis cs:-0.457779015864418,-0.358213085419298)
--(axis cs:-0.451965625900085,-0.352927088405826)
--(axis cs:-0.446152235935751,-0.347641085796956)
--(axis cs:-0.440338845971418,-0.342355077592643)
--(axis cs:-0.434525456007085,-0.337069063792845)
--(axis cs:-0.428712066042751,-0.33178304439752)
--(axis cs:-0.422898676078418,-0.326497019406628)
--(axis cs:-0.417085286114084,-0.321210988820131)
--(axis cs:-0.411271896149751,-0.315924952637989)
--(axis cs:-0.405458506185418,-0.310638910860166)
--(axis cs:-0.399645116221084,-0.305352863486627)
--(axis cs:-0.393831726256751,-0.300066810517337)
--(axis cs:-0.388018336292418,-0.294780751952263)
--(axis cs:-0.382204946328084,-0.289494687791372)
--(axis cs:-0.376391556363751,-0.284208618034634)
--(axis cs:-0.370578166399418,-0.278922542682019)
--(axis cs:-0.364764776435084,-0.273636461733498)
--(axis cs:-0.358951386470751,-0.268350375189043)
--(axis cs:-0.353137996506418,-0.26306428304863)
--(axis cs:-0.347324606542084,-0.257778185312231)
--(axis cs:-0.341511216577751,-0.252492081979824)
--(axis cs:-0.335697826613417,-0.247205973051385)
--(axis cs:-0.329884436649084,-0.241919858526893)
--(axis cs:-0.324071046684751,-0.236633738406328)
--(axis cs:-0.318257656720417,-0.23134761268967)
--(axis cs:-0.312444266756084,-0.226061481376901)
--(axis cs:-0.306630876791751,-0.220775344468004)
--(axis cs:-0.300817486827417,-0.215489201962963)
--(axis cs:-0.295004096863084,-0.210203053861764)
--(axis cs:-0.289190706898751,-0.204916900164393)
--(axis cs:-0.283377316934417,-0.199630740870838)
--(axis cs:-0.277563926970084,-0.194344575981087)
--(axis cs:-0.27175053700575,-0.189058405495132)
--(axis cs:-0.265937147041417,-0.183772229412962)
--(axis cs:-0.260123757077084,-0.178486047734571)
--(axis cs:-0.25431036711275,-0.173199860459952)
--(axis cs:-0.248496977148417,-0.167913667589099)
--(axis cs:-0.242683587184084,-0.162627469122009)
--(axis cs:-0.23687019721975,-0.157341265058679)
--(axis cs:-0.231056807255417,-0.152055055399106)
--(axis cs:-0.225243417291084,-0.146768840143291)
--(axis cs:-0.21943002732675,-0.141482619291233)
--(axis cs:-0.213616637362417,-0.136196392842935)
--(axis cs:-0.207803247398083,-0.130910160798399)
--(axis cs:-0.20198985743375,-0.125623923157629)
--(axis cs:-0.196176467469417,-0.120337679920631)
--(axis cs:-0.190363077505083,-0.115051431087411)
--(axis cs:-0.18454968754075,-0.109765176657976)
--(axis cs:-0.178736297576417,-0.104478916632336)
--(axis cs:-0.172922907612083,-0.0991926510104996)
--(axis cs:-0.16710951764775,-0.0939063797924786)
--(axis cs:-0.161296127683417,-0.088620102978285)
--(axis cs:-0.155482737719083,-0.0833338205679323)
--(axis cs:-0.14966934775475,-0.0780475325614348)
--(axis cs:-0.143855957790417,-0.0727612389588085)
--(axis cs:-0.138042567826083,-0.0674749397600702)
--(axis cs:-0.13222917786175,-0.0621886349652379)
--(axis cs:-0.126415787897416,-0.0569023245743309)
--(axis cs:-0.120602397933083,-0.0516160085873695)
--(axis cs:-0.11478900796875,-0.0463296870043754)
--(axis cs:-0.108975618004416,-0.0410433598253711)
--(axis cs:-0.103162228040083,-0.0357570270503808)
--(axis cs:-0.0973488380757496,-0.0304706886794293)
--(axis cs:-0.0915354481114163,-0.0251843447125431)
--(axis cs:-0.0857220581470829,-0.0198979951497493)
--(axis cs:-0.0799086681827496,-0.0146116399910766)
--(axis cs:-0.0740952782184162,-0.00932527923655484)
--(axis cs:-0.0682818882540829,-0.00403891288621476)
--(axis cs:-0.0624684982897494,0.00124745905991164)
--(axis cs:-0.0566551083254161,0.0065338366017909)
--(axis cs:-0.0508417183610828,0.0118202197393887)
--(axis cs:-0.0450283283967494,0.0171066084726696)
--(axis cs:-0.0392149384324161,0.0223930028015966)
--(axis cs:-0.0334015484680826,0.0276794027261322)
--(axis cs:-0.0275881585037493,0.032965808246237)
--(axis cs:-0.021774768539416,0.0382522193618709)
--(axis cs:-0.0159613785750826,0.0435386360729924)
--(axis cs:-0.0101479886107493,0.0488250583795591)
--(axis cs:-0.00433459864641583,0.0541114862815272)
--(axis cs:0.0014787913179175,0.0593979197788517)
--(axis cs:0.0014787913179175,-0.10157001268859)
--(axis cs:0.0014787913179175,-0.10157001268859)
--(axis cs:-0.00433459864641583,-0.106856004439587)
--(axis cs:-0.0101479886107493,-0.112142001785942)
--(axis cs:-0.0159613785750826,-0.117428004727697)
--(axis cs:-0.021774768539416,-0.122714013264898)
--(axis cs:-0.0275881585037493,-0.128000027397586)
--(axis cs:-0.0334015484680826,-0.133286047125804)
--(axis cs:-0.0392149384324161,-0.138572072449591)
--(axis cs:-0.0450283283967494,-0.143858103368986)
--(axis cs:-0.0508417183610828,-0.149144139884027)
--(axis cs:-0.0566551083254161,-0.154430181994752)
--(axis cs:-0.0624684982897494,-0.159716229701195)
--(axis cs:-0.0682818882540829,-0.165002283003391)
--(axis cs:-0.0740952782184162,-0.170288341901373)
--(axis cs:-0.0799086681827496,-0.175574406395173)
--(axis cs:-0.0857220581470829,-0.180860476484823)
--(axis cs:-0.0915354481114163,-0.186146552170351)
--(axis cs:-0.0973488380757496,-0.191432633451787)
--(axis cs:-0.103162228040083,-0.196718720329158)
--(axis cs:-0.108975618004416,-0.20200481280249)
--(axis cs:-0.11478900796875,-0.207290910871808)
--(axis cs:-0.120602397933083,-0.212577014537136)
--(axis cs:-0.126415787897416,-0.217863123798497)
--(axis cs:-0.13222917786175,-0.223149238655912)
--(axis cs:-0.138042567826083,-0.228435359109402)
--(axis cs:-0.143855957790417,-0.233721485158986)
--(axis cs:-0.14966934775475,-0.239007616804682)
--(axis cs:-0.155482737719083,-0.244293754046507)
--(axis cs:-0.161296127683417,-0.249579896884477)
--(axis cs:-0.16710951764775,-0.254866045318605)
--(axis cs:-0.172922907612083,-0.260152199348907)
--(axis cs:-0.178736297576417,-0.265438358975393)
--(axis cs:-0.18454968754075,-0.270724524198075)
--(axis cs:-0.190363077505083,-0.276010695016962)
--(axis cs:-0.196176467469417,-0.281296871432065)
--(axis cs:-0.20198985743375,-0.286583053443389)
--(axis cs:-0.207803247398083,-0.291869241050941)
--(axis cs:-0.213616637362417,-0.297155434254728)
--(axis cs:-0.21943002732675,-0.302441633054752)
--(axis cs:-0.225243417291084,-0.307727837451016)
--(axis cs:-0.231056807255417,-0.313014047443523)
--(axis cs:-0.23687019721975,-0.318300263032273)
--(axis cs:-0.242683587184084,-0.323586484217264)
--(axis cs:-0.248496977148417,-0.328872710998497)
--(axis cs:-0.25431036711275,-0.334158943375966)
--(axis cs:-0.260123757077084,-0.339445181349669)
--(axis cs:-0.265937147041417,-0.344731424919601)
--(axis cs:-0.27175053700575,-0.350017674085753)
--(axis cs:-0.277563926970084,-0.35530392884812)
--(axis cs:-0.283377316934417,-0.360590189206692)
--(axis cs:-0.289190706898751,-0.365876455161459)
--(axis cs:-0.295004096863084,-0.37116272671241)
--(axis cs:-0.300817486827417,-0.376449003859534)
--(axis cs:-0.306630876791751,-0.381735286602815)
--(axis cs:-0.312444266756084,-0.38702157494224)
--(axis cs:-0.318257656720417,-0.392307868877793)
--(axis cs:-0.324071046684751,-0.397594168409457)
--(axis cs:-0.329884436649084,-0.402880473537214)
--(axis cs:-0.335697826613417,-0.408166784261045)
--(axis cs:-0.341511216577751,-0.413453100580928)
--(axis cs:-0.347324606542084,-0.418739422496844)
--(axis cs:-0.353137996506418,-0.424025750008767)
--(axis cs:-0.358951386470751,-0.429312083116676)
--(axis cs:-0.364764776435084,-0.434598421820544)
--(axis cs:-0.370578166399418,-0.439884766120345)
--(axis cs:-0.376391556363751,-0.445171116016052)
--(axis cs:-0.382204946328084,-0.450457471507636)
--(axis cs:-0.388018336292418,-0.455743832595068)
--(axis cs:-0.393831726256751,-0.461030199278316)
--(axis cs:-0.399645116221084,-0.466316571557348)
--(axis cs:-0.405458506185418,-0.471602949432131)
--(axis cs:-0.411271896149751,-0.476889332902631)
--(axis cs:-0.417085286114084,-0.482175721968811)
--(axis cs:-0.422898676078418,-0.487462116630636)
--(axis cs:-0.428712066042751,-0.492748516888067)
--(axis cs:-0.434525456007085,-0.498034922741064)
--(axis cs:-0.440338845971418,-0.503321334189588)
--(axis cs:-0.446152235935751,-0.508607751233598)
--(axis cs:-0.451965625900085,-0.51389417387305)
--(axis cs:-0.457779015864418,-0.5191806021079)
--(axis cs:-0.463592405828751,-0.524467035938105)
--(axis cs:-0.469405795793085,-0.529753475363617)
--(axis cs:-0.475219185757418,-0.535039920384389)
--(axis cs:-0.481032575721751,-0.540326371000374)
--(axis cs:-0.486845965686085,-0.54561282721152)
--(axis cs:-0.492659355650418,-0.550899289017778)
--(axis cs:-0.498472745614752,-0.556185756419096)
--(axis cs:-0.504286135579085,-0.561472229415419)
--(axis cs:-0.510099525543418,-0.566758708006695)
--(axis cs:-0.515912915507752,-0.572045192192867)
--(axis cs:-0.521726305472085,-0.57733168197388)
--(axis cs:-0.527539695436418,-0.582618177349674)
--(axis cs:-0.533353085400752,-0.587904678320192)
--(axis cs:-0.539166475365085,-0.593191184885372)
--(axis cs:-0.544979865329418,-0.598477697045154)
--(axis cs:-0.550793255293752,-0.603764214799476)
--(axis cs:-0.556606645258085,-0.609050738148273)
--(axis cs:-0.562420035222419,-0.614337267091481)
--(axis cs:-0.568233425186752,-0.619623801629034)
--(axis cs:-0.574046815151085,-0.624910341760865)
--cycle;

\addplot [semithick, color1, mark=*, mark size=1.25, mark options={solid,draw=blue}, only marks,
               fill opacity=0.25,
                draw opacity=0,]
table {%
-0.515181183815002 -0.492668509483337
-0.282958745956421 -0.242457389831543
-0.515181183815002 -0.4921555519104
-0.515181183815002 -0.492668509483337
-0.371076822280884 -0.305599212646484
-0.0963064432144165 -0.141831874847412
-0.35610044002533 -0.295825362205505
-0.285738110542297 -0.244985938072205
-0.136340498924255 -0.137056112289429
-0.183378100395203 -0.191100478172302
-0.361334681510925 -0.297500491142273
-0.0857086181640625 -0.138631343841553
-0.398635864257812 -0.379300117492676
-0.248566269874573 -0.230032444000244
-0.09959876537323 -0.118847608566284
-0.152253150939941 -0.184309244155884
-0.0381591320037842 -0.0501039028167725
-0.362065553665161 -0.365980863571167
-0.0849981307983398 -0.13738751411438
-0.0381591320037842 -0.0501039028167725
-0.191825270652771 -0.187918186187744
-0.527755975723267 -0.492391586303711
-0.367286205291748 -0.31117844581604
-0.461387395858765 -0.43987250328064
-0.288995265960693 -0.244677305221558
-0.14448344707489 -0.134196162223816
-0.190845727920532 -0.171430230140686
-0.49123227596283 -0.462425470352173
-0.407886505126953 -0.354831576347351
-0.474194884300232 -0.451230764389038
-0.312030673027039 -0.266671776771545
-0.406667590141296 -0.352139472961426
-0.294540524482727 -0.251690983772278
-0.43054723739624 -0.374814987182617
-0.451402425765991 -0.387190103530884
-0.362179040908813 -0.310502052307129
-0.236507892608643 -0.212255239486694
-0.450427532196045 -0.435164928436279
-0.488915920257568 -0.46045970916748
-0.250365138053894 -0.224494099617004
-0.239308834075928 -0.210357666015625
-0.14573872089386 -0.14697527885437
-0.566767454147339 -0.54531466960907
-0.537335872650146 -0.52403736114502
-0.346823692321777 -0.295348644256592
-0.54907751083374 -0.514944553375244
-0.358789086341858 -0.311986446380615
-0.0444669723510742 -0.0175820589065552
-0.513459444046021 -0.504748463630676
-0.55347204208374 -0.523919343948364
-0.518417954444885 -0.486154079437256
-0.540700793266296 -0.523687839508057
-0.534353256225586 -0.50594687461853
-0.401137113571167 -0.351109027862549
-0.563645362854004 -0.539857983589172
-0.20283043384552 -0.190047264099121
-0.468546390533447 -0.400554776191711
-0.486696004867554 -0.475753784179688
-0.0767382383346558 -0.0805286169052124
-0.534183025360107 -0.522239685058594
-0.289950847625732 -0.244827032089233
-0.504230380058289 -0.486825942993164
-0.164098143577576 -0.156921625137329
-0.440385818481445 -0.428046703338623
-0.354272127151489 -0.298267602920532
-0.14573872089386 -0.14697527885437
-0.374433755874634 -0.312231540679932
-0.27946662902832 -0.23939311504364
-0.293049216270447 -0.249802589416504
-0.103785514831543 -0.143688559532166
-0.391236186027527 -0.343623161315918
-0.473655819892883 -0.458307981491089
-0.363897323608398 -0.307819128036499
-0.40086030960083 -0.35464084148407
-0.396135568618774 -0.335946679115295
-0.152759313583374 -0.155060291290283
-0.31635582447052 -0.360356330871582
-0.077101469039917 -0.0921909809112549
-0.265232563018799 -0.234295129776001
-0.153366446495056 -0.151301503181458
-0.361586570739746 -0.366462111473083
-0.37252151966095 -0.307219862937927
-0.124675869941711 -0.183210611343384
-0.187833786010742 -0.171207785606384
-0.397006034851074 -0.341180801391602
-0.227720260620117 -0.33305037021637
-0.0378652811050415 -0.0145223140716553
-0.292047142982483 -0.246524930000305
-0.43887186050415 -0.380984306335449
-0.236741662025452 -0.34260630607605
-0.265029430389404 -0.22585141658783
-0.218669295310974 -0.205881595611572
-0.293124198913574 -0.357573509216309
-0.283804178237915 -0.355004072189331
-0.38407039642334 -0.335197567939758
-0.164429545402527 -0.163081884384155
-0.442249417304993 -0.385814547538757
-0.0277804136276245 -0.0413515567779541
-0.301156997680664 -0.252712488174438
-0.242200613021851 -0.219600319862366
-0.214432716369629 -0.202885389328003
-0.0911914110183716 -0.140229344367981
-0.307612419128418 -0.361477613449097
-0.500681519508362 -0.478922486305237
-0.269893646240234 -0.352184891700745
-0.276628136634827 -0.354481935501099
-0.22881543636322 -0.341802835464478
-0.451308250427246 -0.389841198921204
-0.448679804801941 -0.395588397979736
-0.20181131362915 -0.307070016860962
-0.530895233154297 -0.513491868972778
-0.2001633644104 -0.18331503868103
-0.192952156066895 -0.190601110458374
-0.321478843688965 -0.360251903533936
-0.0406140089035034 -0.0654206275939941
-0.450593233108521 -0.390440464019775
-0.477572441101074 -0.461399435997009
-0.270685791969299 -0.353324413299561
-0.0241497755050659 -0.0332618951797485
-0.320805788040161 -0.359915971755981
-0.519788980484009 -0.509823799133301
-0.346174478530884 -0.289919257164001
-0.094761848449707 -0.141627550125122
-0.150732278823853 -0.150543451309204
-0.343938708305359 -0.297055602073669
-0.00130856037139893 0.00138461589813232
-0.390624523162842 -0.336069226264954
-0.354509353637695 -0.36312997341156
-0.480441451072693 -0.463496804237366
-0.316824555397034 -0.359539151191711
-0.255219221115112 -0.221951842308044
-0.52492892742157 -0.510858774185181
-0.144440412521362 -0.139811754226685
-0.536608338356018 -0.525549054145813
-0.317321538925171 -0.268237948417664
-0.228784799575806 -0.205836176872253
-0.388885736465454 -0.336650252342224
-0.13021194934845 -0.125879526138306
-0.139313936233521 -0.139026403427124
-0.0992060899734497 -0.142190456390381
-0.345294952392578 -0.288384914398193
-0.0830733776092529 -0.095849871635437
-0.172022104263306 -0.175229907035828
-0.270221590995789 -0.235602498054504
-0.505094051361084 -0.482227325439453
-0.2599778175354 -0.34841251373291
-0.103784322738647 -0.113105058670044
-0.384678721427917 -0.329005479812622
-0.449473142623901 -0.392696619033813
-0.30280613899231 -0.255858421325684
-0.175107955932617 -0.188295006752014
-0.145718216896057 -0.144342303276062
-0.398411154747009 -0.352198600769043
-0.364285469055176 -0.319799184799194
-0.294540524482727 -0.252621650695801
-0.326328277587891 -0.284235715866089
-0.536893129348755 -0.509215474128723
-0.33090877532959 -0.285847187042236
-0.552044272422791 -0.52055549621582
-0.130333423614502 -0.126251816749573
-0.504007935523987 -0.493113398551941
-0.550583600997925 -0.514599442481995
-0.518523454666138 -0.501706838607788
-0.125216007232666 -0.124626636505127
-0.109809637069702 -0.109305381774902
-0.380391001701355 -0.332614541053772
-0.456340432167053 -0.393304944038391
-0.481916904449463 -0.459161400794983
-0.000301837921142578 0.00037682056427002
-0.127441644668579 -0.124563097953796
-0.457248449325562 -0.394485235214233
-0.439172625541687 -0.381737947463989
-0.234017848968506 -0.20851457118988
-0.0540115833282471 -0.0749812126159668
-0.484625935554504 -0.461240530014038
-0.4575434923172 -0.437775254249573
-0.372850656509399 -0.328442573547363
-0.219473958015442 -0.197569489479065
-0.303082942962646 -0.259431123733521
-0.221020817756653 -0.191545367240906
-0.394197225570679 -0.341144561767578
-0.298773765563965 -0.256416797637939
-0.156771183013916 -0.153317093849182
-0.126282930374146 -0.124431371688843
-0.393956661224365 -0.343278169631958
-0.0719761848449707 -0.0883004665374756
-0.0622636079788208 -0.0377062559127808
-0.00788533687591553 -0.00872063636779785
-0.0303237438201904 -0.0147674083709717
-0.0352662801742554 -0.0177862644195557
-0.0560544729232788 -0.0340926647186279
-0.0343526601791382 -0.0178362131118774
-0.0453511476516724 -0.0209730863571167
-0.0334764719009399 -0.0156980752944946
-0.0611581802368164 -0.0355771780014038
-0.0453057289123535 -0.0281684398651123
-0.00564956665039062 -0.00705456733703613
-0.0399773120880127 -0.0196338891983032
-0.00564956665039062 -0.00776731967926025
-0.00564956665039062 -0.00787174701690674
-0.00330936908721924 -0.00678670406341553
-0.0615894794464111 -0.036348819732666
-0.00330936908721924 -0.00632369518280029
-0.00330936908721924 -0.00622832775115967
-0.0428940057754517 -0.0208369493484497
-0.0343526601791382 -0.0178362131118774
-0.0307028293609619 -0.0166195631027222
-0.0611286163330078 -0.0356224775314331
-0.0342119932174683 -0.0175683498382568
-0.00330936908721924 -0.00613760948181152
-0.00564956665039062 -0.0073542594909668
-0.0537323951721191 -0.033161997795105
-0.0445464849472046 -0.0281639099121094
-0.0101165771484375 -0.0106227397918701
-0.00330936908721924 -0.00613760948181152
-0.0453363656997681 -0.0283273458480835
-0.0625870227813721 -0.0375428199768066
-0.0482553243637085 -0.0277009010314941
-0.0594217777252197 -0.034292459487915
-0.00564956665039062 -0.00705456733703613
-0.0390772819519043 -0.0191618204116821
-0.0334764719009399 -0.0156980752944946
8.73804092407227e-05 -0.00205647945404053
-0.0478978157043457 -0.0217766761779785
-0.0399875640869141 -0.0212500095367432
-0.0343526601791382 -0.0183991193771362
-0.0362479686737061 -0.0192525386810303
-0.0328512191772461 -0.0155073404312134
-0.00330936908721924 -0.00696384906768799
-0.00564956665039062 -0.00739955902099609
-0.0545768737792969 -0.0352820158004761
-0.0382760763168335 -0.0257896184921265
-0.0584287643432617 -0.0345556735992432
-0.00564956665039062 -0.0073542594909668
-0.0375667810440063 -0.0184763669967651
-0.503180503845215 -0.480397820472717
-0.333995699882507 -0.283804416656494
-0.438986539840698 -0.382046699523926
-0.227845072746277 -0.340776801109314
-0.526020765304565 -0.492564082145691
-0.426999568939209 -0.374224901199341
-0.212594151496887 -0.197460532188416
-0.2648024559021 -0.350269198417664
-0.325738191604614 -0.361836194992065
-0.0355840921401978 -0.0135235786437988
-0.0905625820159912 -0.096875786781311
-0.516257047653198 -0.507903575897217
-0.433737516403198 -0.377257347106934
-0.386142730712891 -0.331833720207214
-0.188427329063416 -0.186370134353638
-0.102135300636292 -0.14339804649353
-0.401410698890686 -0.35515832901001
-0.445293188095093 -0.384180307388306
-0.331816673278809 -0.283527493476868
-0.0807183980941772 -0.138731241226196
-0.507616996765137 -0.483176112174988
-0.355952858924866 -0.366766214370728
-0.358944535255432 -0.295838952064514
-0.190436124801636 -0.190169811248779
-0.185378909111023 -0.166155219078064
-0.364223003387451 -0.365908265113831
-0.0381557941436768 -0.0144088268280029
-0.353162169456482 -0.294313669204712
-0.0293806791305542 -0.0120118856430054
-0.1731036901474 -0.156372308731079
-0.290423035621643 -0.357110500335693
-0.0514353513717651 -0.0181494951248169
-0.0998371839523315 -0.142830610275269
-0.39008092880249 -0.347468256950378
-0.43235969543457 -0.371196985244751
-0.0109837055206299 -0.00958311557769775
-0.0095207691192627 -0.00909745693206787
-0.0507907867431641 -0.0303610563278198
-0.0290151834487915 -0.016456127166748
-0.0452841520309448 -0.027501106262207
-0.0775406360626221 -0.04173743724823
-0.0109837055206299 -0.00945150852203369
-0.0109837055206299 -0.00945150852203369
-0.0595477819442749 -0.0349506139755249
-0.0311828851699829 -0.0149353742599487
-0.0109837055206299 -0.00958311557769775
-0.0109837055206299 -0.00945150852203369
-0.0500938892364502 -0.0260757207870483
-0.0585944652557373 -0.0340745449066162
-0.0311828851699829 -0.0148491859436035
-0.0584287643432617 -0.0356951951980591
-0.0445566177368164 -0.0274466276168823
-0.00788533687591553 -0.00891125202178955
-0.0498907566070557 -0.0287177562713623
-0.0846792459487915 -0.0491234064102173
-0.0109837055206299 -0.00945150852203369
8.73804092407227e-05 -0.00092613697052002
8.73804092407227e-05 -0.00171148777008057
-0.0109837055206299 -0.00951051712036133
-0.0109837055206299 -0.00945150852203369
-0.0415899753570557 -0.0217039585113525
8.73804092407227e-05 -0.00153899192810059
0.00116097927093506 -0.00141632556915283
-0.0109837055206299 -0.00940155982971191
-0.0535917282104492 -0.0302793979644775
8.73804092407227e-05 -0.00136184692382812
-0.0095207691192627 -0.00882053375244141
-0.0491598844528198 -0.0244913101196289
-0.0481781959533691 -0.0220081806182861
-0.0573256015777588 -0.0310012102127075
-0.00306534767150879 -0.00382685661315918
-0.031760573387146 -0.0153712034225464
8.73804092407227e-05 -0.00171148777008057
8.73804092407227e-05 -0.00136184692382812
-0.0109837055206299 -0.00951051712036133
-0.048323392868042 -0.0285407304763794
-0.0350086688995361 -0.0192617177963257
-0.0390250682830811 -0.021122932434082
-0.0493142604827881 -0.0251269340515137
-0.0489101409912109 -0.0229569673538208
-0.0115170478820801 -0.0118710994720459
-0.0478978157043457 -0.0220671892166138
-0.0659804344177246 -0.0405707359313965
-0.0420269966125488 -0.0266567468643188
-0.103994369506836 -0.123105883598328
-0.221912860870361 -0.193297624588013
-0.0901347398757935 -0.140397310256958
-0.00489258766174316 0.00090336799621582
-0.524047136306763 -0.513982057571411
-0.190980911254883 -0.189398169517517
-0.153503775596619 -0.184427261352539
-0.0237866640090942 -0.00999629497528076
-0.190980911254883 -0.189398169517517
-0.130059838294983 -0.18417751789093
-0.405612111091614 -0.358440518379211
-0.363337755203247 -0.3667072057724
-0.173876523971558 -0.190278768539429
-0.0255389213562012 -0.0346056222915649
-0.271577835083008 -0.236419677734375
-0.293687105178833 -0.357173919677734
-0.398350954055786 -0.375709295272827
-0.474334478378296 -0.45936119556427
-0.123261690139771 -0.182729363441467
-0.398350954055786 -0.375709295272827
-0.114305019378662 -0.129711031913757
-0.432350635528564 -0.378119826316833
-0.498921275138855 -0.468086361885071
-0.133702993392944 -0.132807016372681
-0.0943975448608398 -0.0872108936309814
-0.451555728912354 -0.39297354221344
-0.0911811590194702 -0.140211224555969
-0.443191409111023 -0.383898854255676
-0.344334840774536 -0.287876486778259
-0.563744068145752 -0.538981914520264
-0.416929483413696 -0.368105411529541
-0.452975511550903 -0.392011165618896
-0.362418532371521 -0.309603214263916
-0.0914512872695923 -0.103894114494324
-0.386611461639404 -0.371614575386047
-0.282821416854858 -0.243415236473083
-0.464962363243103 -0.445324659347534
-0.361302852630615 -0.32228684425354
-0.365592837333679 -0.322831630706787
-0.141471385955811 -0.14316201210022
0.000214457511901855 -0.00479841232299805
-0.506190299987793 -0.478109836578369
-0.281638860702515 -0.239089012145996
-0.0303657054901123 -0.0122479200363159
-0.406266927719116 -0.351799011230469
-0.413040161132812 -0.365445137023926
-0.289950847625732 -0.248104691505432
-0.165733575820923 -0.16434383392334
-0.282653450965881 -0.239211559295654
-0.558696031570435 -0.53888201713562
-0.260640621185303 -0.222877979278564
-0.405558824539185 -0.360397100448608
-0.348124265670776 -0.296687841415405
-0.412267208099365 -0.363838195800781
-0.136390447616577 -0.137941360473633
-0.172244548797607 -0.173332333564758
-0.213167309761047 -0.195513010025024
-0.00690591335296631 -0.0184309482574463
-0.0417205095291138 -0.0162065029144287
-0.204919815063477 -0.181481003761292
-0.506190299987793 -0.478109836578369
-0.000621914863586426 0.000839829444885254
-0.485264897346497 -0.468036413192749
-0.333637118339539 -0.280254364013672
-0.454588174819946 -0.391089677810669
-0.506190299987793 -0.478218793869019
-0.397196769714355 -0.35195791721344
-0.465826034545898 -0.403214931488037
-0.46331000328064 -0.442201375961304
-0.277609825134277 -0.233909249305725
-0.506190299987793 -0.478218793869019
-0.384222507476807 -0.333754062652588
-0.101656436920166 -0.117072701454163
-0.0504298210144043 -0.0743864774703979
-0.0655910968780518 -0.0387730598449707
0.00147879123687744 -0.00194299221038818
-0.0364954471588135 -0.0167967081069946
-0.0328512191772461 -0.0165787935256958
-0.00777637958526611 -0.0091019868850708
-0.0445464849472046 -0.027673602104187
-0.0536484718322754 -0.028191089630127
-0.031760573387146 -0.0157797336578369
-0.00306534767150879 -0.00404477119445801
-0.00306534767150879 -0.00374519824981689
0 0
-0.00831210613250732 -0.00902020931243896
-0.0343526601791382 -0.0177862644195557
8.73804092407227e-05 -0.00035405158996582
-0.0115170478820801 -0.0113581418991089
-0.0787947177886963 -0.0422458648681641
-0.00885009765625 -0.011212944984436
-0.0310285091400146 -0.0151215791702271
-0.0328512191772461 -0.0165787935256958
-0.0364954471588135 -0.0180495977401733
-0.0411711931228638 -0.0246638059616089
-0.0546550750732422 -0.0341697931289673
-0.0364954471588135 -0.0167967081069946
-0.0652734041213989 -0.0386413335800171
-0.0493743419647217 -0.0306198596954346
-0.00885009765625 -0.011044979095459
-0.00407660007476807 -0.00987374782562256
-0.0095207691192627 -0.00892043113708496
-0.0320124626159668 -0.0177046060562134
-0.00330936908721924 -0.00657343864440918
-0.00507307052612305 -0.0110540390014648
8.73804092407227e-05 -0.00185668468475342
-0.0649101734161377 -0.0389455556869507
-0.00306534767150879 -0.00356364250183105
-0.0493142604827881 -0.0249816179275513
-0.031760573387146 -0.0157797336578369
-0.0478978157043457 -0.0217357873916626
-0.0364954471588135 -0.0167967081069946
-0.0339803695678711 -0.0161111354827881
-0.0095207691192627 -0.00892043113708496
-0.0636606216430664 -0.0381238460540771
-0.000771760940551758 -0.00577890872955322
-0.0364954471588135 -0.0167967081069946
-0.0424468517303467 -0.0249361991882324
-0.0309014320373535 -0.015257716178894
-0.0320124626159668 -0.0174322128295898
-0.053195595741272 -0.0286451578140259
-0.00688886642456055 -0.00824403762817383
-0.031760573387146 -0.0152168273925781
-0.057037353515625 -0.033883810043335
-0.0622965097427368 -0.0362581014633179
-0.0565299987792969 -0.0332754850387573
-0.0487558841705322 -0.023628830909729
-0.0307028293609619 -0.0120254755020142
-0.0601367950439453 -0.0354137420654297
-0.00885009765625 -0.0114670991897583
-0.0606588125228882 -0.0357542037963867
-0.0500938892364502 -0.0263617038726807
-0.0489101409912109 -0.023456335067749
-0.0601367950439453 -0.0355725288391113
-0.0527825355529785 -0.0279686450958252
-0.0606077909469604 -0.0362262725830078
-0.0481781959533691 -0.0225347280502319
-0.0303237438201904 -0.015053391456604
-0.0337103605270386 -0.0156208276748657
-0.0550614595413208 -0.0330984592437744
-0.00688886642456055 -0.00824403762817383
-0.0342119932174683 -0.0171053409576416
-0.0481781959533691 -0.0217448472976685
-0.0602059364318848 -0.0350323915481567
-0.0481781959533691 -0.0217448472976685
-0.047978401184082 -0.0236015319824219
-0.00688886642456055 -0.00834381580352783
-0.00885009765625 -0.0114670991897583
-0.0487558841705322 -0.0229614973068237
-0.0622965097427368 -0.0370206832885742
-0.0109837055206299 -0.00923359394073486
-0.00564956665039062 -0.00782632827758789
-0.0471987724304199 -0.0221716165542603
-0.0320124626159668 -0.0175093412399292
-0.0500938892364502 -0.0256580114364624
-0.057037353515625 -0.0339337587356567
-0.0602819919586182 -0.0335978269577026
-0.057037353515625 -0.0339337587356567
-0.0432595014572144 -0.0217766761779785
-0.00994753837585449 -0.00872516632080078
-0.0527825355529785 -0.025240421295166
-0.0343526601791382 -0.0180269479751587
-0.0337103605270386 -0.0155436992645264
-0.0481781959533691 -0.0229932069778442
-0.0481781959533691 -0.0225347280502319
-0.0622965097427368 -0.0370206832885742
-0.0495355129241943 -0.0237922668457031
-0.0601367950439453 -0.0356497764587402
-0.0481781959533691 -0.0225347280502319
-0.0564414262771606 -0.0335342884063721
-0.0606077909469604 -0.0364305973052979
-0.0320124626159668 -0.0174322128295898
-0.0487558841705322 -0.023628830909729
-0.0109837055206299 -0.00976932048797607
-0.20829164981842 -0.199725866317749
-0.0244449377059937 -0.0102051496505737
-0.102161407470703 -0.143216371536255
-0.0335547924041748 -0.0128335952758789
-0.160103321075439 -0.159945011138916
-0.384497165679932 -0.371287703514099
-0.388081073760986 -0.373058199882507
-0.0923047065734863 -0.141160011291504
-0.102392911911011 -0.143447995185852
-0.383647084236145 -0.370239019393921
-0.0724698305130005 -0.136506795883179
-0.389887928962708 -0.3749920129776
-0.0796686410903931 -0.138222813606262
-0.0898146629333496 -0.140251994132996
-0.53448486328125 -0.522198796272278
-0.222738027572632 -0.338448047637939
-0.00392568111419678 0.00136184692382812
-0.372065305709839 -0.367737770080566
-0.155501246452332 -0.153939008712769
-0.256365418434143 -0.347404718399048
-0.056968092918396 -0.0806102752685547
-0.090198278427124 -0.141032814979553
-0.513147354125977 -0.5061194896698
-0.0540921688079834 -0.0766063928604126
-0.131217479705811 -0.184331893920898
-0.400761485099792 -0.379127621650696
-0.277700662612915 -0.238167405128479
-0.29114031791687 -0.247382879257202
-0.173351049423218 -0.174489974975586
-0.34116268157959 -0.360161066055298
-0.206213712692261 -0.185435056686401
-0.0282117128372192 -0.0420688390731812
-0.116430759429932 -0.118271112442017
-0.000432372093200684 0.000717282295227051
-0.382702827453613 -0.369934916496277
-0.000432372093200684 0.000717282295227051
-0.000621914863586426 0.00113487243652344
-0.246009349822998 -0.345511674880981
-0.193735241889954 -0.174821376800537
-0.15221107006073 -0.152690649032593
-0.226066708564758 -0.339859843254089
-0.129235982894897 -0.183809876441956
-0.17449963092804 -0.188748955726624
-0.0480272769927979 -0.018312931060791
-0.370977997779846 -0.326812863349915
-0.226066708564758 -0.339859843254089
-0.0960044860839844 -0.106082201004028
-0.128331422805786 -0.134223461151123
-0.226066708564758 -0.339859843254089
-0.226066708564758 -0.339859843254089
-0.346703290939331 -0.361695528030396
-0.374489426612854 -0.316140174865723
-0.139400243759155 -0.185711979866028
-0.322422981262207 -0.2737717628479
-0.185553669929504 -0.17788565158844
-0.0241497755050659 -0.0351730585098267
-0.375852465629578 -0.316975474357605
-0.534085392951965 -0.515257716178894
-0.148923277854919 -0.147411108016968
-0.118181824684143 -0.129992485046387
-0.172022104263306 -0.172288298606873
-0.190957069396973 -0.177227377891541
-0.348363757133484 -0.362539768218994
-0.0252302885055542 -0.0106772184371948
-0.336404085159302 -0.281716108322144
-0.345058917999268 -0.361500263214111
-0.29953408241272 -0.253379821777344
-0.377957701683044 -0.323194742202759
-0.123793959617615 -0.144936919212341
-0.341091156005859 -0.286455512046814
-0.170399188995361 -0.188117980957031
-0.434476375579834 -0.376921415328979
-0.393072485923767 -0.376095175743103
-0.0399693250656128 -0.0146584510803223
-0.341009497642517 -0.2888343334198
-0.384733200073242 -0.371659994125366
-0.347917675971985 -0.293573617935181
-0.357517957687378 -0.363343358039856
-0.364628195762634 -0.366507530212402
-0.394219875335693 -0.374733328819275
-0.134287357330322 -0.138681292533875
-0.522383332252502 -0.512016415596008
-0.0855542421340942 -0.0960541963577271
-0.480544805526733 -0.460614085197449
-0.420177578926086 -0.369022369384766
-0.423071622848511 -0.367628812789917
-0.0374691486358643 -0.0129425525665283
-0.020888090133667 -0.0318137407302856
-0.388948202133179 -0.337871432304382
-0.0905876159667969 -0.106227517127991
-0.160103321075439 -0.157180309295654
-0.313305139541626 -0.264692544937134
-0.196230888366699 -0.19414210319519
-0.208661675453186 -0.198150515556335
-0.17075788974762 -0.190569400787354
-0.201472043991089 -0.195131659507751
-0.179580688476562 -0.191677093505859
-0.262316942214966 -0.350968360900879
-0.161879420280457 -0.188249588012695
-0.111439347267151 -0.14457380771637
-0.247013807296753 -0.228452682495117
-0.4306960105896 -0.372123003005981
-0.0235040187835693 -0.0371387004852295
-0.108050465583801 -0.123709559440613
-0.0282117128372192 -0.039989709854126
-0.328545928001404 -0.273858070373535
-0.187947273254395 -0.175452351570129
-0.33112096786499 -0.278279662132263
-0.136589050292969 -0.186538219451904
-0.0567797422409058 -0.0818904638290405
-0.0107283592224121 -0.025072455406189
-0.07041335105896 -0.0890086889266968
-0.213909506797791 -0.202218055725098
-0.00550663471221924 0.000108957290649414
-0.417819261550903 -0.352116823196411
-0.000432372093200684 0.000499367713928223
-0.382164835929871 -0.325432896614075
-0.0282117128372192 -0.0439436435699463
-0.141563296318054 -0.147983074188232
-0.170368552207947 -0.189688682556152
-0.271044373512268 -0.231217265129089
-0.101536154747009 -0.116042137145996
-0.032753586769104 -0.0449014902114868
-0.0120141506195068 -0.029494047164917
-0.363808751106262 -0.366571068763733
-0.197662115097046 -0.187727570533752
-0.271044373512268 -0.233092069625854
-0.0664002895355225 -0.0861577987670898
-0.0704190731048584 -0.0856629610061646
-0.14044201374054 -0.146003723144531
-0.0430948734283447 -0.0614893436431885
-0.0364954471588135 -0.0175411701202393
-0.0114808082580566 -0.02626633644104
-0.17618727684021 -0.191663384437561
-0.0246957540512085 -0.0389909744262695
-0.509996891021729 -0.489776730537415
-0.509996891021729 -0.489776730537415
-0.442294836044312 -0.385996103286743
-0.509996891021729 -0.489776730537415
-0.100270628929138 -0.116586923599243
-0.308787107467651 -0.358917236328125
-0.0294317007064819 -0.0120573043823242
-0.509996891021729 -0.489858388900757
-0.509996891021729 -0.489858388900757
-0.0937573909759521 -0.104711294174194
-0.327129483222961 -0.274230241775513
-0.107303738594055 -0.119460463523865
-0.110719799995422 -0.127468466758728
-0.385015726089478 -0.3370361328125
-0.50169837474823 -0.480347871780396
-0.219537496566772 -0.207166314125061
-0.0755182504653931 -0.089094877243042
-0.331002950668335 -0.279373645782471
-0.450690865516663 -0.394703149795532
-0.0893970727920532 -0.139571070671082
-0.370291352272034 -0.306593418121338
-0.171077847480774 -0.173323273658752
-0.0618516206741333 -0.133142948150635
-0.0301693677902222 -0.0143043994903564
-0.0364954471588135 -0.0175411701202393
-0.0364954471588135 -0.0175411701202393
-0.0364954471588135 -0.0175411701202393
-0.0364954471588135 -0.0175411701202393
-0.301966190338135 -0.359039783477783
-0.299692988395691 -0.252780556678772
-0.152026057243347 -0.147851347923279
-0.268556714057922 -0.232515573501587
-0.360762596130371 -0.363788247108459
-0.10308301448822 -0.143597722053528
-0.1711505651474 -0.172074913978577
-0.4833083152771 -0.466070771217346
-0.360762596130371 -0.363788247108459
-0.035775899887085 -0.0478522777557373
-0.40749716758728 -0.36027455329895
-0.0367859601974487 -0.0140546560287476
-0.024903416633606 -0.0105092525482178
-0.100058436393738 -0.112968802452087
-0.473106503486633 -0.457545280456543
-0.368274688720703 -0.367796659469604
-0.379934787750244 -0.328161239624023
-0.262570023536682 -0.349279522895813
-0.0961372852325439 -0.114294409751892
-0.378089427947998 -0.319885492324829
-0.317212581634521 -0.361586570739746
-0.379071116447449 -0.323458075523376
-0.371420621871948 -0.313071489334106
-0.101958274841309 -0.143339037895203
-0.370123386383057 -0.311496138572693
-0.368694543838501 -0.311337232589722
-0.356294512748718 -0.296565294265747
-0.144449472427368 -0.146929860115051
-0.292266130447388 -0.247033357620239
-0.398760676383972 -0.379381895065308
-0.209567308425903 -0.309453368186951
-0.164940237998962 -0.186801433563232
-0.155113101005554 -0.185639381408691
-0.198108077049255 -0.306770443916321
-0.171347975730896 -0.188708066940308
-0.164940237998962 -0.186960339546204
-0.155113101005554 -0.185321569442749
-0.163079023361206 -0.186174988746643
-0.164940237998962 -0.186896800994873
-0.517043590545654 -0.509387969970703
-0.154920101165771 -0.184985637664795
-0.182155728340149 -0.190637469291687
-0.428444385528564 -0.374610662460327
-0.225188255310059 -0.340045928955078
-0.112359762191772 -0.182166457176208
-0.198473572731018 -0.192267179489136
-0.28981351852417 -0.355934619903564
-0.288058996200562 -0.355889320373535
-0.288058996200562 -0.355884790420532
-0.285788059234619 -0.355399012565613
-0.293925404548645 -0.357532620429993
-0.288058996200562 -0.355889320373535
-0.300336480140686 -0.358336091041565
-0.252665638923645 -0.348031163215637
-0.209612727165222 -0.195749044418335
-0.172174215316772 -0.172297358512878
-0.321946382522583 -0.270416975021362
-0.102084279060364 -0.119210839271545
-0.348671317100525 -0.289220213890076
-0.0862443447113037 -0.137900471687317
-0.156628131866455 -0.157239317893982
-0.289517402648926 -0.356048107147217
-0.223044395446777 -0.337984919548035
-0.324209451675415 -0.359688997268677
-0.0675681829452515 -0.0856584310531616
-0.516671299934387 -0.508148670196533
-0.400190591812134 -0.379381895065308
-0.524505615234375 -0.516270041465759
-0.186099529266357 -0.183019995689392
-0.113641023635864 -0.145558834075928
-0.243250370025635 -0.208532691001892
-0.362425327301025 -0.366167068481445
-0.0435488224029541 -0.0171008110046387
-0.043626070022583 -0.0173686742782593
-0.0428633689880371 -0.0170282125473022
-0.043626070022583 -0.0171961784362793
-0.0422130823135376 -0.017005443572998
-0.0719965696334839 -0.136107325553894
-0.395403623580933 -0.37646746635437
-0.443652153015137 -0.388492941856384
-0.126824259757996 -0.183405876159668
-0.383846759796143 -0.370248079299927
-0.357967376708984 -0.3636474609375
-0.14736270904541 -0.1461580991745
-0.391725301742554 -0.375627636909485
-0.366331696510315 -0.367347240447998
-0.227935910224915 -0.341652989387512
-0.300033450126648 -0.357301115989685
-0.388177633285522 -0.373807191848755
-0.268683791160583 -0.352271199226379
-0.393283605575562 -0.375800132751465
-0.0822107791900635 -0.0929626226425171
-0.357394218444824 -0.316911935806274
-0.267425179481506 -0.351835370063782
-0.102084279060364 -0.121235489845276
-0.527837753295898 -0.51862621307373
-0.303925037384033 -0.358331561088562
-0.390451908111572 -0.375032901763916
-0.289032697677612 -0.355412602424622
-0.50857138633728 -0.484102249145508
-0.35366153717041 -0.362217545509338
-0.245399951934814 -0.344472050666809
-0.323618173599243 -0.358758330345154
-0.451187968254089 -0.393046140670776
-0.329555988311768 -0.361786246299744
-0.379804253578186 -0.368663787841797
-0.335216879844666 -0.359675288200378
-0.0516010522842407 -0.0750946998596191
-0.187325239181519 -0.191472768783569
-0.513131499290466 -0.502705574035645
-0.332094788551331 -0.360206484794617
-0.366331696510315 -0.366176128387451
-0.367180585861206 -0.3217693567276
-0.288904547691345 -0.355358123779297
-0.394429922103882 -0.376067876815796
-0.374356627464294 -0.322681903839111
-0.164042592048645 -0.15891444683075
-0.15119194984436 -0.140429019927979
-0.516230940818787 -0.494230151176453
-0.232108950614929 -0.204047560691833
-0.163382053375244 -0.160580515861511
-0.537587761878967 -0.523084044456482
-0.485516786575317 -0.463873624801636
-0.226555824279785 -0.207270622253418
-0.282023549079895 -0.243583202362061
-0.48136305809021 -0.461948752403259
-0.292675852775574 -0.249407529830933
-0.494635820388794 -0.472852945327759
-0.141689300537109 -0.185616612434387
-0.439279317855835 -0.380471467971802
-0.266845226287842 -0.227803468704224
-0.383094310760498 -0.339814424514771
-0.479288339614868 -0.460877418518066
-0.303937554359436 -0.252898573875427
-0.383094310760498 -0.339814424514771
-0.490759015083313 -0.46874463558197
-0.247861504554749 -0.347472786903381
-0.440591335296631 -0.381715297698975
-0.523609042167664 -0.49477481842041
-0.334606289863586 -0.279523491859436
-0.301457762718201 -0.250370025634766
-0.370268702507019 -0.323349118232727
-0.291268587112427 -0.243247270584106
-0.549604177474976 -0.538564205169678
-0.45485258102417 -0.433081269264221
-0.479288339614868 -0.460695862770081
-0.477659821510315 -0.450908422470093
-0.397885680198669 -0.350459814071655
-0.358842372894287 -0.314369797706604
-0.269892454147339 -0.228652358055115
-0.516717910766602 -0.485868096351624
-0.469786882400513 -0.450104832649231
-0.391485929489136 -0.34422242641449
-0.459943771362305 -0.442500948905945
-0.394738554954529 -0.352815866470337
-0.495090961456299 -0.471091628074646
-0.145873785018921 -0.149871587753296
-0.134625673294067 -0.14168655872345
-0.12653374671936 -0.137301325798035
-0.146062135696411 -0.150316476821899
-0.0591561794281006 -0.0795707702636719
-0.0958104133605957 -0.141886353492737
-0.2176433801651 -0.205118894577026
-0.0716254711151123 -0.0885728597640991
-0.101536154747009 -0.117717266082764
-0.129642248153687 -0.140492677688599
-0.225549221038818 -0.340835809707642
-0.0857721567153931 -0.0983648300170898
-0.121896386146545 -0.132511973381042
-0.370847463607788 -0.309335350990295
-0.433150768280029 -0.378315091133118
-0.460099339485168 -0.404399871826172
-0.197445273399353 -0.190129041671753
-0.233629703521729 -0.215378522872925
-0.0385836362838745 -0.0527505874633789
-0.354788541793823 -0.293333053588867
-0.311361074447632 -0.265200972557068
-0.268079996109009 -0.241113662719727
-0.424928426742554 -0.371260404586792
-0.00224030017852783 0.000998735427856445
-0.0638207197189331 -0.0817543268203735
-0.15327000617981 -0.153811931610107
-0.193128108978271 -0.183637380599976
-0.245584964752197 -0.227195143699646
-0.500024318695068 -0.484760403633118
-0.0665274858474731 -0.087515115737915
-0.153625249862671 -0.154002547264099
-0.0152475833892822 -0.00372707843780518
-0.124743938446045 -0.138254642486572
-0.270653963088989 -0.241050124168396
-0.21602725982666 -0.200738191604614
-0.290711283683777 -0.357260227203369
-0.167262315750122 -0.167190194129944
-0.293427109718323 -0.250624179840088
-0.0946913957595825 -0.111039519309998
-0.272243976593018 -0.237595438957214
-0.340066432952881 -0.288743495941162
-0.307865500450134 -0.26023006439209
-0.235520482063293 -0.343654990196228
-0.105489015579224 -0.122747182846069
-0.307540893554688 -0.260820150375366
-0.265990614891052 -0.351231575012207
0.00108039379119873 -0.0047529935836792
-0.0583288669586182 -0.0786174535751343
-0.35439121723175 -0.293827891349792
-0.391205549240112 -0.335292935371399
-0.424450516700745 -0.371001720428467
-0.374463319778442 -0.316675901412964
-0.4084233045578 -0.344848871231079
-0.345173478126526 -0.289138436317444
-0.418046236038208 -0.365930914878845
-0.517897009849548 -0.499473333358765
-0.492141246795654 -0.455166578292847
-0.372217297554016 -0.315931439399719
-0.271081924438477 -0.231512308120728
-0.0372501611709595 -0.0150352716445923
-0.100154876708984 -0.142435550689697
-0.423028469085693 -0.365231871604919
-0.423028469085693 -0.365231871604919
-0.220582723617554 -0.335056900978088
-0.0296767950057983 -0.0118529796600342
-0.473592281341553 -0.451571226119995
-0.153104305267334 -0.147247552871704
-0.372204780578613 -0.331016540527344
-0.247812747955322 -0.216590523719788
-0.15115225315094 -0.151024580001831
-0.250341296195984 -0.222092628479004
-0.00298476219177246 -0.0154211521148682
-0.433062314987183 -0.372209310531616
-0.125717639923096 -0.121548771858215
-0.476476073265076 -0.459438323974609
-0.343834280967712 -0.290772676467896
-0.166320323944092 -0.186429262161255
-0.463423490524292 -0.400867938995361
-0.00107479095458984 0.000118017196655273
-0.0150035619735718 -0.00237417221069336
-0.293858408927917 -0.248690366744995
-0.12270450592041 -0.132893323898315
-0.429036736488342 -0.375791072845459
-0.447841167449951 -0.383907914161682
-0.450900793075562 -0.430316567420959
-0.42565131187439 -0.367025017738342
-0.407514214515686 -0.362081289291382
-0.245322704315186 -0.215110659599304
-0.274190425872803 -0.233904719352722
-0.00105094909667969 0.000417590141296387
-0.527584552764893 -0.491624355316162
-0.473666071891785 -0.448525071144104
-0.487499475479126 -0.450286388397217
-0.363105058670044 -0.312962532043457
-0.555787205696106 -0.531999826431274
-0.165542960166931 -0.154765248298645
-0.268777966499329 -0.23148512840271
-0.00105094909667969 0.000417590141296387
-0.421359062194824 -0.366403102874756
-0.00107479095458984 0.000149846076965332
-0.169461727142334 -0.159363865852356
-0.104313254356384 -0.118942975997925
-0.492883563041687 -0.469525456428528
-0.120471000671387 -0.146571159362793
-0.136859178543091 -0.185866355895996
-0.120471000671387 -0.146571159362793
-0.125982165336609 -0.146339654922485
-0.120630979537964 -0.146602988243103
-0.120471000671387 -0.146471381187439
-0.122240304946899 -0.146925330162048
-0.120471000671387 -0.146811842918396
-0.120471000671387 -0.146557569503784
-0.121075868606567 -0.146612048149109
-0.120471000671387 -0.146557569503784
-0.119429111480713 -0.146053671836853
-0.124698519706726 -0.146053671836853
-0.124698519706726 -0.146071910858154
-0.115067720413208 -0.145400047302246
-0.122069001197815 -0.145649671554565
-0.100362658500671 -0.14189088344574
-0.120471000671387 -0.146267056465149
-0.120471000671387 -0.146557569503784
-0.120471000671387 -0.146557569503784
-0.110649466514587 -0.145368218421936
-0.120471000671387 -0.146326065063477
-0.120630979537964 -0.146848082542419
-0.107291221618652 -0.143956422805786
-0.118752717971802 -0.145990133285522
-0.133452177047729 -0.184781312942505
-0.107119917869568 -0.143956422805786
-0.120471000671387 -0.146571159362793
-0.104994177818298 -0.144115209579468
-0.182950258255005 -0.191036939620972
-0.120471000671387 -0.146557569503784
-0.121075868606567 -0.14663028717041
-0.183380365371704 -0.192022085189819
-0.121075868606567 -0.146512150764465
-0.0295168161392212 -0.0427769422531128
-0.0437667369842529 -0.0625107288360596
-0.42401134967804 -0.364614486694336
-0.197654128074646 -0.187931776046753
-0.197654128074646 -0.187931776046753
-0.206137657165527 -0.197832822799683
-0.155915498733521 -0.15580940246582
-0.0978533029556274 -0.107062816619873
-0.382322549819946 -0.324493169784546
-0.387612462043762 -0.332042574882507
-0.0409203767776489 -0.0152395963668823
-0.058477520942688 -0.0392769575119019
-0.00885009765625 -0.0111901760101318
-0.0109837055206299 -0.00926995277404785
-0.053195595741272 -0.0281366109848022
-0.0527825355529785 -0.0278551578521729
-0.0590438842773438 -0.0396809577941895
-0.0109837055206299 -0.00926995277404785
-0.0109837055206299 -0.00899302959442139
-0.0553791522979736 -0.0327898263931274
-0.050315260887146 -0.0257714986801147
-0.0723143815994263 -0.0412335395812988
-0.00885009765625 -0.0111492872238159
-0.0109837055206299 -0.00964677333831787
-0.0527825355529785 -0.0278551578521729
-0.0109837055206299 -0.00926995277404785
-0.0109837055206299 -0.00894761085510254
-0.0109837055206299 -0.00899302959442139
-0.0527825355529785 -0.0281684398651123
-0.0527825355529785 -0.0278551578521729
-0.0527825355529785 -0.0281774997711182
-0.00994753837585449 -0.00857996940612793
-0.058477520942688 -0.0392769575119019
-0.0109837055206299 -0.00894761085510254
-0.0553791522979736 -0.0327898263931274
0.000467538833618164 -0.00527048110961914
-0.00330936908721924 -0.00753128528594971
-0.0109837055206299 -0.00894761085510254
-0.00994753837585449 -0.00867068767547607
-0.00994753837585449 -0.00857996940612793
-0.0109837055206299 -0.00964677333831787
-0.0558865070343018 -0.0357949733734131
-0.0553791522979736 -0.0327625274658203
-0.0590438842773438 -0.0396038293838501
-0.0109837055206299 -0.00951051712036133
-0.0527825355529785 -0.0278551578521729
-0.053195595741272 -0.0283182859420776
-0.057037353515625 -0.0338021516799927
-0.0590438842773438 -0.0396809577941895
-0.0527825355529785 -0.0277961492538452
-0.0095207691192627 -0.00865709781646729
-0.0109837055206299 -0.00899302959442139
-0.0590438842773438 -0.0396038293838501
-0.0687427520751953 -0.0397127866744995
-0.053195595741272 -0.0283182859420776
-0.0493142604827881 -0.0237513780593872
8.73804092407227e-05 -0.00177502632141113
-0.0508066415786743 -0.030937671661377
-0.00750517845153809 -0.00856173038482666
-0.0507328510284424 -0.0312689542770386
-0.0352662801742554 -0.0188440084457397
-0.0109837055206299 -0.00960588455200195
-0.0585194826126099 -0.0342742204666138
-0.00330936908721924 -0.00635099411010742
-0.394067764282227 -0.37736177444458
-0.0478036403656006 -0.0301522016525269
-0.0562871694564819 -0.0318591594696045
-0.0351254940032959 -0.0183674097061157
-0.0509178638458252 -0.0309875011444092
-0.0334764719009399 -0.0173413753509521
-0.0445566177368164 -0.0277054309844971
-0.0279302597045898 -0.0143588781356812
-0.0509178638458252 -0.0311509370803833
-0.0509178638458252 -0.0313280820846558
-0.0542023181915283 -0.031963586807251
-0.0542227029800415 -0.0335706472396851
-0.0478036403656006 -0.0301522016525269
-0.0509178638458252 -0.0311509370803833
-0.00330936908721924 -0.006927490234375
-0.048531174659729 -0.0302884578704834
-0.0399773120880127 -0.0191073417663574
-0.0553791522979736 -0.0331665277481079
-0.0538187026977539 -0.0320044755935669
-0.0509178638458252 -0.0311509370803833
-0.0420269966125488 -0.0271697044372559
-0.00788533687591553 -0.00836658477783203
-0.0436850786209106 -0.0273966789245605
-0.0581064224243164 -0.0341107845306396
-0.0665751695632935 -0.0407341718673706
-0.00330936908721924 -0.00686848163604736
-0.00564956665039062 -0.00736784934997559
-0.0478036403656006 -0.0285089015960693
-0.0330724716186523 -0.0167512893676758
-0.138334512710571 -0.139766335487366
-0.303244113922119 -0.254523754119873
-0.14614725112915 -0.145345449447632
-0.306713581085205 -0.358581304550171
-0.365556478500366 -0.298989534378052
-0.271395087242126 -0.353619456291199
-0.377892971038818 -0.320720672607422
-0.47382378578186 -0.454862356185913
-0.370965480804443 -0.303869605064392
-0.383130669593811 -0.369776010513306
-0.254365682601929 -0.217671036720276
-0.289481043815613 -0.357877612113953
-0.0396333932876587 -0.0151896476745605
-0.217592239379883 -0.310547351837158
-0.120981693267822 -0.131431579589844
-0.1711505651474 -0.172537922859192
-0.360744476318359 -0.366130709648132
-0.11781644821167 -0.127118825912476
-0.328284859657288 -0.362553477287292
-0.0782805681228638 -0.09403395652771
-0.396376252174377 -0.375990748405457
-0.39834988117218 -0.377384424209595
-0.39834988117218 -0.377375364303589
-0.39898419380188 -0.378060817718506
-0.39898419380188 -0.377947330474854
-0.39898419380188 -0.378101706504822
-0.398071765899658 -0.376680850982666
-0.39898419380188 -0.377970099449158
-0.46462082862854 -0.446132659912109
-0.080322265625 -0.100543856620789
-0.350009322166443 -0.36292576789856
-0.257903218269348 -0.223068594932556
-0.218133687973022 -0.328851222991943
-0.33777379989624 -0.364151477813721
-0.100740551948547 -0.142993927001953
-0.273736476898193 -0.238176584243774
-0.389225125312805 -0.374406456947327
-0.0404959917068481 -0.0153985023498535
-0.245033383369446 -0.345466256141663
-0.31886625289917 -0.269994854927063
-0.359033107757568 -0.363375186920166
-0.207841157913208 -0.307923436164856
-0.0345989465713501 -0.0121934413909912
-0.337174654006958 -0.28542959690094
-0.385195016860962 -0.327312231063843
-0.0521423816680908 -0.0733559131622314
-0.306342482566833 -0.256807208061218
-0.347164154052734 -0.28976035118103
-0.263322472572327 -0.22530210018158
-0.274354934692383 -0.353446960449219
-0.30858051776886 -0.361323237419128
-0.336974859237671 -0.364260315895081
-0.000284910202026367 -0.00974202156066895
-0.165050387382507 -0.163186311721802
-0.168874979019165 -0.189738631248474
-0.162839531898499 -0.185938954353333
-0.188133358955383 -0.187591314315796
-0.366508722305298 -0.302798271179199
-0.43377161026001 -0.377007722854614
-0.368152141571045 -0.304346203804016
-0.398350954055786 -0.378873467445374
-0.398126244544983 -0.378142595291138
-0.398085355758667 -0.377938270568848
-0.398126244544983 -0.378319621086121
-0.398475885391235 -0.378859758377075
-0.398251056671143 -0.379191160202026
-0.398126244544983 -0.378714561462402
-0.398126244544983 -0.378328680992126
-0.398126244544983 -0.378632783889771
-0.398085355758667 -0.378097176551819
-0.398475885391235 -0.378996014595032
-0.398126244544983 -0.378614664077759
-0.395521640777588 -0.376349449157715
-0.397217154502869 -0.377774834632874
-0.398126244544983 -0.37822425365448
-0.398475885391235 -0.379109501838684
-0.398475885391235 -0.378818988800049
-0.398085355758667 -0.377951860427856
-0.398126244544983 -0.378710031509399
-0.398126244544983 -0.378610134124756
-0.226075768470764 -0.211524367332458
-0.226075768470764 -0.211524367332458
-0.226075768470764 -0.211524367332458
-0.0966026782989502 -0.107103586196899
-0.202588796615601 -0.193597316741943
-0.472713828086853 -0.41308867931366
-0.489314198493958 -0.47428297996521
-0.16160249710083 -0.162369132041931
-0.131954073905945 -0.142571806907654
-0.140474915504456 -0.141305208206177
-0.0934237241744995 -0.103031516075134
-0.247462034225464 -0.34834897518158
-0.25727105140686 -0.349797010421753
-0.255405306816101 -0.348730325698853
-0.173717737197876 -0.173364162445068
-0.099979043006897 -0.110244989395142
-0.367607355117798 -0.306411743164062
-0.211411595344543 -0.202422380447388
-0.234301567077637 -0.215174198150635
-0.371562480926514 -0.304772973060608
-0.141774415969849 -0.14457380771637
-0.231588006019592 -0.343010306358337
-0.330432176589966 -0.280068278312683
-0.332273006439209 -0.362639665603638
-0.332273006439209 -0.362666964530945
-0.20771849155426 -0.196915745735168
-0.2091224193573 -0.201105833053589
-0.321475386619568 -0.361200571060181
-0.0782805681228638 -0.0929354429244995
-0.478547334671021 -0.4640052318573
-0.358042240142822 -0.294118404388428
-0.165292143821716 -0.148491501808167
-0.307929039001465 -0.256493926048279
-0.164066433906555 -0.186637997627258
-0.34638786315918 -0.362567067146301
-0.394983649253845 -0.376458406448364
-0.395041584968567 -0.377116560935974
-0.389225125312805 -0.374651551246643
-0.0293307304382324 -0.0113717317581177
-0.38726282119751 -0.372531533241272
-0.396254777908325 -0.377425312995911
-0.373255729675293 -0.31227695941925
-0.351273655891418 -0.298512816429138
-0.354746460914612 -0.302494049072266
-0.0716254711151123 -0.136080145835876
-0.385445833206177 -0.37244987487793
-0.107605576515198 -0.144732713699341
-0.0316526889801025 -0.0124839544296265
-0.398475885391235 -0.379263877868652
-0.398475885391235 -0.379263877868652
-0.0388685464859009 -0.0150126218795776
-0.0369572639465332 -0.0538128614425659
-0.0429757833480835 -0.0164062976837158
-0.0375962257385254 -0.0144859552383423
-0.15506649017334 -0.187110185623169
-0.0395517349243164 -0.0150488615036011
-0.272542476654053 -0.353342533111572
-0.270407676696777 -0.352234840393066
-0.223934173583984 -0.197406053543091
-0.11182975769043 -0.125634431838989
-0.0449992418289185 -0.0573537349700928
-0.384623050689697 -0.341780066490173
-0.308220744132996 -0.26146936416626
-0.150347590446472 -0.150280117988586
-0.0824003219604492 -0.13872218132019
-0.0430903434753418 -0.0578985214233398
-0.0427827835083008 -0.0163925886154175
-0.29585587978363 -0.250837564468384
-0.0417205095291138 -0.0154211521148682
-0.226745367050171 -0.332010746002197
-0.185140609741211 -0.191213965415955
-0.0392680168151855 -0.0547388792037964
-0.0923978090286255 -0.108810544013977
-0.239026308059692 -0.343954563140869
-0.250933766365051 -0.217144370079041
-0.395875692367554 -0.354604482650757
-0.114305019378662 -0.126705765724182
-0.138317465782166 -0.140742301940918
-0.0440164804458618 -0.016533374786377
-0.468270659446716 -0.453060150146484
-0.524778008460999 -0.511980056762695
-0.383432507514954 -0.331620335578918
-0.0809998512268066 -0.100743532180786
-0.490005373954773 -0.469443678855896
-0.204244613647461 -0.19122302532196
-0.393641114234924 -0.346201658248901
-0.487493872642517 -0.459315776824951
-0.542273759841919 -0.527759790420532
-0.264750242233276 -0.230123162269592
-0.51418924331665 -0.498515605926514
-0.390130758285522 -0.374610662460327
-0.53485369682312 -0.522330522537231
-0.275332093238831 -0.238344430923462
-0.235528469085693 -0.21157431602478
-0.0114943981170654 -0.00207459926605225
-0.000750184059143066 0.00120759010314941
-0.383467674255371 -0.331920027732849
-0.441115617752075 -0.382768392562866
-0.19201934337616 -0.179224848747253
-0.557239890098572 -0.529026508331299
-0.442751049995422 -0.384897470474243
-0.520133972167969 -0.488959550857544
-0.100335359573364 -0.112365007400513
-0.103256583213806 -0.143738508224487
-0.00897037982940674 -0.0232565402984619
-0.0357327461242676 -0.0132920742034912
-0.406413435935974 -0.340622425079346
-0.156579375267029 -0.15196430683136
-0.326059341430664 -0.272391796112061
-0.466920137405396 -0.445197582244873
-0.316383004188538 -0.260447978973389
-0.395041584968567 -0.376771569252014
-0.451654434204102 -0.388311386108398
-0.325462341308594 -0.27191960811615
-0.475888252258301 -0.45237922668457
-0.0752991437911987 -0.13756000995636
-0.130693197250366 -0.127654552459717
-0.1604323387146 -0.158047437667847
-0.181222915649414 -0.16007661819458
-0.378803253173828 -0.332805156707764
-0.548793792724609 -0.534237861633301
-0.548793792724609 -0.534237861633301
};
\addplot [semithick, white!10!black, opacity=0.5]
table {%
-0.515181183815002 -0.490893602371216
-0.282958745956421 -0.279729843139648
-0.515181183815002 -0.490893602371216
-0.0963064432144165 -0.11000382900238
-0.285738110542297 -0.282257199287415
-0.183378100395203 -0.189179420471191
-0.398635864257812 -0.384917020797729
-0.0857086181640625 -0.100367069244385
-0.398635864257812 -0.384917020797729
-0.152253150939941 -0.160876989364624
-0.362065553665161 -0.351662993431091
-0.0381591320037842 -0.0571295022964478
-0.362065553665161 -0.351662993431091
-0.0849981307983398 -0.0997209548950195
-0.362065553665161 -0.351662993431091
-0.0381591320037842 -0.0571295022964478
-0.362065553665161 -0.351662993431091
-0.191825270652771 -0.196860551834106
-0.527755975723267 -0.502328157424927
-0.367286205291748 -0.356410145759583
-0.461387395858765 -0.441977977752686
-0.190845727920532 -0.195970058441162
-0.474194884300232 -0.453624129295349
-0.312030673027039 -0.306165456771851
-0.406667590141296 -0.392220377922058
-0.294540524482727 -0.290261268615723
-0.451402425765991 -0.43289852142334
-0.236507892608643 -0.237491250038147
-0.488915920257568 -0.467010140419006
-0.14573872089386 -0.154953360557556
-0.537335872650146 -0.511039137840271
-0.346823692321777 -0.337803244590759
-0.54907751083374 -0.521716117858887
-0.0444669723510742 -0.0628653764724731
-0.513459444046021 -0.489328026771545
-0.14573872089386 -0.154953360557556
-0.401137113571167 -0.387191534042358
-0.14573872089386 -0.154953360557556
-0.563645362854004 -0.534962892532349
-0.20283043384552 -0.206867933273315
-0.486696004867554 -0.464991569519043
-0.0767382383346558 -0.0922101736068726
-0.534183025360107 -0.508172273635864
-0.289950847625732 -0.286087989807129
-0.504230380058289 -0.48093581199646
-0.164098143577576 -0.171647906303406
-0.354272127151489 -0.344576239585876
-0.14573872089386 -0.154953360557556
-0.391236186027527 -0.378188371658325
-0.103785514831543 -0.116804599761963
-0.396135568618774 -0.382643461227417
-0.152759313583374 -0.16133725643158
-0.31635582447052 -0.31009840965271
-0.077101469039917 -0.0925403833389282
-0.265232563018799 -0.263611078262329
-0.153366446495056 -0.161889433860779
-0.361586570739746 -0.351227521896362
-0.153366446495056 -0.161889433860779
-0.37252151966095 -0.361170768737793
-0.124675869941711 -0.13580060005188
-0.397006034851074 -0.383435010910034
-0.0378652811050415 -0.0568622350692749
-0.38407039642334 -0.371672391891479
-0.0277804136276245 -0.0476919412612915
-0.442249417304993 -0.424575567245483
-0.0277804136276245 -0.0476919412612915
-0.214432716369629 -0.21741795539856
-0.0911914110183716 -0.105352520942688
-0.500681519508362 -0.47770881652832
-0.269893646240234 -0.267849445343018
-0.500681519508362 -0.47770881652832
-0.22881543636322 -0.230496406555176
-0.448679804801941 -0.430422782897949
-0.20181131362915 -0.205941200256348
-0.530895233154297 -0.505182504653931
-0.321478843688965 -0.314756751060486
-0.477572441101074 -0.456695318222046
-0.0406140089035034 -0.0593616962432861
-0.477572441101074 -0.456695318222046
-0.0241497755050659 -0.0443905591964722
-0.346174478530884 -0.337213039398193
-0.150732278823853 -0.159494161605835
-0.343938708305359 -0.335179924964905
-0.00130856037139893 -0.02362060546875
-0.52492892742157 -0.499757409095764
-0.144440412521362 -0.153772711753845
-0.505094051361084 -0.481721162796021
-0.144440412521362 -0.153772711753845
-0.449473142623901 -0.431144118309021
-0.228784799575806 -0.230468511581421
-0.388885736465454 -0.376051068305969
-0.0992060899734497 -0.112640500068665
-0.255219221115112 -0.25450587272644
-0.0830733776092529 -0.097970724105835
-0.505094051361084 -0.481721162796021
-0.270221590995789 -0.268147706985474
-0.505094051361084 -0.481721162796021
-0.2599778175354 -0.258832931518555
-0.505094051361084 -0.481721162796021
-0.103784322738647 -0.116803646087646
-0.30280613899231 -0.297777414321899
-0.175107955932617 -0.181659340858459
-0.439172625541687 -0.421777725219727
-0.145718216896057 -0.154934763908386
-0.536893129348755 -0.510636687278748
-0.33090877532959 -0.323331594467163
-0.552044272422791 -0.524413824081421
-0.130333423614502 -0.140945076942444
-0.518523454666138 -0.493932843208313
-0.125216007232666 -0.136291742324829
-0.439172625541687 -0.421777725219727
-0.109809637069702 -0.1222825050354
-0.481916904449463 -0.460645794868469
-0.000301837921142578 -0.0227051973342896
-0.439172625541687 -0.421777725219727
-0.127441644668579 -0.138315558433533
-0.457248449325562 -0.438214302062988
-0.294540524482727 -0.290261268615723
-0.439172625541687 -0.421777725219727
-0.234017848968506 -0.235227108001709
-0.394197225570679 -0.380880832672119
-0.0540115833282471 -0.0715444087982178
-0.439172625541687 -0.421777725219727
-0.221020817756653 -0.223408699035645
-0.439172625541687 -0.421777725219727
-0.126282930374146 -0.137261867523193
-0.393956661224365 -0.380662083625793
-0.0719761848449707 -0.0878798961639404
-0.380391001701355 -0.368326663970947
-0.0375667810440063 -0.0565907955169678
-0.438986539840698 -0.421608448028564
-0.227845072746277 -0.229614019393921
-0.426999568939209 -0.410708546638489
-0.2648024559021 -0.263219952583313
-0.516257047653198 -0.49187183380127
-0.0905625820159912 -0.104780912399292
-0.433737516403198 -0.41683554649353
-0.0807183980941772 -0.0958293676376343
-0.386142730712891 -0.373556733131409
-0.0807183980941772 -0.0958293676376343
-0.401410698890686 -0.387440204620361
-0.0807183980941772 -0.0958293676376343
-0.445293188095093 -0.427343368530273
-0.0807183980941772 -0.0958293676376343
-0.331816673278809 -0.324157238006592
-0.0807183980941772 -0.0958293676376343
-0.355952858924866 -0.346104621887207
-0.0807183980941772 -0.0958293676376343
-0.358944535255432 -0.348824977874756
-0.185378909111023 -0.190998911857605
-0.401410698890686 -0.387440204620361
-0.0807183980941772 -0.0958293676376343
-0.364223003387451 -0.353624820709229
-0.0998371839523315 -0.113214254379272
-0.353162169456482 -0.34356701374054
-0.1731036901474 -0.179836869239807
-0.290423035621643 -0.286517262458801
-0.0293806791305542 -0.0491470098495483
-0.43235969543457 -0.415582656860352
-0.0901347398757935 -0.104391813278198
-0.524047136306763 -0.498955488204956
-0.130059838294983 -0.140696287155151
-0.363337755203247 -0.352819919586182
-0.0901347398757935 -0.104391813278198
-0.271577835083008 -0.269381046295166
-0.0255389213562012 -0.0456537008285522
-0.271577835083008 -0.269381046295166
-0.0255389213562012 -0.0456537008285522
-0.474334478378296 -0.453751087188721
-0.123261690139771 -0.134514689445496
-0.398350954055786 -0.384657859802246
-0.114305019378662 -0.126370191574097
-0.498921275138855 -0.476108193397522
-0.0943975448608398 -0.108268022537231
-0.451555728912354 -0.433037877082825
-0.0911811590194702 -0.105343341827393
-0.416929483413696 -0.401551723480225
-0.213167309761047 -0.216267347335815
-0.506190299987793 -0.482718110084534
-0.165733575820923 -0.173135042190552
-0.386611461639404 -0.373982906341553
-0.282821416854858 -0.279604911804199
-0.464962363243103 -0.445228815078735
-0.361302852630615 -0.350969552993774
-0.464962363243103 -0.445228815078735
0.000214457511901855 -0.022235631942749
-0.281638860702515 -0.278529644012451
-0.0303657054901123 -0.0500427484512329
-0.289950847625732 -0.286087989807129
-0.165733575820923 -0.173135042190552
-0.282653450965881 -0.279452204704285
-0.136390447616577 -0.146452784538269
-0.413040161132812 -0.398015022277832
-0.260640621185303 -0.259435653686523
-0.348124265670776 -0.338985919952393
-0.0417205095291138 -0.0603679418563843
-0.506190299987793 -0.482718110084534
-0.000621914863586426 -0.0229963064193726
-0.397196769714355 -0.383608341217041
-0.165733575820923 -0.173135042190552
-0.46331000328064 -0.443726301193237
-0.277609825134277 -0.274866104125977
-0.506190299987793 -0.482718110084534
-0.102161407470703 -0.115327835083008
-0.388081073760986 -0.375319480895996
-0.160103321075439 -0.168015360832214
-0.388081073760986 -0.375319480895996
-0.160103321075439 -0.168015360832214
-0.388081073760986 -0.375319480895996
-0.0923047065734863 -0.106364965438843
-0.388081073760986 -0.375319480895996
-0.102392911911011 -0.115538358688354
-0.388081073760986 -0.375319480895996
-0.0724698305130005 -0.0883288383483887
-0.389887928962708 -0.376962304115295
-0.0796686410903931 -0.0948747396469116
-0.388081073760986 -0.375319480895996
-0.0540921688079834 -0.0716177225112915
-0.53448486328125 -0.50844669342041
-0.0540921688079834 -0.0716177225112915
-0.372065305709839 -0.360755920410156
-0.090198278427124 -0.10444962978363
-0.513147354125977 -0.489044189453125
-0.256365418434143 -0.255548119544983
-0.400761485099792 -0.386849880218506
-0.173351049423218 -0.180061817169189
-0.29114031791687 -0.287169456481934
-0.173351049423218 -0.180061817169189
-0.34116268157959 -0.332655668258667
-0.000432372093200684 -0.0228239297866821
-0.382702827453613 -0.370428800582886
-0.000621914863586426 -0.0229963064193726
-0.246009349822998 -0.246131181716919
-0.129235982894897 -0.139947175979614
-0.374489426612854 -0.36296021938324
-0.0480272769927979 -0.0661027431488037
-0.226066708564758 -0.227996945381165
-0.0960044860839844 -0.109729290008545
-0.193735241889954 -0.198597431182861
-0.128331422805786 -0.139124631881714
-0.346703290939331 -0.337693929672241
-0.226066708564758 -0.227996945381165
-0.374489426612854 -0.36296021938324
-0.0960044860839844 -0.109729290008545
-0.322422981262207 -0.31561541557312
-0.0241497755050659 -0.0443905591964722
-0.534085392951965 -0.508083581924438
-0.118181824684143 -0.129895448684692
-0.322422981262207 -0.31561541557312
-0.0252302885055542 -0.0453729629516602
-0.348363757133484 -0.339203715324402
-0.118181824684143 -0.129895448684692
-0.364628195762634 -0.35399317741394
-0.123793959617615 -0.134998679161072
-0.341091156005859 -0.332590699195862
-0.170399188995361 -0.177377581596375
-0.393072485923767 -0.379858136177063
-0.0399693250656128 -0.0587755441665649
-0.347917675971985 -0.33879816532135
-0.0244449377059937 -0.044658899307251
-0.394219875335693 -0.380901455879211
-0.134287357330322 -0.144540548324585
-0.364628195762634 -0.35399317741394
-0.0855542421340942 -0.100226640701294
-0.423071622848511 -0.407136917114258
-0.0374691486358643 -0.056502103805542
-0.388948202133179 -0.376107811927795
-0.0374691486358643 -0.056502103805542
-0.4306960105896 -0.414069771766663
-0.0282117128372192 -0.048084020614624
-0.328545928001404 -0.3211829662323
-0.187947273254395 -0.193334341049194
-0.33112096786499 -0.323524594306946
-0.07041335105896 -0.0864588022232056
-0.213909506797791 -0.216942191123962
-0.00550663471221924 -0.0274379253387451
-0.417819261550903 -0.402360796928406
-0.000432372093200684 -0.0228239297866821
-0.213909506797791 -0.216942191123962
-0.0282117128372192 -0.048084020614624
-0.271044373512268 -0.268895983695984
-0.0120141506195068 -0.0333554744720459
-0.363808751106262 -0.353248119354248
-0.0114808082580566 -0.0328704118728638
-0.17618727684021 -0.182640790939331
-0.0246957540512085 -0.0448869466781616
-0.509996891021729 -0.486179351806641
-0.100270628929138 -0.113608598709106
-0.308787107467651 -0.303215980529785
-0.0294317007064819 -0.0491935014724731
-0.509996891021729 -0.486179351806641
-0.0937573909759521 -0.107685923576355
-0.327129483222961 -0.319895029067993
-0.110719799995422 -0.123110055923462
-0.50169837474823 -0.478633403778076
-0.0755182504653931 -0.0911006927490234
-0.450690865516663 -0.432251453399658
-0.0893970727920532 -0.103721022605896
-0.370291352272034 -0.359142899513245
-0.0364954471588135 -0.0556166172027588
-0.299692988395691 -0.294946551322937
-0.152026057243347 -0.160670638084412
-0.268556714057922 -0.266633749008179
-0.10308301448822 -0.11616587638855
-0.360762596130371 -0.350478291511536
-0.10308301448822 -0.11616587638855
-0.360762596130371 -0.350478291511536
-0.10308301448822 -0.11616587638855
-0.4833083152771 -0.461910963058472
-0.035775899887085 -0.0549622774124146
-0.40749716758728 -0.392974853515625
-0.100058436393738 -0.113415598869324
-0.262570023536682 -0.261190056800842
-0.0961372852325439 -0.10985004901886
-0.379934787750244 -0.367911815643311
-0.101958274841309 -0.115143060684204
-0.356294512748718 -0.346415281295776
-0.144449472427368 -0.153781056404114
-0.398760676383972 -0.385030508041382
-0.164940237998962 -0.17241370677948
-0.517043590545654 -0.492587089538574
-0.182155728340149 -0.188068032264709
-0.428444385528564 -0.412022352218628
-0.172174215316772 -0.178991556167603
-0.321946382522583 -0.315181970596313
-0.102084279060364 -0.115257620811462
-0.348671317100525 -0.339483380317688
-0.156628131866455 -0.164855360984802
-0.289517402648926 -0.285693764686584
-0.223044395446777 -0.225248694419861
-0.324209451675415 -0.317239761352539
-0.0675681829452515 -0.083871603012085
-0.524505615234375 -0.499372482299805
-0.0719965696334839 -0.0878984928131104
-0.443652153015137 -0.425851106643677
-0.126824259757996 -0.137754082679749
-0.35366153717041 -0.344021081924438
-0.227935910224915 -0.22969663143158
-0.391725301742554 -0.378633141517639
-0.267425179481506 -0.265604972839355
-0.366331696510315 -0.355542182922363
-0.0822107791900635 -0.0971864461898804
-0.388177633285522 -0.375407099723816
-0.0822107791900635 -0.0971864461898804
-0.393283605575562 -0.38005006313324
-0.0822107791900635 -0.0971864461898804
-0.50857138633728 -0.484883189201355
-0.0822107791900635 -0.0971864461898804
-0.527837753295898 -0.502402305603027
-0.0822107791900635 -0.0971864461898804
-0.50857138633728 -0.484883189201355
-0.0822107791900635 -0.0971864461898804
-0.35366153717041 -0.344021081924438
-0.0822107791900635 -0.0971864461898804
-0.329555988311768 -0.322101473808289
-0.0822107791900635 -0.0971864461898804
-0.227935910224915 -0.22969663143158
-0.0516010522842407 -0.0693525075912476
-0.332094788551331 -0.324410080909729
-0.0822107791900635 -0.0971864461898804
-0.374356627464294 -0.362839460372925
-0.164042592048645 -0.171597361564636
-0.479288339614868 -0.458255767822266
-0.15119194984436 -0.159912109375
-0.469786882400513 -0.449615836143494
-0.163382053375244 -0.170996785163879
-0.374356627464294 -0.362839460372925
-0.226555824279785 -0.228441715240479
-0.374356627464294 -0.362839460372925
-0.282023549079895 -0.278879404067993
-0.48136305809021 -0.460142135620117
-0.292675852775574 -0.288565754890442
-0.494635820388794 -0.472211360931396
-0.141689300537109 -0.151271224021912
-0.479288339614868 -0.458255767822266
-0.266845226287842 -0.265077590942383
-0.479288339614868 -0.458255767822266
-0.374356627464294 -0.362839460372925
-0.479288339614868 -0.458255767822266
-0.383094310760498 -0.370784759521484
-0.537587761878967 -0.511268258094788
-0.141689300537109 -0.151271224021912
-0.477659821510315 -0.456774711608887
-0.291268587112427 -0.287286043167114
-0.358842372894287 -0.348732113838196
-0.269892454147339 -0.267848491668701
-0.495090961456299 -0.472625255584717
-0.121896386146545 -0.133273243904114
-0.460099339485168 -0.440806746482849
-0.0385836362838745 -0.0575155019760132
-0.424928426742554 -0.408825159072876
-0.245584964752197 -0.245745182037354
-0.500024318695068 -0.477111339569092
-0.105489015579224 -0.118353605270386
-0.265990614891052 -0.264300465583801
-0.0583288669586182 -0.0754700899124146
-0.271081924438477 -0.268929958343506
-0.0372501611709595 -0.0563029050827026
-0.423028469085693 -0.407097578048706
-0.100154876708984 -0.113503217697144
-0.423028469085693 -0.407097578048706
-0.220582723617554 -0.223010301589966
-0.423028469085693 -0.407097578048706
-0.0296767950057983 -0.0494164228439331
-0.433062314987183 -0.416221499443054
-0.153104305267334 -0.161651015281677
-0.372204780578613 -0.360882759094238
-0.00298476219177246 -0.0251449346542358
-0.433062314987183 -0.416221499443054
-0.125717639923096 -0.13674795627594
-0.343834280967712 -0.335085034370422
-0.166320323944092 -0.173668622970581
-0.463423490524292 -0.443829417228699
-0.245322704315186 -0.245506763458252
-0.447841167449951 -0.429660081863403
-0.0150035619735718 -0.0360736846923828
-0.293858408927917 -0.289641141891479
-0.12270450592041 -0.134007930755615
-0.407514214515686 -0.392990231513977
-0.00105094909667969 -0.0233863592147827
-0.555787205696106 -0.527817249298096
-0.00105094909667969 -0.0233863592147827
-0.421359062194824 -0.405579566955566
-0.104313254356384 -0.117284536361694
-0.492883563041687 -0.470618009567261
-0.0437667369842529 -0.0622285604476929
-0.42401134967804 -0.407991409301758
-0.0978533029556274 -0.11141037940979
-0.387612462043762 -0.374893188476562
-0.0478036403656006 -0.0658993721008301
-0.394067764282227 -0.380763173103333
-0.138334512710571 -0.148220658302307
-0.303244113922119 -0.298175692558289
-0.14614725112915 -0.155324935913086
-0.383130669593811 -0.370817899703979
-0.0396333932876587 -0.0584700107574463
-0.217592239379883 -0.220291018486023
-0.120981693267822 -0.132441401481628
-0.1711505651474 -0.17806077003479
0 -0.0224307775497437
-0.360744476318359 -0.350461721420288
-0.11781644821167 -0.129563212394714
-0.328284859657288 -0.320945620536804
-0.0782805681228638 -0.0936125516891479
-0.46462082862854 -0.444918155670166
-0.080322265625 -0.0954691171646118
-0.350009322166443 -0.340700149536133
-0.080322265625 -0.0954691171646118
-0.350009322166443 -0.340700149536133
-0.080322265625 -0.0954691171646118
-0.257903218269348 -0.256946444511414
-0.080322265625 -0.0954691171646118
-0.273736476898193 -0.27134382724762
-0.100740551948547 -0.114035844802856
-0.389225125312805 -0.376359701156616
-0.207841157913208 -0.211424112319946
-0.31886625289917 -0.312381148338318
-0.0404959917068481 -0.0592544078826904
-0.359033107757568 -0.348905563354492
-0.0345989465713501 -0.0538921356201172
-0.385195016860962 -0.372694969177246
-0.0521423816680908 -0.0698447227478027
-0.336974859237671 -0.328847646713257
-0.000284910202026367 -0.0226898193359375
-0.226075768470764 -0.228005170822144
-0.0966026782989502 -0.110273122787476
-0.489314198493958 -0.467372298240662
-0.173717737197876 -0.180395126342773
-0.367607355117798 -0.356702208518982
-0.234301567077637 -0.235485076904297
-0.371562480926514 -0.360298752784729
-0.231588006019592 -0.233017563819885
-0.332273006439209 -0.324572086334229
-0.2091224193573 -0.212589263916016
-0.321475386619568 -0.314753651618958
-0.0782805681228638 -0.0936125516891479
-0.358042240142822 -0.348004579544067
-0.165292143821716 -0.172733545303345
-0.307929039001465 -0.302435755729675
-0.164066433906555 -0.171619057655334
-0.389225125312805 -0.376359701156616
-0.0293307304382324 -0.0491015911102295
-0.354746460914612 -0.345007658004761
0 -0.0224307775497437
-0.351273655891418 -0.341849803924561
-0.0716254711151123 -0.0875610113143921
-0.385445833206177 -0.372923135757446
-0.11182975769043 -0.124119400978088
-0.398475885391235 -0.384771466255188
-0.0375962257385254 -0.0566176176071167
-0.398475885391235 -0.384771466255188
-0.0395517349243164 -0.0583957433700562
-0.272542476654053 -0.270258188247681
-0.11182975769043 -0.124119400978088
-0.223934173583984 -0.226057767868042
-0.0449992418289185 -0.0633493661880493
-0.384623050689697 -0.372174978256226
-0.185140609741211 -0.190782189369202
-0.308220744132996 -0.302700996398926
-0.0427827835083008 -0.0613338947296143
-0.226745367050171 -0.228614091873169
-0.0417205095291138 -0.0603679418563843
-0.185140609741211 -0.190782189369202
-0.0923978090286255 -0.106449604034424
-0.395875692367554 -0.382407188415527
-0.0440164804458618 -0.0624556541442871
-0.524778008460999 -0.499620079994202
-0.0357327461242676 -0.0549230575561523
-0.383432507514954 -0.371092319488525
-0.0809998512268066 -0.0960853099822998
-0.490005373954773 -0.468000888824463
-0.204244613647461 -0.20815372467041
-0.542273759841919 -0.51552939414978
-0.264750242233276 -0.263172507286072
-0.51418924331665 -0.489991664886475
-0.235528469085693 -0.236600637435913
-0.468270659446716 -0.448237061500549
-0.000750184059143066 -0.0231128931045532
-0.441115617752075 -0.423544526100159
-0.19201934337616 -0.197037100791931
-0.520133972167969 -0.495397210121155
-0.0357327461242676 -0.0549230575561523
-0.406413435935974 -0.391989231109619
-0.156579375267029 -0.164811015129089
-0.326059341430664 -0.31892192363739
-0.000750184059143066 -0.0231128931045532
-0.395041584968567 -0.381648659706116
-0.0357327461242676 -0.0549230575561523
-0.451654434204102 -0.433127641677856
-0.0357327461242676 -0.0549230575561523
-0.325462341308594 -0.318379044532776
-0.0357327461242676 -0.0549230575561523
-0.475888252258301 -0.455163836479187
-0.181222915649414 -0.187219738960266
-0.548793792724609 -0.521458148956299
-0.266188144683838 -0.264479994773865
-0.548793792724609 -0.521458148956299
-0.352183818817139 -0.342677354812622
-0.548793792724609 -0.521458148956299
-0.256417632102966 -0.255595564842224
-0.548793792724609 -0.521458148956299
-0.22022533416748 -0.222685217857361
-0.428916454315186 -0.4124516248703
-0.29816198348999 -0.293554425239563
-0.408746719360352 -0.394111037254333
-0.0363955497741699 -0.0555257797241211
-0.389424920082092 -0.376541256904602
-0.0682990550994873 -0.0845361948013306
-0.36509120464325 -0.354414224624634
-0.0318911075592041 -0.0514297485351562
-0.251281023025513 -0.250924825668335
-0.101231932640076 -0.114482641220093
-0.397323846817017 -0.383723974227905
-0.0337613821029663 -0.0531305074691772
-0.399109125137329 -0.385347366333008
-0.123014330863953 -0.134289741516113
-0.39637279510498 -0.382859230041504
-0.0652880668640137 -0.0817983150482178
-0.17977249622345 -0.185900807380676
-0.0256263017654419 -0.0457332134246826
-0.537829399108887 -0.511488080024719
-0.100718975067139 -0.114016175270081
-0.356383085250854 -0.346495747566223
-0.162269830703735 -0.169985413551331
-0.334459900856018 -0.326560735702515
-0.162269830703735 -0.169985413551331
-0.402186989784241 -0.388146042823792
-0.201661467552185 -0.205804944038391
-0.402186989784241 -0.388146042823792
-0.162269830703735 -0.169985413551331
-0.38312041759491 -0.370808601379395
-0.162269830703735 -0.169985413551331
-0.334459900856018 -0.326560735702515
-0.0609583854675293 -0.0778613090515137
-0.512457370758057 -0.488416790962219
-0.116554379463196 -0.128415584564209
-0.512457370758057 -0.488416790962219
-0.162269830703735 -0.169985413551331
-0.4658442735672 -0.446030616760254
-0.310877561569214 -0.305116891860962
-0.520618438720703 -0.495837926864624
-0.0733902454376221 -0.0891656875610352
-0.334678888320923 -0.326759934425354
-0.165834546089172 -0.173226833343506
-0.372538566589355 -0.361186265945435
-0.0498749017715454 -0.0677827596664429
-0.366002559661865 -0.355242967605591
-0.181037902832031 -0.18705153465271
-0.443376302719116 -0.425600290298462
-0.091194748878479 -0.105355620384216
-0.259419441223145 -0.258325219154358
-0.0310217142105103 -0.050639271736145
-0.325892448425293 -0.318770170211792
-0.0310217142105103 -0.050639271736145
-0.258334517478943 -0.257338643074036
-0.0288881063461304 -0.0486991405487061
-0.348413705825806 -0.339249134063721
-0.138055324554443 -0.147966742515564
-0.406677842140198 -0.392229676246643
-0.138055324554443 -0.147966742515564
-0.404701948165894 -0.390432953834534
-0.0481498241424561 -0.0662142038345337
-0.450782775878906 -0.432335138320923
-0.195606708526611 -0.200299263000488
-0.450782775878906 -0.432335138320923
-0.195606708526611 -0.200299263000488
-0.311330437660217 -0.30552864074707
-0.195606708526611 -0.200299263000488
-0.450782775878906 -0.432335138320923
-0.195606708526611 -0.200299263000488
-0.450782775878906 -0.432335138320923
-0.195606708526611 -0.200299263000488
-0.450782775878906 -0.432335138320923
-0.223431348800659 -0.225600600242615
-0.450782775878906 -0.432335138320923
-0.195606708526611 -0.200299263000488
-0.368120312690735 -0.357168674468994
-0.195606708526611 -0.200299263000488
-0.510517835617065 -0.486653089523315
-0.195606708526611 -0.200299263000488
-0.450782775878906 -0.432335138320923
-0.207810521125793 -0.211396217346191
-0.511685609817505 -0.487715005874634
-0.116745114326477 -0.128588914871216
-0.526439428329468 -0.501130938529968
-0.155864357948303 -0.164160847663879
-0.526439428329468 -0.501130938529968
-0.301327228546143 -0.296432733535767
-0.526439428329468 -0.501130938529968
-0.324966430664062 -0.317928075790405
-0.465983867645264 -0.446157574653625
-0.0417205095291138 -0.0603679418563843
-0.324966430664062 -0.317928075790405
-0.0180008411407471 -0.0387991666793823
-0.34258246421814 -0.333946704864502
-0.00234127044677734 -0.0245597362518311
-0.387626051902771 -0.374905586242676
-0.137365341186523 -0.147339344024658
-0.420730352401733 -0.405007839202881
-0.0386255979537964 -0.0575536489486694
-0.519437074661255 -0.494763612747192
-0.196898221969604 -0.201473593711853
-0.544592380523682 -0.517637729644775
-0.056389331817627 -0.0737063884735107
-0.421225070953369 -0.405457735061646
-0.198778867721558 -0.203183650970459
-0.319306612014771 -0.312781572341919
-0.0303940773010254 -0.0500686168670654
-0.242352724075317 -0.242806077003479
-0.0208675861358643 -0.0414060354232788
-0.341091156005859 -0.332590699195862
-0.030390739440918 -0.0500655174255371
-0.22022533416748 -0.222685217857361
-0.0387357473373413 -0.0576537847518921
-0.316023230552673 -0.30979597568512
-0.0252302885055542 -0.0453729629516602
-0.316023230552673 -0.30979597568512
-0.183868408203125 -0.189625263214111
-0.530926942825317 -0.505211472511292
-0.0252302885055542 -0.0453729629516602
-0.397126436233521 -0.383544445037842
-0.0387357473373413 -0.0576537847518921
-0.540879011154175 -0.51426100730896
-0.189442992210388 -0.194694519042969
-0.440040826797485 -0.422567248344421
0 -0.0224307775497437
-0.399109125137329 -0.385347366333008
-0.0442490577697754 -0.0626671314239502
-0.440040826797485 -0.422567248344421
-0.0378357172012329 -0.056835412979126
-0.530375361442566 -0.504709959030151
-0.320789933204651 -0.314130306243896
-0.472918152809143 -0.452463150024414
-0.0980212688446045 -0.111563086509705
-0.306852102279663 -0.301456451416016
-0.0355840921401978 -0.0547878742218018
-0.306852102279663 -0.301456451416016
-0.08896803855896 -0.103330850601196
-0.399269104003906 -0.38549280166626
-0.00109183788299561 -0.0234235525131226
-0.328603744506836 -0.321235656738281
-0.00109183788299561 -0.0234235525131226
-0.398125171661377 -0.38445258140564
-0.0417205095291138 -0.0603679418563843
-0.502369165420532 -0.479243397712708
-0.11649763584137 -0.128363966941833
-0.387626051902771 -0.374905586242676
-0.0767643451690674 -0.0922338962554932
-0.398475885391235 -0.384771466255188
-0.172515869140625 -0.179302215576172
-0.398475885391235 -0.384771466255188
-0.0831210613250732 -0.0980141162872314
-0.356640696525574 -0.34672999382019
-0.122294783592224 -0.133635401725769
-0.387626051902771 -0.374905586242676
-0.0297596454620361 -0.0494917631149292
-0.531908631324768 -0.506104230880737
-0.294768571853638 -0.290468692779541
-0.531908631324768 -0.506104230880737
-0.0297596454620361 -0.0494917631149292
-0.27000367641449 -0.26794958114624
-0.0477458238601685 -0.0658468008041382
-0.319186210632324 -0.312672138214111
-0.0228911638259888 -0.0432460308074951
-0.427201628684998 -0.410892248153687
-0.0846554040908813 -0.0994093418121338
-0.284215092658997 -0.280872225761414
-0.108478307723999 -0.121071934700012
-0.468942523002625 -0.448848009109497
-0.0753616094589233 -0.0909583568572998
-0.279106855392456 -0.276227235794067
-0.18320107460022 -0.189018487930298
-0.442391276359558 -0.424704551696777
-0.286815166473389 -0.283236503601074
-0.509431719779968 -0.485665559768677
-0.38734233379364 -0.374647617340088
-0.509431719779968 -0.485665559768677
-0.0740417242050171 -0.0897581577301025
-0.364588499069214 -0.353957176208496
-0.123420596122742 -0.134659171104431
-0.298678398132324 -0.294023990631104
-0.0618516206741333 -0.0786734819412231
-0.400886297225952 -0.386963367462158
-0.217894196510315 -0.220565557479858
-0.452292203903198 -0.433707594871521
-0.326980829238892 -0.319759845733643
-0.456773996353149 -0.437783002853394
-0.208305239677429 -0.211846232414246
-0.517340898513794 -0.492857456207275
-0.326980829238892 -0.319759845733643
-0.511688947677612 -0.487718105316162
-0.325111627578735 -0.318060159683228
-0.511688947677612 -0.487718105316162
0 -0.0224307775497437
-0.524940252304077 -0.499767661094666
-0.000173687934875488 -0.0225886106491089
-0.533609867095947 -0.507651090621948
-0.101360201835632 -0.114599227905273
-0.558944463729858 -0.530688285827637
-0.326980829238892 -0.319759845733643
-0.454339623451233 -0.435569286346436
0.00147879123687744 -0.0210860967636108
-0.35016143321991 -0.340838432312012
-0.175972700119019 -0.182445764541626
-0.528586745262146 -0.503083467483521
-0.0423651933670044 -0.0609540939331055
-0.38232147693634 -0.370082020759583
-0.175972700119019 -0.182445764541626
-0.326980829238892 -0.319759845733643
-0.138766884803772 -0.148613810539246
-0.400886297225952 -0.386963367462158
-0.175972700119019 -0.182445764541626
-0.430025219917297 -0.413459897041321
-0.175972700119019 -0.182445764541626
-0.349771022796631 -0.340483427047729
-0.0618516206741333 -0.0786734819412231
-0.37186324596405 -0.360572218894958
-0.129953145980835 -0.140599370002747
-0.29357922077179 -0.289387226104736
-0.156175374984741 -0.164443612098694
-0.29357922077179 -0.289387226104736
-0.156175374984741 -0.164443612098694
-0.37186324596405 -0.360572218894958
-0.156175374984741 -0.164443612098694
-0.37186324596405 -0.360572218894958
-0.156175374984741 -0.164443612098694
-0.29357922077179 -0.289387226104736
-0.156175374984741 -0.164443612098694
-0.37186324596405 -0.360572218894958
-0.188133358955383 -0.193503499031067
-0.325395345687866 -0.318318128585815
-0.188133358955383 -0.193503499031067
-0.310852646827698 -0.305094242095947
-0.188133358955383 -0.193503499031067
-0.353532075881958 -0.343903422355652
-0.0109837055206299 -0.0324183702468872
-0.530206203460693 -0.504556179046631
-0.230168223381042 -0.23172652721405
-0.530777215957642 -0.505075216293335
-0.13495135307312 -0.14514422416687
-0.41851270198822 -0.40299129486084
-0.230168223381042 -0.23172652721405
-0.530777215957642 -0.505075216293335
-0.0743242502212524 -0.0900150537490845
-0.528973817825317 -0.503435373306274
-0.0449357032775879 -0.0632915496826172
-0.517719984054565 -0.493202209472656
-0.147086977958679 -0.156179428100586
-0.324429512023926 -0.317440032958984
-0.0822323560714722 -0.0972059965133667
-0.324429512023926 -0.317440032958984
-0.119988679885864 -0.131538391113281
-0.396479487419128 -0.382956147193909
-0.138911008834839 -0.148744821548462
-0.488062381744385 -0.466234087944031
-0.325892448425293 -0.318770170211792
-0.535881996154785 -0.509717226028442
-0.268299102783203 -0.266399502754211
-0.526476860046387 -0.50116503238678
-0.0604034662246704 -0.0773565769195557
-0.535881996154785 -0.509717226028442
-0.10560929775238 -0.118463039398193
-0.532745122909546 -0.506864786148071
-0.163933634757996 -0.17149829864502
-0.526476860046387 -0.50116503238678
-0.328609466552734 -0.321240782737732
-0.5446457862854 -0.517686247825623
-0.194800972938538 -0.19956648349762
-0.497291564941406 -0.474626302719116
-0.292604327201843 -0.288500785827637
-0.51589047908783 -0.491538524627686
-0.18700635433197 -0.192478775978088
-0.465383529663086 -0.445611715316772
-0.231152176856995 -0.232621312141418
-0.558801531791687 -0.530558347702026
-0.344945430755615 -0.336095333099365
-0.472078323364258 -0.451699495315552
-0.236157178878784 -0.237172365188599
-0.477105975151062 -0.456271171569824
-0.344457387924194 -0.335651636123657
-0.574046850204468 -0.544421076774597
-0.00203144550323486 -0.0242780447006226
-0.507829189300537 -0.484208345413208
-0.260923266410828 -0.259692668914795
-0.499997138977051 -0.477086544036865
-0.091399073600769 -0.105541467666626
-0.471009254455566 -0.450727224349976
-0.00473260879516602 -0.0267341136932373
-0.394655704498291 -0.381297826766968
-0.0552191734313965 -0.07264244556427
-0.50450611114502 -0.481186628341675
-0.0944792032241821 -0.108342289924622
-0.499997138977051 -0.477086544036865
-0.355888247489929 -0.346045851707458
-0.436457872390747 -0.419309258460999
-0.307018876075745 -0.301608085632324
-0.385668277740479 -0.373125314712524
-0.0964914560317993 -0.110172033309937
-0.403318524360657 -0.389174938201904
-0.132015347480774 -0.142474412918091
-0.35216236114502 -0.342657804489136
-0.190886616706848 -0.196007132530212
-0.360355257987976 -0.350107789039612
-0.113030552864075 -0.125211238861084
-0.424182653427124 -0.408147215843201
-0.167962551116943 -0.175161838531494
-0.539033651351929 -0.512583017349243
-0.00181245803833008 -0.0240788459777832
-0.539033651351929 -0.512583017349243
-0.142657399177551 -0.152151465415955
-0.539033651351929 -0.512583017349243
-0.222840070724487 -0.225062966346741
-0.495006918907166 -0.472548842430115
-0.0417205095291138 -0.0603679418563843
-0.539033651351929 -0.512583017349243
-0.142657399177551 -0.152151465415955
-0.539033651351929 -0.512583017349243
0 -0.0224307775497437
-0.539033651351929 -0.512583017349243
-0.275183439254761 -0.272659659385681
-0.539033651351929 -0.512583017349243
-0.168275833129883 -0.175446748733521
-0.468090295791626 -0.448073029518127
-0.262394070625305 -0.261030077934265
-0.539033651351929 -0.512583017349243
-0.181861877441406 -0.187800765037537
-0.461627960205078 -0.442196846008301
-0.175094366073608 -0.181646943092346
-0.500233173370361 -0.477301120758057
-0.292907357215881 -0.288776278495789
-0.398271560668945 -0.384585618972778
-0.064788818359375 -0.0813442468643188
-0.460612297058105 -0.441273212432861
-0.040057897567749 -0.0588560104370117
-0.524631500244141 -0.499486923217773
-0.0427056550979614 -0.0612636804580688
-0.460612297058105 -0.441273212432861
-0.0754092931747437 -0.0910016298294067
-0.460612297058105 -0.441273212432861
-0.0446599721908569 -0.0630407333374023
-0.357112765312195 -0.347159385681152
-0.184346199035645 -0.190059781074524
-0.386955261230469 -0.374295711517334
-0.0889544486999512 -0.103318452835083
-0.397995710372925 -0.384334921836853
-0.042563796043396 -0.0611346960067749
-0.362137079238892 -0.351727962493896
-0.0318580865859985 -0.051399827003479
-0.392299652099609 -0.379155397415161
-0.0646718740463257 -0.0812379121780396
-0.35146427154541 -0.342023134231567
-0.176254272460938 -0.182701587677002
-0.370319724082947 -0.359168648719788
-0.0417205095291138 -0.0603679418563843
-0.436221837997437 -0.419094562530518
-0.109028816223145 -0.121572494506836
-0.445723295211792 -0.427734375
-0.147587418556213 -0.156634449958801
-0.534710764884949 -0.508652210235596
-0.259392261505127 -0.258300423622131
-0.360726356506348 -0.35044527053833
-0.202877044677734 -0.206910133361816
-0.344905614852905 -0.336059212684631
-0.164885759353638 -0.172364115715027
-0.413845896720886 -0.398747801780701
-0.267584085464478 -0.265749454498291
-0.370319724082947 -0.359168648719788
-0.149443030357361 -0.158321857452393
-0.481501460075378 -0.460268020629883
-0.149443030357361 -0.158321857452393
-0.413845896720886 -0.398747801780701
-0.21397876739502 -0.217005133628845
-0.521497011184692 -0.496636629104614
-0.335555076599121 -0.327556610107422
-0.545473098754883 -0.518438577651978
-0.0842763185501099 -0.0990645885467529
-0.481501460075378 -0.460268020629883
-0.149443030357361 -0.158321857452393
-0.346770286560059 -0.337754726409912
-0.149443030357361 -0.158321857452393
-0.41055703163147 -0.395757079124451
-0.0732109546661377 -0.0890027284622192
-0.344576597213745 -0.335759878158569
-0.00447046756744385 -0.0264958143234253
-0.364527225494385 -0.353901386260986
-0.0295168161392212 -0.0492708683013916
-0.30986750125885 -0.304198503494263
-0.126782178878784 -0.137715935707092
-0.323277592658997 -0.316392421722412
-0.126627922058105 -0.137575626373291
-0.251281023025513 -0.250924825668335
-0.0114808082580566 -0.0328704118728638
-0.164147019386292 -0.171692371368408
-0.0944428443908691 -0.108309268951416
-0.224509596824646 -0.22658109664917
0 -0.0224307775497437
-0.312355279922485 -0.306460618972778
-0.0120141506195068 -0.0333554744720459
-0.340546488761902 -0.332095384597778
0 -0.0224307775497437
-0.158668756484985 -0.16671085357666
0 -0.0224307775497437
-0.310187578201294 -0.304489493370056
-0.0970293283462524 -0.110661149024963
-0.493194460868835 -0.470900774002075
-0.0540921688079834 -0.0716177225112915
-0.493194460868835 -0.470900774002075
-0.287493824958801 -0.283853650093079
-0.467855334281921 -0.447859406471252
-0.319306612014771 -0.312781572341919
-0.485953807830811 -0.464316606521606
-0.138334512710571 -0.148220658302307
-0.358748197555542 -0.348646402359009
-0.0105558633804321 -0.0320292711257935
-0.500203728675842 -0.477274298667908
-0.317769885063171 -0.311384201049805
-0.557388544082642 -0.529273509979248
-0.0530878305435181 -0.0707043409347534
-0.487627744674683 -0.46583878993988
-0.0530878305435181 -0.0707043409347534
-0.27073347568512 -0.26861310005188
-0.0586261749267578 -0.0757404565811157
-0.261943578720093 -0.260620355606079
-0.137547969818115 -0.147505402565002
-0.35726261138916 -0.347295522689819
-0.14614725112915 -0.155324935913086
-0.515631675720215 -0.491303205490112
-0.149394273757935 -0.15827739238739
-0.455603957176208 -0.436718940734863
-0.314799785614014 -0.308683514595032
-0.536608338356018 -0.510377645492554
-0.0150375366210938 -0.036104679107666
-0.338105201721191 -0.329875469207764
-0.0332461595535278 -0.0526620149612427
-0.396804094314575 -0.383251309394836
-0.0220377445220947 -0.0424699783325195
-0.285248994827271 -0.281812429428101
-0.0332461595535278 -0.0526620149612427
-0.391725301742554 -0.378633141517639
-0.0332461595535278 -0.0526620149612427
-0.361212015151978 -0.350886940956116
-0.119099974632263 -0.130730390548706
-0.388560056686401 -0.375754952430725
-0.10419750213623 -0.117179274559021
-0.398475885391235 -0.384771466255188
-0.107300281524658 -0.120000720024109
-0.364325165748596 -0.353717684745789
-0.00256490707397461 -0.0247629880905151
-0.398475885391235 -0.384771466255188
-0.110158085823059 -0.122599244117737
-0.273890733718872 -0.271484136581421
-0.128759264945984 -0.139513731002808
-0.388422727584839 -0.375630021095276
-0.0374191999435425 -0.0564566850662231
-0.355494379997253 -0.345687747001648
-0.00256490707397461 -0.0247629880905151
-0.388422727584839 -0.375630021095276
-0.113113403320312 -0.12528657913208
-0.388560056686401 -0.375754952430725
-0.163550019264221 -0.171149492263794
-0.388422727584839 -0.375630021095276
-0.0806400775909424 -0.0957580804824829
-0.388422727584839 -0.375630021095276
-0.125405550003052 -0.13646411895752
-0.388422727584839 -0.375630021095276
-0.0204364061355591 -0.0410138368606567
-0.275529623031616 -0.272974371910095
-0.153815865516663 -0.162298083305359
-0.397713184356689 -0.384077906608582
-0.22022533416748 -0.222685217857361
-0.532816648483276 -0.506929755210876
-0.0933976173400879 -0.107358813285828
-0.532816648483276 -0.506929755210876
-0.0991073846817017 -0.112550735473633
-0.532816648483276 -0.506929755210876
-0.260940313339233 -0.259708046913147
-0.532816648483276 -0.506929755210876
-0.0986250638961792 -0.112112164497375
-0.532816648483276 -0.506929755210876
-0.0658817291259766 -0.0823380947113037
-0.532816648483276 -0.506929755210876
0.000253081321716309 -0.0222005844116211
-0.532816648483276 -0.506929755210876
-0.195226550102234 -0.199953556060791
-0.410333395004272 -0.395553708076477
-0.134369134902954 -0.144614815711975
-0.539550065994263 -0.513052582740784
-0.195226550102234 -0.199953556060791
-0.364392042160034 -0.353778600692749
-0.195226550102234 -0.199953556060791
-0.258922338485718 -0.257873177528381
-0.195226550102234 -0.199953556060791
-0.364392042160034 -0.353778600692749
-0.195226550102234 -0.199953556060791
-0.437209248542786 -0.419992446899414
-0.225694417953491 -0.22765851020813
-0.466149568557739 -0.446308255195618
-0.195226550102234 -0.199953556060791
-0.564890384674072 -0.536094903945923
-0.195226550102234 -0.199953556060791
-0.505089521408081 -0.481717109680176
-0.286827564239502 -0.283247947692871
-0.472786426544189 -0.452343463897705
-0.195226550102234 -0.199953556060791
-0.495514273643494 -0.473010063171387
-0.346159696578979 -0.337199568748474
-0.560750246047974 -0.532330274581909
-0.195226550102234 -0.199953556060791
-0.564890384674072 -0.536094903945923
-0.195226550102234 -0.199953556060791
-0.564890384674072 -0.536094903945923
-0.177054286003113 -0.18342924118042
-0.55073344707489 -0.523221850395203
-0.107198238372803 -0.119907855987549
-0.51581335067749 -0.49146842956543
-0.193559408187866 -0.198437452316284
-0.343061447143555 -0.334382295608521
-0.136794447898865 -0.146820187568665
-0.411801934242249 -0.396889209747314
-0.0832220315933228 -0.0981059074401855
-0.273003220558167 -0.270677208900452
-0.0832220315933228 -0.0981059074401855
-0.478189826011658 -0.45725679397583
-0.0832220315933228 -0.0981059074401855
-0.305852174758911 -0.300547242164612
-0.136794447898865 -0.146820187568665
-0.451795101165771 -0.433255672454834
-0.243151664733887 -0.243532657623291
-0.4629967212677 -0.443441390991211
-0.228680372238159 -0.230373620986938
-0.513553619384766 -0.489413738250732
-0.239182829856873 -0.239923715591431
-0.516006231307983 -0.491643905639648
-0.0425989627838135 -0.0611666440963745
-0.322993874549866 -0.316134452819824
-0.0425989627838135 -0.0611666440963745
-0.54739785194397 -0.520188808441162
-0.0669405460357666 -0.0833009481430054
-0.354803204536438 -0.345059275627136
-0.0505126714706421 -0.0683627128601074
-0.435587406158447 -0.418517708778381
-0.0962791442871094 -0.109979033470154
-0.338698863983154 -0.33041524887085
-0.160423278808594 -0.168306350708008
-0.262555241584778 -0.261176586151123
0.00147879123687744 -0.0210860967636108
-0.379018902778625 -0.367078900337219
-0.199070453643799 -0.203448891639709
-0.391725301742554 -0.378633141517639
-0.179436564445496 -0.185595393180847
-0.359414339065552 -0.349252223968506
-0.0437259674072266 -0.0621914863586426
-0.368834137916565 -0.357817769050598
-0.18507707118988 -0.19072437286377
-0.349472522735596 -0.340211987495422
-0.227627158164978 -0.229415893554688
-0.488297343254089 -0.466447710990906
-0.295993208885193 -0.291582345962524
-0.384066939353943 -0.371669292449951
-0.0918666124343872 -0.105966567993164
-0.365377187728882 -0.354674339294434
-0.112865924835205 -0.125061631202698
-0.333553075790405 -0.325736165046692
-0.155352592468262 -0.163695335388184
-0.529607057571411 -0.504011273384094
-0.360593557357788 -0.350324511528015
-0.547604560852051 -0.520376682281494
-0.166695952415466 -0.174010157585144
-0.523644208908081 -0.498589158058167
-0.165050387382507 -0.172513723373413
-0.523644208908081 -0.498589158058167
-0.155352592468262 -0.163695335388184
-0.298120021820068 -0.293516278266907
-0.229110479354858 -0.230764746665955
-0.530038356781006 -0.504403352737427
-0.039238452911377 -0.0581109523773193
-0.389944672584534 -0.377013921737671
-0.049389123916626 -0.0673410892486572
-0.389944672584534 -0.377013921737671
-0.166862845420837 -0.174161911010742
-0.361547946929932 -0.351192355155945
-0.0779446363449097 -0.0933071374893188
-0.52232551574707 -0.497390031814575
-0.0757849216461182 -0.0913432836532593
-0.519862651824951 -0.495150566101074
-0.262705087661743 -0.26131284236908
-0.443981289863586 -0.426150321960449
-0.262705087661743 -0.26131284236908
-0.372531652450562 -0.361180067062378
-0.080322265625 -0.0954691171646118
-0.273173570632935 -0.270831942558289
-0.0785825252532959 -0.0938870906829834
-0.396843791007996 -0.38328742980957
-0.211141467094421 -0.214425206184387
-0.396843791007996 -0.38328742980957
-0.262705087661743 -0.26131284236908
-0.396843791007996 -0.38328742980957
-0.262705087661743 -0.26131284236908
-0.365025401115417 -0.354354381561279
-0.0785825252532959 -0.0938870906829834
-0.413567900657654 -0.398494958877563
-0.252326250076294 -0.251875281333923
-0.356347799301147 -0.346463799476624
-0.166874170303345 -0.174172163009644
-0.3248131275177 -0.31778883934021
-0.186564922332764 -0.192077279090881
-0.384947657585144 -0.372470140457153
-0.167804837226868 -0.175018429756165
-0.487283825874329 -0.465526103973389
-0.0871647596359253 -0.101691007614136
-0.236123085021973 -0.237141489982605
-0.0681878328323364 -0.0844351053237915
-0.253808498382568 -0.253223061561584
-0.0782124996185303 -0.0935506820678711
-0.440203189849854 -0.422714829444885
-0.172809720039368 -0.179569482803345
-0.440203189849854 -0.422714829444885
-0.0437588691711426 -0.0622214078903198
-0.361392498016357 -0.351050972938538
-0.133346557617188 -0.143684983253479
-0.361392498016357 -0.351050972938538
-0.128398418426514 -0.139185547828674
-0.361392498016357 -0.351050972938538
-0.145076990127563 -0.154351711273193
-0.361392498016357 -0.351050972938538
-0.0444998741149902 -0.0628952980041504
-0.351258873939514 -0.341836333274841
-0.172809720039368 -0.179569482803345
-0.361392498016357 -0.351050972938538
-0.172809720039368 -0.179569482803345
-0.331123352050781 -0.323526620864868
-0.120174765586853 -0.131707668304443
-0.361392498016357 -0.351050972938538
-0.181101441383362 -0.187109231948853
-0.526997804641724 -0.501638650894165
-0.172809720039368 -0.179569482803345
-0.361392498016357 -0.351050972938538
-0.172809720039368 -0.179569482803345
-0.351258873939514 -0.341836333274841
-0.0850934982299805 -0.0998076200485229
-0.440203189849854 -0.422714829444885
-0.283413887023926 -0.280143618583679
-0.361392498016357 -0.351050972938538
-0.182257890701294 -0.18816089630127
-0.361392498016357 -0.351050972938538
-0.172809720039368 -0.179569482803345
-0.440203189849854 -0.422714829444885
-0.15240740776062 -0.161017417907715
-0.283413887023926 -0.280143618583679
-0.219920039176941 -0.222407698631287
-0.319162368774414 -0.312650442123413
-0.219920039176941 -0.222407698631287
-0.384375691413879 -0.371949911117554
-0.219920039176941 -0.222407698631287
-0.391109108924866 -0.378072738647461
-0.166495084762573 -0.173827528953552
-0.379934787750244 -0.367911815643311
-0.149390816688538 -0.158274292945862
-0.39819324016571 -0.384514451026917
-0.0782805681228638 -0.0936125516891479
-0.294510960578918 -0.290234565734863
-0.0858073234558105 -0.100456833839417
-0.321132659912109 -0.314442038536072
-0.0404834747314453 -0.0592430830001831
-0.469903826713562 -0.449722170829773
-0.25938892364502 -0.258297324180603
-0.515296936035156 -0.490998864173889
-0.0455962419509888 -0.063892126083374
-0.371031284332275 -0.359815716743469
-0.137055516242981 -0.14705753326416
-0.288634419441223 -0.28489089012146
-0.0871386528015137 -0.101667284965515
-0.482133626937866 -0.460842847824097
-0.266354918479919 -0.264631748199463
-0.560150861740112 -0.531785368919373
-0.230661988258362 -0.232175469398499
-0.424139618873596 -0.408107995986938
-0.231602787971497 -0.233031034469604
-0.319186210632324 -0.312672138214111
-0.0932455062866211 -0.107220530509949
-0.530985951423645 -0.505265116691589
0 -0.0224307775497437
-0.519479036331177 -0.494801759719849
-0.001198410987854 -0.0235204696655273
-0.319186210632324 -0.312672138214111
-0.0098034143447876 -0.0313451290130615
-0.373048067092896 -0.361649632453918
-0.0367859601974487 -0.0558807849884033
-0.227977871894836 -0.229734778404236
-0.0367859601974487 -0.0558807849884033
-0.312684297561646 -0.306759834289551
-0.0367859601974487 -0.0558807849884033
-0.358089923858643 -0.348047971725464
0 -0.0224307775497437
-0.381202459335327 -0.369064450263977
-0.0367859601974487 -0.0558807849884033
-0.389643907546997 -0.376740455627441
-0.00669372081756592 -0.028517484664917
-0.292250275611877 -0.28817880153656
-0.0342119932174683 -0.0535402297973633
-0.384359836578369 -0.371935486793518
-0.0416206121444702 -0.0602771043777466
-0.384359836578369 -0.371935486793518
-0.0842195749282837 -0.099013090133667
-0.384359836578369 -0.371935486793518
-0.223617553710938 -0.225769877433777
-0.384359836578369 -0.371935486793518
-0.0310603380203247 -0.0506744384765625
-0.52976131439209 -0.504151582717896
-0.241507172584534 -0.242037296295166
-0.55131459236145 -0.523750305175781
-0.134369134902954 -0.144614815711975
-0.329544544219971 -0.322091102600098
-0.161569595336914 -0.16934871673584
-0.534454226493835 -0.508418917655945
-0.0321497917175293 -0.0516650676727295
-0.394429922103882 -0.381092429161072
-0.0321497917175293 -0.0516650676727295
-0.347485303878784 -0.338404893875122
-0.0321497917175293 -0.0516650676727295
-0.358510971069336 -0.348430752754211
-0.0321497917175293 -0.0516650676727295
-0.290209650993347 -0.286323308944702
-0.0321497917175293 -0.0516650676727295
-0.47359561920166 -0.453079223632812
-0.0321497917175293 -0.0516650676727295
-0.427208423614502 -0.410898447036743
-0.0321497917175293 -0.0516650676727295
-0.384856820106506 -0.372387528419495
-0.0321497917175293 -0.0516650676727295
-0.360238313674927 -0.350001454353333
-0.0321497917175293 -0.0516650676727295
-0.383094310760498 -0.370784759521484
-0.0321497917175293 -0.0516650676727295
-0.347485303878784 -0.338404893875122
-0.0321497917175293 -0.0516650676727295
-0.392325758934021 -0.379179000854492
-0.0455304384231567 -0.0638322830200195
-0.488674163818359 -0.466790318489075
-0.108246803283691 -0.120861411094666
-0.326878666877747 -0.319666981697083
-0.168177008628845 -0.175356984138489
-0.298895120620728 -0.294221162796021
-0.143978476524353 -0.153352737426758
-0.385195016860962 -0.372694969177246
-0.198209047317505 -0.202665567398071
-0.317481637001038 -0.311122059822083
-0.000179290771484375 -0.0225937366485596
-0.401079297065735 -0.387138843536377
-0.113064527511597 -0.125242233276367
-0.495060324668884 -0.472597360610962
-0.204445481300354 -0.208336353302002
-0.437427163124084 -0.420190572738647
-0.274940490722656 -0.272438764572144
-0.519265651702881 -0.49460768699646
-0.0524420738220215 -0.0701171159744263
-0.519265651702881 -0.49460768699646
-0.180566906929016 -0.186623215675354
-0.488283753395081 -0.466435313224792
-0.03693687915802 -0.0560179948806763
-0.488283753395081 -0.466435313224792
-0.0865597724914551 -0.101140975952148
-0.425786375999451 -0.409605383872986
-0.262326002120972 -0.260968208312988
-0.488283753395081 -0.466435313224792
-0.114109754562378 -0.126192688941956
-0.519265651702881 -0.49460768699646
-0.244759798049927 -0.244994878768921
-0.519265651702881 -0.49460768699646
-0.0277804136276245 -0.0476919412612915
-0.519265651702881 -0.49460768699646
-0.216195225715637 -0.21902060508728
-0.488283753395081 -0.466435313224792
-0.323865532875061 -0.316927075386047
-0.519265651702881 -0.49460768699646
-0.244759798049927 -0.244994878768921
-0.434200525283813 -0.417256593704224
-0.03693687915802 -0.0560179948806763
-0.519265651702881 -0.49460768699646
-0.0524420738220215 -0.0701171159744263
-0.530038356781006 -0.504403352737427
-0.208093047142029 -0.211653232574463
-0.396804094314575 -0.383251309394836
-0.17410135269165 -0.180743932723999
-0.488283753395081 -0.466435313224792
-0.216195225715637 -0.21902060508728
-0.519265651702881 -0.49460768699646
-0.326980829238892 -0.319759845733643
-0.473569631576538 -0.453055500984192
-0.326980829238892 -0.319759845733643
-0.400886297225952 -0.386963367462158
-0.16751766204834 -0.174757361412048
-0.517340898513794 -0.492857456207275
-0.175972700119019 -0.182445764541626
-0.468339920043945 -0.448300004005432
-0.306772589683533 -0.301384210586548
-0.44598662853241 -0.427973866462708
-0.367878556251526 -0.356948852539062
-0.517340898513794 -0.492857456207275
-0.00105094909667969 -0.0233863592147827
-0.563197135925293 -0.534555196762085
-0.208290576934814 -0.211832761764526
-0.453685879707336 -0.434974908828735
-0.231527924537659 -0.232962846755981
-0.473856687545776 -0.453316569328308
-0.362277746200562 -0.351855993270874
-0.422215938568115 -0.40635871887207
-0.22540271282196 -0.227393269538879
-0.381713151931763 -0.369528889656067
-0.231527924537659 -0.232962846755981
-0.365200161933899 -0.35451340675354
-0.0381942987442017 -0.0571614503860474
-0.237533807754517 -0.238424181938171
-0.098055362701416 -0.111594080924988
-0.381390810012817 -0.369235754013062
-0.00107479095458984 -0.023408055305481
-0.492027759552002 -0.469839811325073
-0.28090226650238 -0.277859807014465
-0.492027759552002 -0.469839811325073
-0.258497953414917 -0.257487297058105
-0.430867314338684 -0.414225578308105
-0.208290576934814 -0.211832761764526
-0.430867314338684 -0.414225578308105
-0.000284910202026367 -0.0226898193359375
-0.205147981643677 -0.208975195884705
-0.02177894115448 -0.0422347784042358
-0.229159355163574 -0.230809092521667
-0.0262925624847412 -0.0463389158248901
-0.171382069587708 -0.178271293640137
-0.113113403320312 -0.12528657913208
-0.281722784042358 -0.278605937957764
-0.113113403320312 -0.12528657913208
-0.474099636077881 -0.453537464141846
-0.275619268417358 -0.273055911064148
-0.44478702545166 -0.426882982254028
-0.219950675964355 -0.222435474395752
-0.476565718650818 -0.455779910087585
-0.0905876159667969 -0.104803562164307
-0.429664373397827 -0.413131713867188
-0.275619268417358 -0.273055911064148
-0.414335012435913 -0.399192571640015
-0.275619268417358 -0.273055911064148
-0.392573118209839 -0.379404067993164
-0.123197078704834 -0.134455919265747
-0.339430809020996 -0.331080913543701
-0.229159355163574 -0.230809092521667
-0.42696213722229 -0.410674571990967
-0.310598373413086 -0.304862976074219
-0.5079665184021 -0.484333157539368
-0.368924975395203 -0.357900381088257
-0.5079665184021 -0.484333157539368
-0.137338042259216 -0.147314548492432
-0.5079665184021 -0.484333157539368
-0.342419028282166 -0.333798170089722
-0.5079665184021 -0.484333157539368
-0.0508508682250977 -0.0686702728271484
-0.195703268051147 -0.200387001037598
-0.117287516593933 -0.129082322120667
-0.312817096710205 -0.306880593299866
-0.0855168104171753 -0.100192546844482
-0.28464412689209 -0.281262397766113
-0.0420519113540649 -0.0606693029403687
-0.346485495567322 -0.337495803833008
-0.114305019378662 -0.126370191574097
-0.51986837387085 -0.495155692100525
-0.35220992565155 -0.342701196670532
-0.51986837387085 -0.495155692100525
-0.06591796875 -0.0823711156845093
-0.306315183639526 -0.300968289375305
-0.176854610443115 -0.183247566223145
-0.328089714050293 -0.320768117904663
-0.140347838401794 -0.150051355361938
-0.449778437614441 -0.431421756744385
-0.176854610443115 -0.183247566223145
-0.445070743560791 -0.427141070365906
-0.270747065544128 -0.268625497817993
-0.398507595062256 -0.384800314903259
-0.176854610443115 -0.183247566223145
-0.452427268028259 -0.433830499649048
-0.176854610443115 -0.183247566223145
-0.442831635475159 -0.425104856491089
-0.00187039375305176 -0.0241314172744751
-0.45221734046936 -0.433639526367188
-0.176854610443115 -0.183247566223145
-0.381423711776733 -0.369265794754028
-0.232693433761597 -0.234022736549377
-0.449778437614441 -0.431421756744385
-0.176854610443115 -0.183247566223145
-0.313759088516235 -0.307737112045288
-0.164295673370361 -0.171827554702759
-0.345213174819946 -0.336338877677917
-0.176854610443115 -0.183247566223145
-0.499423980712891 -0.476565361022949
-0.341450929641724 -0.332917809486389
-0.559399604797363 -0.531102180480957
-0.176854610443115 -0.183247566223145
-0.528915882110596 -0.503382802009583
-0.164907336235046 -0.172383785247803
-0.539438724517822 -0.512951374053955
-0.0519324541091919 -0.0696537494659424
-0.31872546672821 -0.31225311756134
-0.15438449382782 -0.162815093994141
-0.320642352104187 -0.313996195793152
-0.0842524766921997 -0.0990430116653442
-0.325154781341553 -0.31809937953949
-0.231002449989319 -0.232485055923462
-0.304038524627686 -0.298898100852966
-0.121358513832092 -0.132784008979797
-0.281483292579651 -0.278388261795044
-0.104737639427185 -0.11767041683197
-0.325154781341553 -0.31809937953949
-0.218417406082153 -0.221041321754456
-0.329866886138916 -0.322384238243103
-0.192615151405334 -0.197578907012939
-0.52188515663147 -0.496989607810974
-0.236005067825317 -0.23703408241272
-0.38734233379364 -0.374647617340088
-0.162951946258545 -0.170605659484863
-0.38734233379364 -0.374647617340088
-0.0385268926620483 -0.0574638843536377
-0.330999612808228 -0.323414206504822
-0.052682638168335 -0.0703359842300415
-0.275041580200195 -0.272530555725098
-0.00749945640563965 -0.0292501449584961
-0.447087526321411 -0.428974866867065
-0.0977159738540649 -0.11128556728363
-0.326844692230225 -0.319636106491089
-0.211949467658997 -0.215159893035889
-0.446205735206604 -0.428173065185547
-0.0662482976913452 -0.0826714038848877
-0.353499174118042 -0.343873500823975
-0.166200041770935 -0.173559188842773
-0.446465611457825 -0.428409337997437
-0.166200041770935 -0.173559188842773
-0.334770917892456 -0.326843500137329
-0.0333312749862671 -0.0527393817901611
-0.448280334472656 -0.430059552192688
-0.172479510307312 -0.179269194602966
-0.375485897064209 -0.363866329193115
-0.0681878328323364 -0.0844351053237915
-0.375485897064209 -0.363866329193115
-0.0759392976760864 -0.0914835929870605
-0.249834060668945 -0.249608993530273
-0.0857086181640625 -0.100367069244385
-0.463611841201782 -0.444000720977783
-0.0857086181640625 -0.100367069244385
-0.519704937934875 -0.495007038116455
-0.0821971893310547 -0.0971740484237671
-0.518625617027283 -0.494025707244873
-0.0891735553741455 -0.103517651557922
-0.519704937934875 -0.495007038116455
-0.104609489440918 -0.11755383014679
-0.373048067092896 -0.361649632453918
-0.165632605552673 -0.173043251037598
-0.462368011474609 -0.442869663238525
-0.20460319519043 -0.208479881286621
-0.462368011474609 -0.442869663238525
-0.0771775245666504 -0.0926095247268677
-0.462368011474609 -0.442869663238525
-0.106268644332886 -0.119062662124634
-0.369773864746094 -0.358672261238098
-0.0918949842453003 -0.105992436408997
-0.31493604183197 -0.308807373046875
-0.158967256546021 -0.166982293128967
-0.329843044281006 -0.322362542152405
-0.04105544090271 -0.0597631931304932
-0.300467014312744 -0.295650482177734
-0.160814881324768 -0.168662428855896
-0.300467014312744 -0.295650482177734
-0.0295225381851196 -0.0492759943008423
-0.300467014312744 -0.295650482177734
-0.0370378494262695 -0.0561099052429199
-0.329392552375793 -0.321952819824219
-0.135695815086365 -0.145821213722229
-0.327500581741333 -0.320232510566711
-0.23137354850769 -0.23282253742218
-0.524052858352661 -0.498960733413696
-0.0422482490539551 -0.0608477592468262
-0.323370695114136 -0.316477060317993
0.00104188919067383 -0.0214834213256836
-0.323370695114136 -0.316477060317993
0.00104188919067383 -0.0214834213256836
-0.323370695114136 -0.316477060317993
-0.0102403163909912 -0.0317424535751343
-0.370580792427063 -0.359405994415283
-0.064788818359375 -0.0813442468643188
-0.442495703697205 -0.42479944229126
-0.0930821895599365 -0.107071876525879
-0.442495703697205 -0.42479944229126
-0.0261529684066772 -0.0462120771408081
-0.25727105140686 -0.2563716173172
-0.0327013731002808 -0.0521667003631592
-0.544694542884827 -0.517730593681335
-0.0176059007644653 -0.0384401082992554
-0.492157220840454 -0.46995747089386
-0.0608596801757812 -0.0777714252471924
-0.325206995010376 -0.318146944046021
-0.0027306079864502 -0.0249136686325073
-0.474786281585693 -0.454161763191223
-0.0858391523361206 -0.100485682487488
-0.433911204338074 -0.416993379592896
-0.124449968338013 -0.135595202445984
-0.393771648406982 -0.380493879318237
-0.00407660007476807 -0.0261377096176147
-0.413626909255981 -0.398548603057861
-0.206859350204468 -0.21053147315979
-0.322714686393738 -0.315880656242371
-0.0857982635498047 -0.100448489189148
-0.482805490493774 -0.461453914642334
-0.172022104263306 -0.178853273391724
-0.50406014919281 -0.480781078338623
-0.0606304407119751 -0.0775630474090576
-0.335230588912964 -0.327261447906494
-0.0902868509292603 -0.104530096054077
-0.323513746261597 -0.316607117652893
-0.135470032691956 -0.145615816116333
-0.376996517181396 -0.365239858627319
-0.171906352043152 -0.17874813079834
-0.360331416130066 -0.350086092948914
-0.160212278366089 -0.168114423751831
-0.424535751342773 -0.408468127250671
-0.188603162765503 -0.193930745124817
-0.430034399032593 -0.4134681224823
-0.263312220573425 -0.261864900588989
-0.482805490493774 -0.461453914642334
-0.192382454872131 -0.197367310523987
-0.376996517181396 -0.365239858627319
-0.073804497718811 -0.0895423889160156
-0.326811790466309 -0.319606065750122
-0.160212278366089 -0.168114423751831
-0.529284715652466 -0.503718137741089
-0.285054922103882 -0.281635880470276
-0.441482186317444 -0.423877835273743
-0.0871647596359253 -0.101691007614136
-0.279344081878662 -0.276442885398865
-0.0871647596359253 -0.101691007614136
-0.317409038543701 -0.311056017875671
-0.0330044031143188 -0.052442193031311
-0.378952980041504 -0.367019057273865
-0.0857086181640625 -0.100367069244385
-0.376693487167358 -0.364964365959167
-0.0977159738540649 -0.11128556728363
-0.330004215240479 -0.322509050369263
-0.101061701774597 -0.114327788352966
-0.213525891304016 -0.216593384742737
-0.0597190856933594 -0.0767343044281006
-0.238020658493042 -0.238866925239563
-0.0862443447113037 -0.100854158401489
-0.33866024017334 -0.330380201339722
-0.120171308517456 -0.131704568862915
-0.340141296386719 -0.331726908683777
-0.164117455482483 -0.17166543006897
-0.396335363388062 -0.382825136184692
-0.14753520488739 -0.15658700466156
-0.392730951309204 -0.379547476768494
-0.133346557617188 -0.143684983253479
-0.467793941497803 -0.447803616523743
-0.133346557617188 -0.143684983253479
-0.30040454864502 -0.295593619346619
-0.154330015182495 -0.162765502929688
-0.35817277431488 -0.34812331199646
0.00147879123687744 -0.0210860967636108
-0.547486424446106 -0.520269393920898
-0.216860294342041 -0.219625353813171
-0.39365017414093 -0.380383372306824
-0.0220671892166138 -0.0424968004226685
-0.505499243736267 -0.482089638710022
-0.209994077682495 -0.213381767272949
-0.544397234916687 -0.517460227012634
-0.368326902389526 -0.357356548309326
-0.533332943916321 -0.507399320602417
-0.285583734512329 -0.282116889953613
-0.462929725646973 -0.44338047504425
-0.250365138053894 -0.250092029571533
-0.442302703857422 -0.424623966217041
-0.0961372852325439 -0.10985004901886
-0.551084041595459 -0.523540735244751
-0.164117455482483 -0.17166543006897
-0.376632213592529 -0.364908695220947
-0.250365138053894 -0.250092029571533
-0.490531921386719 -0.468479633331299
-0.248498201370239 -0.248394370079041
-0.473116755485535 -0.452643632888794
-0.0239840745925903 -0.04423987865448
-0.318134188652039 -0.311715483665466
-0.0598212480545044 -0.0768271684646606
-0.345804452896118 -0.336876511573792
-0.147716879844666 -0.156752109527588
-0.297903299331665 -0.29331910610199
-0.147716879844666 -0.156752109527588
-0.33744478225708 -0.329274892807007
-0.181603074073792 -0.187565445899963
-0.380801796913147 -0.36870014667511
-0.188834667205811 -0.194141268730164
-0.346745371818542 -0.337732076644897
-0.204621315002441 -0.208496332168579
-0.346745371818542 -0.337732076644897
-0.204621315002441 -0.208496332168579
-0.358236312866211 -0.348181009292603
-0.0417205095291138 -0.0603679418563843
-0.445023059844971 -0.427097678184509
-0.225613832473755 -0.227585196495056
-0.406627893447876 -0.392184257507324
-0.206812858581543 -0.210489153862
-0.390112638473511 -0.377166748046875
-0.149932146072388 -0.158766627311707
-0.299692988395691 -0.294946551322937
-0.0551295280456543 -0.0725609064102173
-0.196237802505493 -0.200873017311096
-0.119178295135498 -0.130801558494568
-0.192952156066895 -0.197885394096375
-0.0930367708206177 -0.107030630111694
-0.399109125137329 -0.385347366333008
-0.217021465301514 -0.219771981239319
-0.385116815567017 -0.372623801231384
-0.192785382270813 -0.197733640670776
-0.373255729675293 -0.361838459968567
-0.121896386146545 -0.133273243904114
-0.330639839172363 -0.323086977005005
-0.0810691118240356 -0.0961482524871826
-0.328184962272644 -0.320854902267456
-0.156628131866455 -0.164855360984802
-0.314068913459778 -0.308018922805786
-0.0870194435119629 -0.101558923721313
-0.251683950424194 -0.251291155815125
-0.160574316978455 -0.168443560600281
-0.398220419883728 -0.384539246559143
-0.114305019378662 -0.126370191574097
-0.408830761909485 -0.394187331199646
-0.114305019378662 -0.126370191574097
-0.427695274353027 -0.411341190338135
-0.0685975551605225 -0.0848076343536377
-0.427695274353027 -0.411341190338135
-0.0748213529586792 -0.090467095375061
-0.331673741340637 -0.324027180671692
-0.0424797534942627 -0.0610582828521729
-0.317769885063171 -0.311384201049805
-0.216734290122986 -0.219510793685913
-0.367460966110229 -0.356569051742554
-0.216734290122986 -0.219510793685913
-0.376693487167358 -0.364964365959167
-0.188211679458618 -0.193574786186218
-0.358129620552063 -0.348083972930908
-0.188211679458618 -0.193574786186218
-0.458118915557861 -0.439005851745605
-0.0314211845397949 -0.0510025024414062
-0.458118915557861 -0.439005851745605
-0.0403631925582886 -0.0591336488723755
-0.37813925743103 -0.366279125213623
-0.265029430389404 -0.263426303863525
-0.388464689254761 -0.375668287277222
-0.00657343864440918 -0.0284080505371094
-0.301252365112305 -0.296364545822144
-0.0436499118804932 -0.0621223449707031
-0.435194730758667 -0.418160676956177
-0.046333909034729 -0.0645629167556763
-0.501287579536438 -0.478259921073914
-0.00833249092102051 -0.0300076007843018
-0.524047136306763 -0.498955488204956
-0.0986466407775879 -0.112131714820862
-0.435194730758667 -0.418160676956177
-0.00570523738861084 -0.0276185274124146
-0.327852487564087 -0.320552468299866
-0.0784088373184204 -0.0937292575836182
-0.284188985824585 -0.280848503112793
-0.00312674045562744 -0.0252739191055298
-0.373357892036438 -0.361931324005127
-0.041088342666626 -0.0597931146621704
-0.332841515541077 -0.32508909702301
-0.173060536384583 -0.179797649383545
-0.389225125312805 -0.376359701156616
-0.0613136291503906 -0.0781842470169067
-0.488985061645508 -0.467073082923889
-0.0435307025909424 -0.0620139837265015
-0.29046618938446 -0.286556482315063
-0.0295009613037109 -0.049256443977356
-0.378618240356445 -0.366714596748352
-0.0866892337799072 -0.101258635520935
-0.490543365478516 -0.46849000453949
-0.205080986022949 -0.208914279937744
-0.466253995895386 -0.44640326499939
-0.302324891090393 -0.297339797019958
-0.474856615066528 -0.454225778579712
-0.348880052566528 -0.339673280715942
-0.415295243263245 -0.400065660476685
-0.343952298164368 -0.335192322731018
-0.428449988365173 -0.412027478218079
-0.29046618938446 -0.286556482315063
-0.512394905090332 -0.488360047340393
-0.160435795783997 -0.168317675590515
-0.331472873687744 -0.3238445520401
-0.0817534923553467 -0.0967705249786377
-0.29046618938446 -0.286556482315063
-0.16860830783844 -0.175749063491821
-0.389470338821411 -0.376582622528076
0 -0.0224307775497437
-0.288742303848267 -0.284988880157471
-0.113113403320312 -0.12528657913208
-0.531497716903687 -0.505730628967285
-0.151446104049683 -0.160143256187439
-0.390947937965393 -0.377926230430603
-0.0775951147079468 -0.0929893255233765
-0.264549255371094 -0.26298975944519
-0.000179290771484375 -0.0225937366485596
-0.193614959716797 -0.198488116264343
-0.097195029258728 -0.110811829566956
-0.396095871925354 -0.382607340812683
-0.0498011112213135 -0.0677157640457153
-0.458577394485474 -0.439422845840454
-0.0498011112213135 -0.0677157640457153
-0.458577394485474 -0.439422845840454
-0.0498011112213135 -0.0677157640457153
-0.458577394485474 -0.439422845840454
-0.232602596282959 -0.233940243721008
-0.445479393005371 -0.427512526512146
-0.0542885065078735 -0.071796178817749
-0.369981527328491 -0.358861207962036
-0.235013246536255 -0.236132144927979
-0.452236652374268 -0.433657050132751
-0.0430948734283447 -0.0616176128387451
-0.442745327949524 -0.425026416778564
-0.11710262298584 -0.12891411781311
-0.340320587158203 -0.331889986991882
-0.0027306079864502 -0.0249136686325073
-0.327970504760742 -0.320659756660461
-0.00580513477325439 -0.0277093648910522
-0.356212854385376 -0.346341013908386
-0.226954221725464 -0.228803992271423
-0.315298080444336 -0.309136509895325
-0.0455645322799683 -0.0638632774353027
-0.365281820297241 -0.35458767414093
-0.120822787284851 -0.132296919822693
-0.516006231307983 -0.491643905639648
-0.0446599721908569 -0.0630407333374023
-0.516006231307983 -0.491643905639648
-0.0822323560714722 -0.0972059965133667
-0.516006231307983 -0.491643905639648
-0.160574316978455 -0.168443560600281
-0.516006231307983 -0.491643905639648
-0.119845628738403 -0.131408452987671
-0.516006231307983 -0.491643905639648
-0.101171851158142 -0.114427924156189
-0.516006231307983 -0.491643905639648
-0.160574316978455 -0.168443560600281
-0.516006231307983 -0.491643905639648
-0.376644611358643 -0.364920020103455
-0.528203129768372 -0.502734661102295
-0.037727952003479 -0.0567373037338257
-0.206582546234131 -0.210279703140259
0.000214457511901855 -0.022235631942749
-0.372041463851929 -0.360734224319458
-0.0525987148284912 -0.0702595710754395
-0.473655819892883 -0.453133940696716
-0.191039800643921 -0.196146488189697
-0.548313856124878 -0.521021604537964
-0.0938652753829956 -0.107783913612366
-0.471850156784058 -0.451492071151733
-0.201106548309326 -0.205300331115723
-0.401026010513306 -0.38709032535553
-0.0789649486541748 -0.0942349433898926
-0.479700326919556 -0.458630323410034
-0.155177712440491 -0.163536429405212
-0.457479953765869 -0.438424825668335
-0.0789649486541748 -0.0942349433898926
-0.285125255584717 -0.281699895858765
-0.155177712440491 -0.163536429405212
-0.471850156784058 -0.451492071151733
-0.296338200569153 -0.291895985603333
-0.457479953765869 -0.438424825668335
-0.113979339599609 -0.126073956489563
-0.273625135421753 -0.271242737770081
-0.0197508335113525 -0.0403904914855957
-0.320095300674438 -0.313498735427856
-0.0464996099472046 -0.0647135972976685
-0.318618774414062 -0.312156200408936
-0.0658918619155884 -0.0823473930358887
-0.318618774414062 -0.312156200408936
-0.0534124374389648 -0.0709995031356812
-0.318618774414062 -0.312156200408936
-0.0662845373153687 -0.0827044248580933
-0.33284604549408 -0.325093269348145
-0.0318580865859985 -0.051399827003479
-0.171501159667969 -0.178379654884338
-0.034672737121582 -0.0539592504501343
-0.293541789054871 -0.289353132247925
-0.0355840921401978 -0.0547878742218018
-0.320509552955627 -0.313875436782837
-0.105616092681885 -0.11846923828125
-0.385565042495728 -0.373031497001648
-0.0344899892807007 -0.0537930727005005
-0.339259505271912 -0.330924987792969
-0.15002977848053 -0.158855319023132
-0.339259505271912 -0.330924987792969
-0.2320556640625 -0.233442783355713
-0.36321747303009 -0.352710485458374
-0.156585097312927 -0.16481614112854
-0.334606289863586 -0.326693892478943
-0.0425989627838135 -0.0611666440963745
-0.334606289863586 -0.326693892478943
-0.0807932615280151 -0.0958974361419678
-0.240299582481384 -0.240939140319824
-0.0807932615280151 -0.0958974361419678
-0.339259505271912 -0.330924987792969
-0.0807932615280151 -0.0958974361419678
-0.339259505271912 -0.330924987792969
-0.0314507484436035 -0.0510294437408447
-0.388414859771729 -0.375622749328613
-0.0807932615280151 -0.0958974361419678
-0.227277636528015 -0.229098081588745
-0.0878434181213379 -0.10230815410614
-0.227277636528015 -0.229098081588745
-0.0760266780853271 -0.0915631055831909
-0.227277636528015 -0.229098081588745
-0.0969295501708984 -0.110570311546326
-0.478989958763123 -0.457984209060669
-0.0314347743988037 -0.0510149002075195
-0.295591473579407 -0.291216969490051
-0.011074423789978 -0.0325009822845459
-0.420782566070557 -0.405055284500122
-0.149311423301697 -0.158202052116394
-0.441699028015137 -0.42407500743866
-0.0246673822402954 -0.0448611974716187
-0.441368699073792 -0.423774719238281
-0.00669372081756592 -0.028517484664917
-0.40804648399353 -0.393474221229553
-0.00385189056396484 -0.0259333848953247
-0.475883722305298 -0.455159664154053
-0.0306029319763184 -0.0502585172653198
-0.441368699073792 -0.423774719238281
-0.047710657119751 -0.065814733505249
-0.376011371612549 -0.364344120025635
-0.00256490707397461 -0.0247629880905151
-0.432629823684692 -0.415828347206116
-0.195141434669495 -0.199876070022583
-0.393283605575562 -0.38005006313324
-0.189843654632568 -0.195058703422546
-0.34333610534668 -0.33463191986084
-0.0396333932876587 -0.0584700107574463
-0.331731557846069 -0.324079751968384
-0.091539740562439 -0.105669379234314
-0.233801126480103 -0.235029935836792
-0.108182191848755 -0.120802521705627
-0.530616044998169 -0.504928708076477
-0.0417205095291138 -0.0603679418563843
-0.325395345687866 -0.318318128585815
-0.106029272079468 -0.118844866752625
-0.205496430397034 -0.209292054176331
-0.0433956384658813 -0.0618910789489746
-0.449196219444275 -0.43089234828949
-0.118252277374268 -0.129959464073181
-0.449196219444275 -0.43089234828949
-0.118252277374268 -0.129959464073181
-0.389334082603455 -0.376458764076233
-0.156579375267029 -0.164811015129089
-0.54040002822876 -0.513825535774231
-0.266895174980164 -0.265123009681702
-0.430026412010193 -0.413460969924927
-0.0425989627838135 -0.0611666440963745
-0.539986968040466 -0.513449907302856
-0.00121092796325684 -0.0235319137573242
-0.380105018615723 -0.368066549301147
-0.0425989627838135 -0.0611666440963745
-0.430026412010193 -0.413460969924927
-0.0425989627838135 -0.0611666440963745
-0.358748197555542 -0.348646402359009
-0.11658501625061 -0.128443479537964
-0.424251914024353 -0.408210158348083
-0.259209513664246 -0.258134365081787
-0.404114007949829 -0.389898419380188
-0.098055362701416 -0.111594080924988
-0.32966947555542 -0.32220470905304
-0.098055362701416 -0.111594080924988
-0.288893222808838 -0.285126090049744
-0.119656085968018 -0.13123607635498
-0.424251914024353 -0.408210158348083
-0.098055362701416 -0.111594080924988
-0.371341228485107 -0.360097408294678
-0.098055362701416 -0.111594080924988
-0.524417161941528 -0.499291896820068
-0.126279473304749 -0.137258768081665
-0.424251914024353 -0.408210158348083
-0.00355911254882812 -0.0256670713424683
-0.361114501953125 -0.3507981300354
-0.119656085968018 -0.13123607635498
-0.33434534072876 -0.326456546783447
-0.143994331359863 -0.153367161750793
-0.241386890411377 -0.241927862167358
-0.125446438789368 -0.136501312255859
-0.218961000442505 -0.221535682678223
-0.117903828620911 -0.129642605781555
-0.494828701019287 -0.472386837005615
-0.218961000442505 -0.221535682678223
-0.5079665184021 -0.484333157539368
-0.125446438789368 -0.136501312255859
-0.483921051025391 -0.462468266487122
-0.125446438789368 -0.136501312255859
-0.391705989837646 -0.378615617752075
-0.125446438789368 -0.136501312255859
-0.39041793346405 -0.377444267272949
-0.246411085128784 -0.246496438980103
-0.391033053398132 -0.378003597259521
-0.125446438789368 -0.136501312255859
-0.391033053398132 -0.378003597259521
-0.125446438789368 -0.136501312255859
-0.391705989837646 -0.378615617752075
-0.125446438789368 -0.136501312255859
-0.473106503486633 -0.452634453773499
-0.243168711662292 -0.243548035621643
-0.473106503486633 -0.452634453773499
-0.14427125453949 -0.153619050979614
-0.415172576904297 -0.399954199790955
-0.0244449377059937 -0.044658899307251
-0.400510668754578 -0.386621832847595
-0.177092909812927 -0.183464288711548
-0.450310707092285 -0.431905746459961
-0.221203565597534 -0.223574876785278
-0.517183065414429 -0.492714047431946
-0.366331696510315 -0.355542182922363
-0.517183065414429 -0.492714047431946
-0.025416374206543 -0.0455422401428223
-0.351008057594299 -0.341608285903931
-0.0995818376541138 -0.112982153892517
-0.262834429740906 -0.261430501937866
-0.025416374206543 -0.0455422401428223
-0.351008057594299 -0.341608285903931
-0.025416374206543 -0.0455422401428223
-0.351008057594299 -0.341608285903931
-0.100008487701416 -0.113370180130005
-0.351008057594299 -0.341608285903931
-0.00045621395111084 -0.0228456258773804
-0.212421655654907 -0.215589284896851
-0.0017160177230835 -0.0239911079406738
-0.280947685241699 -0.277901172637939
-0.025416374206543 -0.0455422401428223
-0.370012164115906 -0.358888983726501
-0.209898710250854 -0.213295102119446
-0.480220198631287 -0.459102988243103
-0.0833423137664795 -0.0982153415679932
-0.52519679069519 -0.500000953674316
-0.158056974411011 -0.166154623031616
-0.480220198631287 -0.459102988243103
-0.0289765596389771 -0.0487796068191528
-0.308952808380127 -0.303366661071777
-0.0678178071975708 -0.0840985774993896
-0.188616871833801 -0.19394314289093
-0.0293806791305542 -0.0491470098495483
-0.29432487487793 -0.290065288543701
-0.00600028038024902 -0.0278868675231934
-0.148022174835205 -0.157029747962952
-0.00600028038024902 -0.0278868675231934
-0.476709842681885 -0.455911040306091
-0.0857086181640625 -0.100367069244385
-0.461462378501892 -0.442046165466309
-0.0857086181640625 -0.100367069244385
-0.36091136932373 -0.350613474845886
-0.0954631567001343 -0.1092369556427
-0.307540893554688 -0.302082777023315
-0.0770866870880127 -0.092526912689209
-0.25727105140686 -0.2563716173172
-0.098670482635498 -0.11215341091156
-0.25727105140686 -0.2563716173172
-0.0914909839630127 -0.105625033378601
-0.25727105140686 -0.2563716173172
-0.0870398283004761 -0.101577520370483
-0.33042299747467 -0.322889924049377
-0.214691400527954 -0.217653274536133
-0.473966836929321 -0.453416705131531
-0.188217401504517 -0.193579912185669
-0.51799464225769 -0.493451833724976
-0.33042299747467 -0.322889924049377
-0.475110769271851 -0.454456925392151
-0.33042299747467 -0.322889924049377
-0.475110769271851 -0.454456925392151
-0.33042299747467 -0.322889924049377
-0.473966836929321 -0.453416705131531
-0.0743095874786377 -0.0900017023086548
-0.539430856704712 -0.512944221496582
-0.282937169075012 -0.279710173606873
-0.564590692520142 -0.535822510719299
-0.377997398376465 -0.366150140762329
-0.479193091392517 -0.458168983459473
-0.388877868652344 -0.376043796539307
-0.466196060180664 -0.446350574493408
-0.00669372081756592 -0.028517484664917
-0.35267186164856 -0.34312117099762
-0.18939995765686 -0.194655179977417
-0.337393641471863 -0.329228401184082
-0.232224702835083 -0.233596563339233
-0.539102792739868 -0.512645959854126
0.00147879123687744 -0.0210860967636108
-0.313740968704224 -0.30772066116333
-0.124770045280457 -0.135886192321777
-0.461706399917603 -0.442268013954163
-0.101927638053894 -0.115115284919739
-0.446524620056152 -0.428462982177734
-0.282129049301147 -0.278975486755371
-0.532942533493042 -0.507044315338135
-0.175938725471497 -0.182414770126343
-0.461706399917603 -0.442268013954163
-0.140925526618958 -0.150576710700989
-0.349237680435181 -0.339998364448547
-0.018792986869812 -0.0395195484161377
-0.543641328811646 -0.516772985458374
-0.132753014564514 -0.143145322799683
-0.529209852218628 -0.503650069236755
-0.282129049301147 -0.278975486755371
-0.529209852218628 -0.503650069236755
-0.289841890335083 -0.285988807678223
-0.446524620056152 -0.428462982177734
-0.132753014564514 -0.143145322799683
-0.493903875350952 -0.471545696258545
-0.0583628416061401 -0.0755010843276978
-0.536186099052429 -0.5099937915802
-0.119099974632263 -0.130730390548706
-0.381539583206177 -0.369370937347412
0.000253081321716309 -0.0222005844116211
-0.381539583206177 -0.369370937347412
-0.118972897529602 -0.130614757537842
-0.438685774803162 -0.421334981918335
-0.293405532836914 -0.289229393005371
-0.364168524742126 -0.353575229644775
-0.144810318946838 -0.154109239578247
-0.451317310333252 -0.432821154594421
-0.00625789165496826 -0.0281211137771606
-0.391349673271179 -0.378291606903076
-0.0417205095291138 -0.0603679418563843
-0.389424920082092 -0.376541256904602
-0.0520800352096558 -0.0697879791259766
-0.394831657409668 -0.381457686424255
-0.102084279060364 -0.115257620811462
-0.50398862361908 -0.480715990066528
-0.00344216823577881 -0.025560736656189
-0.3697829246521 -0.358680486679077
-0.0524420738220215 -0.0701171159744263
-0.518642663955688 -0.494041204452515
-0.0620014667510986 -0.0788096189498901
-0.438397526741028 -0.421072959899902
-0.0305893421173096 -0.0502461194992065
-0.356224179267883 -0.346351265907288
-0.107400178909302 -0.120091557502747
-0.355888247489929 -0.346045851707458
0 -0.0224307775497437
-0.401632070541382 -0.387641429901123
-0.168988466262817 -0.176094770431519
-0.394812345504761 -0.381440162658691
-0.168988466262817 -0.176094770431519
-0.308141231536865 -0.302628755569458
-0.168988466262817 -0.176094770431519
-0.397864103317261 -0.384215235710144
-0.168988466262817 -0.176094770431519
-0.523499011993408 -0.498457074165344
-0.00330030918121338 -0.025431752204895
-0.523499011993408 -0.498457074165344
-0.271946668624878 -0.269716382026672
-0.395408153533936 -0.3819819688797
-0.217535495758057 -0.220239400863647
-0.439753770828247 -0.422306180000305
-0.211913228034973 -0.215126991271973
-0.326991081237793 -0.319769144058228
-0.18306827545166 -0.188897728919983
-0.439753770828247 -0.422306180000305
-0.0830733776092529 -0.097970724105835
-0.409611582756042 -0.39489734172821
-0.144899964332581 -0.1541907787323
-0.501798272132874 -0.478724241256714
-0.135565280914307 -0.145702600479126
-0.398251056671143 -0.384567141532898
-0.14614725112915 -0.155324935913086
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.428179860115051 -0.411781787872314
-0.26361870765686 -0.262143611907959
-0.462756156921387 -0.443222641944885
-0.0327422618865967 -0.0522037744522095
-0.489955425262451 -0.467955350875854
-0.0655423402786255 -0.0820294618606567
-0.284638404846191 -0.281257152557373
-0.176954507827759 -0.183338403701782
-0.428984522819519 -0.412513494491577
-0.301498651504517 -0.296588540077209
-0.412915349006653 -0.39790153503418
-0.301498651504517 -0.296588540077209
-0.442975759506226 -0.425235986709595
-0.0362070798873901 -0.0553544759750366
-0.284638404846191 -0.281257152557373
-0.122047424316406 -0.133410453796387
-0.462020754814148 -0.442553877830505
-0.301498651504517 -0.296588540077209
-0.442975759506226 -0.425235986709595
-0.328443765640259 -0.32109010219574
-0.540262699127197 -0.513700723648071
-0.127211213111877 -0.138105988502502
-0.489955425262451 -0.467955350875854
-0.271031856536865 -0.268884658813477
-0.550297617912292 -0.522825479507446
-0.0775225162506104 -0.0929231643676758
-0.540262699127197 -0.513700723648071
-0.129953145980835 -0.140599370002747
-0.540262699127197 -0.513700723648071
-0.176954507827759 -0.183338403701782
-0.519282817840576 -0.494623184204102
-0.284638404846191 -0.281257152557373
-0.539419412612915 -0.512933969497681
-0.000621914863586426 -0.0229963064193726
-0.466121196746826 -0.446282505989075
-0.227047204971313 -0.228888630867004
-0.395041584968567 -0.381648659706116
-0.105150818824768 -0.118046164512634
-0.47159481048584 -0.451259851455688
-0.0403631925582886 -0.0591336488723755
-0.315090417861938 -0.308947682380676
-0.0403631925582886 -0.0591336488723755
-0.315090417861938 -0.308947682380676
-0.0403631925582886 -0.0591336488723755
-0.521793127059937 -0.496906042098999
-0.0403631925582886 -0.0591336488723755
-0.315090417861938 -0.308947682380676
-0.0403631925582886 -0.0591336488723755
-0.315090417861938 -0.308947682380676
-0.0403631925582886 -0.0591336488723755
-0.315090417861938 -0.308947682380676
-0.0403631925582886 -0.0591336488723755
-0.315090417861938 -0.308947682380676
-0.0252302885055542 -0.0453729629516602
-0.507957458496094 -0.484324932098389
-0.31781530380249 -0.311425447463989
-0.52616822719574 -0.500884294509888
-0.053675651550293 -0.0712389945983887
-0.410840749740601 -0.396015048027039
-0.103056907653809 -0.11614203453064
-0.457785248756409 -0.438702464103699
-0.0459833145141602 -0.0642440319061279
-0.457785248756409 -0.438702464103699
-0.230331659317017 -0.23187518119812
-0.457785248756409 -0.438702464103699
-0.19398832321167 -0.198827624320984
-0.33866024017334 -0.330380201339722
-0.156308174133301 -0.164564371109009
-0.457785248756409 -0.438702464103699
-0.249205231666565 -0.249037265777588
-0.390130758285522 -0.377183198928833
-0.0977874994277954 -0.111350536346436
-0.489758014678955 -0.467775821685791
-0.239357590675354 -0.240082621574402
-0.493495225906372 -0.471174240112305
-0.151946663856506 -0.160598397254944
-0.39320981502533 -0.379982948303223
-0.151946663856506 -0.160598397254944
-0.324369430541992 -0.317385196685791
-0.151946663856506 -0.160598397254944
-0.288948774337769 -0.285176753997803
-0.15438449382782 -0.162815093994141
-0.282728314399719 -0.279520273208618
-0.180095911026001 -0.186194896697998
-0.274551272392273 -0.272084832191467
-0.0398422479629517 -0.0586599111557007
-0.446315765380859 -0.42827320098877
-0.0369572639465332 -0.0560365915298462
-0.385195016860962 -0.372694969177246
-0.0945007801055908 -0.108361840248108
-0.279499530792236 -0.276584267616272
-0.0898419618606567 -0.104125499725342
-0.319186210632324 -0.312672138214111
-0.186334490776062 -0.191867828369141
-0.399096608161926 -0.385335922241211
-0.186334490776062 -0.191867828369141
-0.397790312767029 -0.384148120880127
-0.186334490776062 -0.191867828369141
-0.40234363079071 -0.388288497924805
-0.0359551906585693 -0.05512535572052
-0.343253254890442 -0.334556579589844
-0.0780774354934692 -0.0934278964996338
-0.311832070350647 -0.305984854698181
-0.0375610589981079 -0.0565856695175171
-0.343253254890442 -0.334556579589844
-0.158690333366394 -0.166730523109436
-0.395041584968567 -0.381648659706116
-0.165145635604858 -0.172600507736206
-0.395041584968567 -0.381648659706116
-0.0367859601974487 -0.0558807849884033
-0.405723333358765 -0.391361713409424
-0.0204364061355591 -0.0410138368606567
-0.341369271278381 -0.332843542098999
-0.00876379013061523 -0.0303997993469238
-0.477273941040039 -0.456423878669739
-0.0367859601974487 -0.0558807849884033
-0.477273941040039 -0.456423878669739
-0.00876379013061523 -0.0303997993469238
-0.465325593948364 -0.445559024810791
-0.0563461780548096 -0.0736672878265381
-0.376181602478027 -0.364498972892761
-0.0563461780548096 -0.0736672878265381
-0.385652422904968 -0.373111009597778
-0.136754751205444 -0.146784067153931
-0.362168788909912 -0.351756930351257
-0.13742995262146 -0.147398114204407
-0.317769885063171 -0.311384201049805
-0.13742995262146 -0.147398114204407
-0.385652422904968 -0.373111009597778
-0.0566071271896362 -0.0739046335220337
-0.389909505844116 -0.376981973648071
-0.214815139770508 -0.217765808105469
-0.389909505844116 -0.376981973648071
-0.0658135414123535 -0.0822761058807373
-0.390058159828186 -0.377117156982422
-0.214815139770508 -0.217765808105469
-0.477151393890381 -0.456312417984009
-0.0566071271896362 -0.0739046335220337
-0.50389552116394 -0.480631351470947
-0.14076554775238 -0.150431156158447
-0.373942375183105 -0.362462759017944
-0.045204758644104 -0.0635361671447754
-0.50389552116394 -0.480631351470947
-0.14076554775238 -0.150431156158447
-0.373942375183105 -0.362462759017944
-0.135761618614197 -0.145881056785583
-0.50389552116394 -0.480631351470947
-0.264082908630371 -0.262565612792969
-0.50389552116394 -0.480631351470947
-0.000284910202026367 -0.0226898193359375
-0.50389552116394 -0.480631351470947
-0.0976115465164185 -0.111190557479858
-0.284132242202759 -0.280796885490417
-0.00134038925170898 -0.0236495733261108
-0.148095846176147 -0.157096862792969
-0.00109970569610596 -0.0234307050704956
-0.431942105293274 -0.415202856063843
8.73804092407227e-05 -0.0223512649536133
-0.393283605575562 -0.38005006313324
-0.0893641710281372 -0.103691101074219
-0.393283605575562 -0.38005006313324
-0.179380893707275 -0.185544729232788
-0.534054756164551 -0.508055686950684
-0.0993388891220093 -0.112761259078979
-0.537829399108887 -0.511488080024719
-0.103696942329407 -0.116724133491516
-0.307540893554688 -0.302082777023315
-0.103696942329407 -0.116724133491516
-0.35799241065979 -0.347959160804749
-0.103696942329407 -0.116724133491516
-0.250133633613586 -0.249881386756897
-0.170022368431091 -0.177034974098206
-0.345142841339111 -0.336274862289429
-0.112552642822266 -0.124776840209961
-0.367979526519775 -0.357040643692017
-0.243946075439453 -0.244254946708679
-0.375897884368896 -0.364240884780884
-0.0437428951263428 -0.0622069835662842
-0.444422721862793 -0.426551818847656
-0.057378888130188 -0.0746062994003296
-0.279067039489746 -0.276191115379333
-0.0241497755050659 -0.0443905591964722
-0.318644881248474 -0.312179923057556
-0.0448495149612427 -0.0632131099700928
-0.309355616569519 -0.303732991218567
-0.117136597633362 -0.128944993019104
-0.380098104476929 -0.368060350418091
-0.305570721626282 -0.300291299819946
-0.378833889961243 -0.366910696029663
-0.0806014537811279 -0.095723032951355
-0.218511581420898 -0.221126914024353
-0.0863770246505737 -0.100974798202515
-0.418922424316406 -0.403363943099976
-0.147845029830933 -0.156868696212769
-0.320469856262207 -0.313839316368103
-0.0800669193267822 -0.0952370166778564
-0.389225125312805 -0.376359701156616
-0.0364954471588135 -0.0556166172027588
-0.479505181312561 -0.458452820777893
-0.203048348426819 -0.207066059112549
-0.522132515907288 -0.497214555740356
-0.35022497177124 -0.340896129608154
-0.522132515907288 -0.497214555740356
-0.186478614807129 -0.191998839378357
-0.503650426864624 -0.480408430099487
-0.186478614807129 -0.191998839378357
-0.445918560028076 -0.427911996841431
-0.0284364223480225 -0.0482883453369141
-0.381572484970093 -0.369400978088379
-0.075383186340332 -0.0909779071807861
-0.265962243080139 -0.264274597167969
-0.097195029258728 -0.110811829566956
-0.419792890548706 -0.404155373573303
-0.185607075691223 -0.191206336021423
-0.462727785110474 -0.443196773529053
-0.000284910202026367 -0.0226898193359375
-0.316953897476196 -0.310642242431641
-0.157258033752441 -0.165428161621094
-0.511866092681885 -0.487879157066345
-0.164989113807678 -0.172458052635193
-0.436546444892883 -0.419389724731445
-0.171173214912415 -0.178081393241882
-0.407498359680176 -0.392975807189941
-0.0957435369491577 -0.109491944313049
-0.439370155334473 -0.42195737361908
-0.0927711725234985 -0.106789112091064
-0.340017557144165 -0.331614375114441
-0.0964505672454834 -0.110134840011597
-0.398163676261902 -0.384487628936768
-0.0931434631347656 -0.107127666473389
-0.40009081363678 -0.386240005493164
-0.00274991989135742 -0.0249313116073608
-0.366563200950623 -0.35575270652771
-0.0760266780853271 -0.0915631055831909
-0.517159342765808 -0.492692351341248
-0.227781534194946 -0.229556322097778
-0.517159342765808 -0.492692351341248
-0.211913228034973 -0.215126991271973
-0.563174366950989 -0.534534573554993
-0.0702658891677856 -0.0863246917724609
-0.457273364067078 -0.438237071037292
-0.177221179008484 -0.183580875396729
-0.470825433731079 -0.450560092926025
-0.0939730405807495 -0.107882022857666
-0.457273364067078 -0.438237071037292
-0.0778300762176514 -0.0932029485702515
-0.3658447265625 -0.355099558830261
-0.0884437561035156 -0.102854132652283
-0.297579765319824 -0.293025016784668
-0.0860059261322021 -0.100637435913086
-0.36752450466156 -0.356626868247986
-0.187733888626099 -0.193140268325806
-0.4874587059021 -0.46568500995636
-0.0898590087890625 -0.104140996932983
-0.358201146125793 -0.348149061203003
-0.0939730405807495 -0.107882022857666
-0.297579765319824 -0.293025016784668
-0.180065274238586 -0.186167120933533
-0.389887928962708 -0.376962304115295
-0.165538311004639 -0.172957539558411
-0.527951240539551 -0.502505540847778
-0.193533301353455 -0.198413729667664
-0.527951240539551 -0.502505540847778
-0.234196066856384 -0.235389113426208
-0.522979140281677 -0.497984409332275
-0.147539854049683 -0.156591176986694
-0.420587301254272 -0.404877781867981
-0.147539854049683 -0.156591176986694
-0.439720869064331 -0.422276258468628
-0.147539854049683 -0.156591176986694
-0.390016198158264 -0.377079010009766
-0.0308650732040405 -0.0504968166351318
-0.439720869064331 -0.422276258468628
-0.122739672660828 -0.134039998054504
-0.357661008834839 -0.347657799720764
-0.0755057334899902 -0.0910893678665161
-0.425801038742065 -0.409618854522705
-0.158967256546021 -0.166982293128967
-0.425801038742065 -0.409618854522705
-0.212443232536316 -0.215608835220337
-0.546773672103882 -0.519621133804321
-0.212443232536316 -0.215608835220337
-0.425801038742065 -0.409618854522705
-0.212443232536316 -0.215608835220337
-0.295574426651001 -0.29120147228241
-0.212443232536316 -0.215608835220337
-0.425801038742065 -0.409618854522705
-0.224750161170959 -0.226799845695496
-0.425801038742065 -0.409618854522705
-0.202727198600769 -0.206773996353149
-0.357661008834839 -0.347657799720764
-0.0755057334899902 -0.0910893678665161
-0.312700271606445 -0.306774258613586
-0.158967256546021 -0.166982293128967
-0.340204834938049 -0.331784725189209
-0.158967256546021 -0.166982293128967
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0298095941543579 -0.0495370626449585
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.383443832397461 -0.371102690696716
-0.0717003345489502 -0.0876290798187256
-0.373427152633667 -0.36199426651001
-0.0717003345489502 -0.0876290798187256
-0.336086273193359 -0.328039646148682
-0.0293307304382324 -0.0491015911102295
-0.385287046432495 -0.372778654098511
-0.0298095941543579 -0.0495370626449585
-0.372065305709839 -0.360755920410156
-0.22432804107666 -0.226415872573853
-0.535967111587524 -0.509794592857361
-0.0265841484069824 -0.0466041564941406
-0.273053169250488 -0.270722627639771
-0.080322265625 -0.0954691171646118
-0.331761121749878 -0.324106693267822
-0.080322265625 -0.0954691171646118
-0.241806745529175 -0.24230968952179
-0.015257716178894 -0.0363048315048218
-0.184756994247437 -0.190433382987976
-0.104912519454956 -0.117829442024231
-0.556722402572632 -0.528667688369751
-0.104912519454956 -0.117829442024231
-0.395096063613892 -0.381698131561279
-0.104912519454956 -0.117829442024231
-0.532120943069458 -0.50629711151123
-0.104912519454956 -0.117829442024231
-0.532120943069458 -0.50629711151123
-0.104912519454956 -0.117829442024231
-0.532120943069458 -0.50629711151123
-0.104912519454956 -0.117829442024231
-0.28809642791748 -0.284401655197144
-0.0392804145812988 -0.0581490993499756
-0.437246680259705 -0.420026540756226
-0.167810440063477 -0.175023555755615
-0.425190567970276 -0.409063577651978
-0.228018760681152 -0.229771971702576
-0.370499134063721 -0.359331727027893
-0.0792328119277954 -0.0944784879684448
-0.253625750541687 -0.253056883811951
-0.0724642276763916 -0.0883235931396484
-0.536401748657227 -0.510189771652222
-0.181779026985168 -0.187725424766541
-0.365074157714844 -0.354398727416992
-0.0572733879089355 -0.0745103359222412
-0.39505410194397 -0.381659984588623
-0.0572733879089355 -0.0745103359222412
-0.396254777908325 -0.382751822471619
-0.0572733879089355 -0.0745103359222412
-0.396254777908325 -0.382751822471619
-0.0572733879089355 -0.0745103359222412
-0.39505410194397 -0.381659984588623
-0.0572733879089355 -0.0745103359222412
-0.50194239616394 -0.47885537147522
-0.0492517948150635 -0.0672162771224976
-0.51761782169342 -0.493109226226807
-0.142470121383667 -0.151981234550476
-0.360762596130371 -0.350478291511536
-0.0251076221466064 -0.0452616214752197
-0.229848146438599 -0.231435537338257
-0.0326787233352661 -0.0521459579467773
-0.229848146438599 -0.231435537338257
-0.0322417020797729 -0.0517486333847046
-0.366070628166199 -0.355304956436157
-0.0297086238861084 -0.0494452714920044
-0.330247163772583 -0.3227299451828
-0.074320912361145 -0.0900119543075562
-0.308955073356628 -0.3033686876297
-0.110139846801758 -0.122582793235779
-0.347755432128906 -0.338650584220886
-0.159583449363708 -0.167542695999146
-0.505771636962891 -0.482337236404419
-0.387829184532166 -0.375090360641479
-0.487551689147949 -0.465769648551941
-0.0358359813690186 -0.0550169944763184
-0.387829184532166 -0.375090360641479
-0.159583449363708 -0.167542695999146
-0.505771636962891 -0.482337236404419
-0.110139846801758 -0.122582793235779
-0.45215380191803 -0.433581709861755
-0.29166579246521 -0.287647247314453
-0.486394166946411 -0.464717030525208
-0.234257340431213 -0.235444784164429
-0.505573034286499 -0.482156753540039
8.40425491333008e-05 -0.0223543643951416
-0.387829184532166 -0.375090360641479
-0.158056974411011 -0.166154623031616
-0.362277746200562 -0.351855993270874
-0.0850061178207397 -0.0997282266616821
-0.29166579246521 -0.287647247314453
-0.159583449363708 -0.167542695999146
-0.290965557098389 -0.287010550498962
-0.0850061178207397 -0.0997282266616821
-0.519853591918945 -0.495142340660095
-0.0364954471588135 -0.0556166172027588
-0.514732837677002 -0.490485906600952
-0.0706959962844849 -0.0867158174514771
-0.317769885063171 -0.311384201049805
-0.106881499290466 -0.119619846343994
-0.334997892379761 -0.327049970626831
-0.116234302520752 -0.128124594688416
-0.448845505714417 -0.430573463439941
-0.0114943981170654 -0.0328828096389771
-0.462785601615906 -0.443249464035034
-0.205397605895996 -0.209202289581299
-0.530536532402039 -0.504856467247009
-0.0313712358474731 -0.050957202911377
-0.334997892379761 -0.327049970626831
-0.0313712358474731 -0.050957202911377
-0.397805094718933 -0.384161472320557
-0.0446599721908569 -0.0630407333374023
-0.455634593963623 -0.436746835708618
-0.141795992851257 -0.151368141174316
-0.31186830997467 -0.306017875671387
-0.271660685539246 -0.269456386566162
-0.32567572593689 -0.318573117256165
0.000147581100463867 -0.0222965478897095
-0.452101588249207 -0.433534264564514
-0.107574939727783 -0.120250463485718
-0.514732837677002 -0.490485906600952
-0.315905213356018 -0.309688687324524
-0.514732837677002 -0.490485906600952
-0.0753548145294189 -0.0909521579742432
-0.428278684616089 -0.411871671676636
-0.00234127044677734 -0.0245597362518311
-0.428278684616089 -0.411871671676636
-0.124669075012207 -0.135794401168823
-0.428278684616089 -0.411871671676636
-0.0965266227722168 -0.110203981399536
-0.428278684616089 -0.411871671676636
-0.00234127044677734 -0.0245597362518311
-0.428278684616089 -0.411871671676636
-0.124669075012207 -0.135794401168823
-0.428278684616089 -0.411871671676636
-0.168036341667175 -0.175228953361511
-0.428278684616089 -0.411871671676636
-0.11658501625061 -0.128443479537964
-0.379733800888062 -0.367729067802429
-0.272140741348267 -0.269892811775208
-0.428278684616089 -0.411871671676636
-0.0441310405731201 -0.0625598430633545
-0.410884976387024 -0.396055221557617
-0.119168162345886 -0.130792260169983
-0.428278684616089 -0.411871671676636
-0.318419098854065 -0.31197452545166
-0.428278684616089 -0.411871671676636
-0.328270077705383 -0.320932269096375
-0.494052529335022 -0.471680879592896
-0.328270077705383 -0.320932269096375
-0.494052529335022 -0.471680879592896
-0.328270077705383 -0.320932269096375
-0.494052529335022 -0.471680879592896
-0.381593942642212 -0.369420528411865
-0.494052529335022 -0.471680879592896
-0.233121275901794 -0.234411835670471
-0.370895147323608 -0.359691858291626
-0.00529778003692627 -0.0272481441497803
-0.397995710372925 -0.384334921836853
-0.0420553684234619 -0.060672402381897
-0.207339525222778 -0.210968017578125
0 -0.0224307775497437
-0.306852102279663 -0.301456451416016
-0.045886754989624 -0.0641564130783081
-0.245365858078003 -0.245545983314514
-0.0435942411422729 -0.062071681022644
-0.366563200950623 -0.35575270652771
-0.0934350490570068 -0.10739278793335
-0.531083583831787 -0.505353927612305
-0.0786244869232178 -0.0939252376556396
-0.458447933197021 -0.439305186271667
-0.00909066200256348 -0.0306969881057739
-0.378888368606567 -0.366960287094116
-0.115341186523438 -0.127312421798706
-0.293368101119995 -0.28919529914856
-0.0403631925582886 -0.0591336488723755
-0.517731308937073 -0.493212461471558
-0.208061218261719 -0.211624383926392
-0.470364570617676 -0.450141191482544
-0.249769330024719 -0.249550104141235
-0.470364570617676 -0.450141191482544
-0.249769330024719 -0.249550104141235
-0.424430131912231 -0.408372163772583
-0.249769330024719 -0.249550104141235
-0.396314978599548 -0.382806539535522
-0.154522895812988 -0.162940979003906
-0.498643159866333 -0.475855350494385
-0.00212454795837402 -0.0243626832962036
-0.384066939353943 -0.371669292449951
-0.0689857006072998 -0.0851606130599976
-0.400269031524658 -0.386402010917664
-0.0689857006072998 -0.0851606130599976
-0.507662296295166 -0.48405659198761
-0.0689857006072998 -0.0851606130599976
-0.474465012550354 -0.453869700431824
-0.142495155334473 -0.152003884315491
-0.435413837432861 -0.418359756469727
-0.0114808082580566 -0.0328704118728638
-0.495615243911743 -0.47310197353363
-0.303525567054749 -0.298431634902954
-0.504085063934326 -0.480803728103638
-0.0481463670730591 -0.0662111043930054
-0.476989030838013 -0.456164836883545
-0.118558645248413 -0.130238056182861
-0.406731128692627 -0.39227819442749
-0.0815173387527466 -0.0965558290481567
-0.396824479103088 -0.383269906044006
-0.186840653419495 -0.192328095436096
-0.298547863960266 -0.293905258178711
-0.106257319450378 -0.119052290916443
-0.383306503295898 -0.370977759361267
-0.146214246749878 -0.155385732650757
-0.308935761451721 -0.303351163864136
-0.121536731719971 -0.132946014404297
-0.398475885391235 -0.384771466255188
-0.0285589694976807 -0.048399806022644
-0.393383502960205 -0.380140900611877
-0.0398229360580444 -0.0586423873901367
-0.396095871925354 -0.382607340812683
-0.169925928115845 -0.176947236061096
-0.481422066688538 -0.460195779800415
-0.323545455932617 -0.316636085510254
-0.397438526153564 -0.383828163146973
-0.126916170120239 -0.137837767601013
-0.352132797241211 -0.342630982398987
-0.0938640832901001 -0.107782959938049
-0.427201628684998 -0.410892248153687
-0.11658501625061 -0.128443479537964
-0.344368815422058 -0.335571050643921
-0.098260760307312 -0.111780881881714
-0.376485705375671 -0.364775538444519
-0.0782114267349243 -0.0935496091842651
-0.339483022689819 -0.331128358840942
-0.0419135093688965 -0.0605432987213135
-0.281497001647949 -0.278400659561157
-0.0859401226043701 -0.100577592849731
-0.33112096786499 -0.323524594306946
-0.0912753343582153 -0.10542893409729
-0.354750990867615 -0.345011711120605
-0.14482057094574 -0.154118537902832
-0.402315258979797 -0.388262748718262
-0.0127665996551514 -0.0340396165847778
-0.257499217987061 -0.256579041481018
-0.10015606880188 -0.11350429058075
-0.309497475624084 -0.303861975669861
-0.00407660007476807 -0.0261377096176147
-0.534921884536743 -0.508844137191772
-0.170140504837036 -0.177142262458801
-0.534921884536743 -0.508844137191772
-0.181318163871765 -0.18730640411377
-0.534921884536743 -0.508844137191772
-0.182125091552734 -0.188040137290955
-0.534921884536743 -0.508844137191772
-0.149311423301697 -0.158202052116394
-0.534921884536743 -0.508844137191772
0.00108039379119873 -0.0214482545852661
-0.387801885604858 -0.375065565109253
-0.131925702095032 -0.142392992973328
-0.300467014312744 -0.295650482177734
-0.0386074781417847 -0.0575371980667114
-0.333068490028381 -0.325295448303223
-0.0591493844985962 -0.0762162208557129
-0.270255565643311 -0.268178701400757
-0.153104305267334 -0.161651015281677
-0.385287046432495 -0.372778654098511
-0.18072235584259 -0.186764597892761
-0.385961055755615 -0.373391628265381
-0.18072235584259 -0.186764597892761
-0.375485897064209 -0.363866329193115
-0.0166423320770264 -0.0375639200210571
-0.474736213684082 -0.454116344451904
-0.00355911254882812 -0.0256670713424683
-0.389225125312805 -0.376359701156616
-0.0756407976150513 -0.0912121534347534
-0.362764596939087 -0.352298736572266
-0.00685262680053711 -0.0286619663238525
-0.389225125312805 -0.376359701156616
-0.153479933738708 -0.16199254989624
-0.52497661113739 -0.499800682067871
-0.180672407150269 -0.186719179153442
-0.382972955703735 -0.37067437171936
-0.0678178071975708 -0.0840985774993896
-0.36418890953064 -0.353593826293945
-0.180672407150269 -0.186719179153442
-0.362277746200562 -0.351855993270874
-0.180672407150269 -0.186719179153442
-0.357154846191406 -0.347197532653809
-0.141109347343445 -0.150743842124939
-0.396129965782166 -0.382638335227966
-0.154165387153625 -0.162615895271301
-0.373025417327881 -0.361629009246826
-0.141109347343445 -0.150743842124939
-0.505326747894287 -0.481932759284973
-0.253537178039551 -0.252976417541504
-0.483367323875427 -0.461964726448059
-0.154165387153625 -0.162615895271301
-0.483367323875427 -0.461964726448059
-0.227557897567749 -0.229352951049805
-0.384365439414978 -0.371940612792969
-0.308141231536865 -0.302628755569458
-0.387488722801208 -0.374780654907227
-0.308141231536865 -0.302628755569458
-0.36364758014679 -0.35310161113739
-0.229923129081726 -0.23150372505188
-0.308141231536865 -0.302628755569458
-0.244594097137451 -0.244844198226929
-0.36364758014679 -0.35310161113739
-0.115012049674988 -0.127013087272644
-0.382158041000366 -0.369933366775513
-0.13495135307312 -0.14514422416687
-0.294540524482727 -0.290261268615723
-0.0409203767776489 -0.0596404075622559
-0.377957701683044 -0.366114020347595
-0.13495135307312 -0.14514422416687
-0.454221606254578 -0.43546199798584
-0.0977250337600708 -0.111293792724609
-0.361492395401001 -0.351141810417175
-0.0078660249710083 -0.0295834541320801
-0.460170745849609 -0.440871715545654
-0.201661467552185 -0.205804944038391
-0.361492395401001 -0.351141810417175
-0.201661467552185 -0.205804944038391
-0.482194900512695 -0.460898637771606
-0.0979928970336914 -0.111537337303162
-0.34405791759491 -0.335288286209106
-0.0979928970336914 -0.111537337303162
-0.268961906433105 -0.26700222492218
-0.0979928970336914 -0.111537337303162
-0.257401585578918 -0.256490349769592
-0.0979928970336914 -0.111537337303162
-0.539217472076416 -0.512750148773193
-0.0114808082580566 -0.0328704118728638
-0.405884504318237 -0.391508340835571
-0.0255389213562012 -0.0456537008285522
-0.405884504318237 -0.391508340835571
-0.0255389213562012 -0.0456537008285522
-0.405884504318237 -0.391508340835571
-0.160574316978455 -0.168443560600281
-0.405884504318237 -0.391508340835571
-0.202318668365479 -0.20640242099762
-0.389225125312805 -0.376359701156616
-0.0359551906585693 -0.05512535572052
-0.307182312011719 -0.301756739616394
-0.0981597900390625 -0.11168897151947
-0.252991318702698 -0.252480030059814
-0.0370378494262695 -0.0561099052429199
-0.384196281433105 -0.371786832809448
-0.0282117128372192 -0.048084020614624
-0.287866115570068 -0.284192204475403
-0.0859946012496948 -0.100627064704895
-0.538796424865723 -0.512367248535156
-0.0293307304382324 -0.0491015911102295
-0.343252062797546 -0.334555625915527
-0.198473572731018 -0.202906012535095
-0.384375691413879 -0.371949911117554
-0.167006969451904 -0.174292922019958
-0.387921094894409 -0.375173926353455
-0.1237713098526 -0.134978055953979
-0.29723596572876 -0.292712330818176
-0.1237713098526 -0.134978055953979
-0.516121983528137 -0.491749048233032
-0.29723596572876 -0.292712330818176
-0.455279350280762 -0.436423778533936
-0.1237713098526 -0.134978055953979
-0.388415932655334 -0.375623822212219
-0.234671592712402 -0.235821485519409
-0.388415932655334 -0.375623822212219
-0.119971632957458 -0.13152289390564
-0.390451908111572 -0.377475261688232
-0.234671592712402 -0.235821485519409
-0.388415932655334 -0.375623822212219
-0.234671592712402 -0.235821485519409
-0.388415932655334 -0.375623822212219
-0.188185572624207 -0.193551063537598
-0.388415932655334 -0.375623822212219
-0.234671592712402 -0.235821485519409
-0.388415932655334 -0.375623822212219
-0.234671592712402 -0.235821485519409
-0.388415932655334 -0.375623822212219
-0.151877403259277 -0.160535454750061
-0.300467014312744 -0.295650482177734
-0.0324470996856689 -0.0519354343414307
-0.478490591049194 -0.45753026008606
-0.275237917900085 -0.272709131240845
-0.535572052001953 -0.509435415267944
-0.170931458473206 -0.177861571311951
-0.554564952850342 -0.526705861091614
-0.0733312368392944 -0.0891120433807373
-0.400588989257812 -0.386693000793457
-0.0733312368392944 -0.0891120433807373
-0.40464973449707 -0.390385508537292
-0.164806365966797 -0.172291874885559
-0.398364543914795 -0.384670257568359
-0.0740292072296143 -0.0897467136383057
-0.398364543914795 -0.384670257568359
-0.09527587890625 -0.109066724777222
-0.563355922698975 -0.534699678421021
-0.0733312368392944 -0.0891120433807373
-0.323998332023621 -0.317047834396362
-0.0186817646026611 -0.0394184589385986
-0.456581115722656 -0.437607526779175
-0.179484128952026 -0.185638666152954
-0.38944411277771 -0.376558780670166
-0.0347919464111328 -0.0540676116943359
-0.561025977134705 -0.532581090927124
-0.151223659515381 -0.159940958023071
-0.528540134429932 -0.50304126739502
-0.00201451778411865 -0.024262547492981
-0.526304483413696 -0.501008152961731
-0.226411700248718 -0.228310704231262
-0.476519227027893 -0.455737590789795
-0.118484854698181 -0.130171060562134
-0.383971691131592 -0.371582508087158
-0.226411700248718 -0.228310704231262
-0.383971691131592 -0.371582508087158
-0.226411700248718 -0.228310704231262
-0.397606492042542 -0.383980989456177
-0.102825403213501 -0.115931510925293
-0.397606492042542 -0.383980989456177
-0.18680214881897 -0.192293047904968
-0.397606492042542 -0.383980989456177
-0.18680214881897 -0.192293047904968
-0.525269389152527 -0.500066995620728
-0.00384283065795898 -0.0259250402450562
-0.327500581741333 -0.320232510566711
-0.0244449377059937 -0.044658899307251
-0.327500581741333 -0.320232510566711
-0.0244449377059937 -0.044658899307251
-0.327500581741333 -0.320232510566711
-0.0875176191329956 -0.102012038230896
-0.274345874786377 -0.271898031234741
-0.176697969436646 -0.183105111122131
-0.347755432128906 -0.338650584220886
-0.121146202087402 -0.132591009140015
-0.514401435852051 -0.490184545516968
-0.069830060005188 -0.0859283208847046
-0.306050777435303 -0.300727844238281
-0.069830060005188 -0.0859283208847046
-0.513997435569763 -0.489817142486572
-0.069830060005188 -0.0859283208847046
-0.383147716522217 -0.370833396911621
-0.0279461145401001 -0.0478426218032837
-0.489911198616028 -0.467915177345276
-0.069830060005188 -0.0859283208847046
-0.534013986587524 -0.508018493652344
-0.069830060005188 -0.0859283208847046
-0.411846160888672 -0.396929383277893
-0.069830060005188 -0.0859283208847046
-0.407877445220947 -0.393320560455322
0 -0.0224307775497437
-0.525137662887573 -0.499947309494019
-0.069830060005188 -0.0859283208847046
-0.490760087966919 -0.468687057495117
-0.069830060005188 -0.0859283208847046
-0.351830959320068 -0.342356443405151
-0.069830060005188 -0.0859283208847046
-0.522802114486694 -0.497823476791382
-0.069830060005188 -0.0859283208847046
-0.472213387489319 -0.451822280883789
-0.150221586227417 -0.159029722213745
-0.457653522491455 -0.43858277797699
-0.0279461145401001 -0.0478426218032837
-0.404817700386047 -0.390538215637207
-0.134211421012878 -0.144471406936646
-0.330021262168884 -0.322524547576904
-0.0364954471588135 -0.0556166172027588
-0.449835181236267 -0.43147337436676
-0.261158227920532 -0.25990629196167
-0.47179114818573 -0.451438307762146
-0.261158227920532 -0.25990629196167
-0.449372053146362 -0.431052327156067
-0.0641463994979858 -0.08076012134552
-0.261158227920532 -0.25990629196167
-0.101360201835632 -0.114599227905273
-0.523032426834106 -0.498032927513123
-0.253838062286377 -0.253249883651733
-0.446731209754944 -0.428650856018066
-0.080633282661438 -0.0957518815994263
-0.449372053146362 -0.431052327156067
-0.00384283065795898 -0.0259250402450562
-0.52987265586853 -0.504252672195435
-0.00384283065795898 -0.0259250402450562
-0.48508095741272 -0.463523030281067
-0.261158227920532 -0.25990629196167
-0.454869627952576 -0.436051249504089
-0.253838062286377 -0.253249883651733
-0.354658007621765 -0.344927191734314
-0.0618516206741333 -0.0786734819412231
-0.520340442657471 -0.495584964752197
-0.11560332775116 -0.127550840377808
-0.520340442657471 -0.495584964752197
-0.0894935131072998 -0.103808760643005
-0.520340442657471 -0.495584964752197
-0.208797812461853 -0.212294101715088
-0.520340442657471 -0.495584964752197
-0.0364954471588135 -0.0556166172027588
-0.268512487411499 -0.2665935754776
-0.0906738042831421 -0.104882001876831
-0.321377754211426 -0.314664959907532
-0.0906738042831421 -0.104882001876831
-0.407771825790405 -0.393224477767944
-0.172174215316772 -0.178991556167603
-0.302400946617126 -0.297408938407898
-0.172174215316772 -0.178991556167603
-0.407771825790405 -0.393224477767944
-0.254945635795593 -0.254257082939148
-0.407771825790405 -0.393224477767944
-0.28348982334137 -0.280212759971619
-0.407771825790405 -0.393224477767944
-0.302400946617126 -0.297408938407898
-0.407771825790405 -0.393224477767944
-0.0028611421585083 -0.0250324010848999
-0.399109125137329 -0.385347366333008
-0.0489612817764282 -0.0669519901275635
-0.529988288879395 -0.504358053207397
-0.30763053894043 -0.302164316177368
-0.529988288879395 -0.504358053207397
-0.099704384803772 -0.113093614578247
-0.387094974517822 -0.374422550201416
-0.270738005638123 -0.268617272377014
-0.384365439414978 -0.371940612792969
-0.0775270462036133 -0.0929273366928101
-0.330300450325012 -0.322778463363647
-0.0775270462036133 -0.0929273366928101
-0.434536457061768 -0.417562007904053
-0.0775270462036133 -0.0929273366928101
-0.269309163093567 -0.2673180103302
-0.130239248275757 -0.140859365463257
-0.308521509170532 -0.302974462509155
-0.143994331359863 -0.153367161750793
-0.529765844345093 -0.50415575504303
-0.143994331359863 -0.153367161750793
-0.482223272323608 -0.460924386978149
-0.159534692764282 -0.167498350143433
-0.538461685180664 -0.512062907218933
-0.0977874994277954 -0.111350536346436
-0.333119630813599 -0.325341939926147
-0.128600358963013 -0.139369249343872
-0.538461685180664 -0.512062907218933
-0.277836799621582 -0.275072455406189
-0.538461685180664 -0.512062907218933
-0.128600358963013 -0.139369249343872
-0.538461685180664 -0.512062907218933
-0.328909039497375 -0.321513175964355
-0.538461685180664 -0.512062907218933
-0.328909039497375 -0.321513175964355
-0.538461685180664 -0.512062907218933
-0.184475541114807 -0.190177440643311
-0.538461685180664 -0.512062907218933
-0.277836799621582 -0.275072455406189
-0.538461685180664 -0.512062907218933
-0.328909039497375 -0.321513175964355
-0.538461685180664 -0.512062907218933
-0.328909039497375 -0.321513175964355
-0.538461685180664 -0.512062907218933
-0.277836799621582 -0.275072455406189
-0.538461685180664 -0.512062907218933
-0.0306528806686401 -0.0503039360046387
-0.392257690429688 -0.379117131233215
-0.0306528806686401 -0.0503039360046387
-0.392257690429688 -0.379117131233215
-0.177444696426392 -0.183784246444702
-0.396679282188416 -0.383137822151184
-0.0298095941543579 -0.0495370626449585
-0.456865906715393 -0.437866568565369
-0.0359551906585693 -0.05512535572052
-0.264163494110107 -0.262638926506042
-0.0353707075119019 -0.0545939207077026
-0.169908881187439 -0.176931738853455
-0.0359551906585693 -0.05512535572052
-0.264163494110107 -0.262638926506042
-0.0353707075119019 -0.0545939207077026
-0.328184962272644 -0.320854902267456
-0.0353707075119019 -0.0545939207077026
-0.454125165939331 -0.43537425994873
-0.0740655660629272 -0.0897797346115112
-0.519935369491577 -0.495216608047485
-0.178484320640564 -0.18472957611084
-0.398434996604919 -0.384734272956848
-0.182381629943848 -0.188273429870605
-0.393293857574463 -0.380059361457825
-0.182381629943848 -0.188273429870605
-0.398434996604919 -0.384734272956848
-0.218045115470886 -0.220702767372131
-0.520448207855225 -0.495683073997498
-0.182381629943848 -0.188273429870605
-0.398434996604919 -0.384734272956848
-0.251651048660278 -0.251261234283447
-0.363588571548462 -0.353047847747803
-0.131643056869507 -0.142135977745056
-0.244033455848694 -0.24433445930481
-0.178484320640564 -0.18472957611084
-0.341489553451538 -0.332952976226807
-0.121689915657043 -0.133085370063782
-0.265761375427246 -0.264091968536377
-0.0312498807907104 -0.0508466958999634
-0.333440780639648 -0.325634002685547
-0.00600028038024902 -0.0278868675231934
-0.298207402229309 -0.293595671653748
-0.0312498807907104 -0.0508466958999634
-0.34647524356842 -0.337486505508423
-0.0312498807907104 -0.0508466958999634
-0.534928560256958 -0.508850336074829
-0.0312498807907104 -0.0508466958999634
-0.298207402229309 -0.293595671653748
-0.00600028038024902 -0.0278868675231934
-0.378438949584961 -0.366551637649536
-0.154621601104736 -0.163030743598938
-0.361125826835632 -0.350808501243591
-0.194428682327271 -0.199228048324585
-0.307540893554688 -0.302082777023315
-0.15113639831543 -0.15986156463623
-0.368227005004883 -0.357265710830688
-0.0689857006072998 -0.0851606130599976
-0.213294386863708 -0.21638286113739
-0.0689857006072998 -0.0851606130599976
-0.403488755226135 -0.389329791069031
-0.0480805635452271 -0.0661512613296509
-0.258628487586975 -0.257605910301208
-0.159489274024963 -0.167456984519958
-0.350739121437073 -0.341363668441772
-0.258185863494873 -0.257203459739685
-0.306342482566833 -0.300993084907532
-0.0445907115936279 -0.0629777908325195
-0.461986660957336 -0.442523002624512
-0.316464781761169 -0.310197353363037
-0.486429214477539 -0.464748978614807
0 -0.0224307775497437
-0.330314159393311 -0.322790861129761
-0.0932546854019165 -0.107228755950928
-0.330726027488708 -0.323165416717529
-0.0481781959533691 -0.0662399530410767
-0.321501493453979 -0.314777374267578
-0.000621914863586426 -0.0229963064193726
-0.291481971740723 -0.287480115890503
-0.114305019378662 -0.126370191574097
-0.398179531097412 -0.384502172470093
-0.0306528806686401 -0.0503039360046387
-0.253996849060059 -0.253394365310669
-0.0849958658218384 -0.0997189283370972
-0.363933563232422 -0.3533616065979
-0.1311856508255 -0.141720056533813
-0.399330377578735 -0.38554859161377
-0.0674127340316772 -0.0837302207946777
-0.38734233379364 -0.374647617340088
-0.0174243450164795 -0.0382750034332275
-0.259584069252014 -0.258474826812744
-0.0174243450164795 -0.0382750034332275
-0.297336935997009 -0.29280424118042
-0.141348838806152 -0.150961637496948
-0.315613508224487 -0.309423446655273
-0.152848958969116 -0.161418795585632
-0.287357568740845 -0.283729791641235
-0.0297086238861084 -0.0494452714920044
-0.27980363368988 -0.276860952377319
-0.164539694786072 -0.172049403190613
-0.303067088127136 -0.298014760017395
-0.164539694786072 -0.172049403190613
-0.5234534740448 -0.49841582775116
-0.164539694786072 -0.172049403190613
-0.332923293113708 -0.3251633644104
-0.164539694786072 -0.172049403190613
-0.345597982406616 -0.336688756942749
-0.164539694786072 -0.172049403190613
-0.433326721191406 -0.416461944580078
-0.0952305793762207 -0.109025478363037
-0.321405053138733 -0.314689636230469
-0.00256490707397461 -0.0247629880905151
-0.371284484863281 -0.360045909881592
-0.0866835117340088 -0.101253509521484
-0.264785289764404 -0.263204455375671
0.00147879123687744 -0.0210860967636108
-0.315080165863037 -0.308938384056091
-0.00256490707397461 -0.0247629880905151
-0.321405053138733 -0.314689636230469
-0.129485607147217 -0.140174150466919
-0.355438828468323 -0.345637202262878
-0.213759660720825 -0.216805934906006
-0.330870151519775 -0.323296546936035
-0.00256490707397461 -0.0247629880905151
-0.319186210632324 -0.312672138214111
-0.00256490707397461 -0.0247629880905151
-0.450791835784912 -0.432343363761902
-0.0370378494262695 -0.0561099052429199
-0.446818590164185 -0.428730249404907
-0.26379120349884 -0.262300491333008
-0.411772489547729 -0.396862268447876
-0.0370378494262695 -0.0561099052429199
-0.411772489547729 -0.396862268447876
-0.214424729347229 -0.217410683631897
-0.541099190711975 -0.514461278915405
-0.395041584968567 -0.381648659706116
-0.541099190711975 -0.514461278915405
-0.000755906105041504 -0.0231180191040039
-0.278416752815247 -0.275599718093872
-0.088040828704834 -0.102487802505493
-0.355775833129883 -0.345943689346313
-0.088040828704834 -0.102487802505493
-0.251651048660278 -0.251261234283447
-0.0907407999038696 -0.104942917823792
-0.267194747924805 -0.265395402908325
-0.0866892337799072 -0.101258635520935
-0.410460472106934 -0.395669341087341
-0.150212526321411 -0.159021496772766
-0.471596002578735 -0.451260805130005
-0.17139458656311 -0.178282618522644
-0.507663488388062 -0.484057664871216
-0.17139458656311 -0.178282618522644
-0.331741809844971 -0.324089050292969
-0.17139458656311 -0.178282618522644
-0.518886566162109 -0.494263052940369
-0.17139458656311 -0.178282618522644
-0.339720249176025 -0.33134400844574
-0.135928511619568 -0.146032810211182
-0.439278125762939 -0.421873807907104
-0.17139458656311 -0.178282618522644
-0.381870865821838 -0.369672298431396
-0.17139458656311 -0.178282618522644
-0.354284524917603 -0.344587564468384
-0.17139458656311 -0.178282618522644
-0.365064024925232 -0.354389548301697
-0.17139458656311 -0.178282618522644
-0.471596002578735 -0.451260805130005
-0.17139458656311 -0.178282618522644
-0.416661620140076 -0.401308178901672
-0.17139458656311 -0.178282618522644
-0.534263610839844 -0.508245468139648
-0.154798746109009 -0.163191795349121
-0.518886566162109 -0.494263052940369
-0.17139458656311 -0.178282618522644
-0.518886566162109 -0.494263052940369
-0.17139458656311 -0.178282618522644
-0.534263610839844 -0.508245468139648
-0.0363955497741699 -0.0555257797241211
-0.392098665237427 -0.37897264957428
-0.105144023895264 -0.118039965629578
-0.347749710083008 -0.338645458221436
-0.0123354196548462 -0.0336475372314453
-0.385171175003052 -0.372673392295837
-0.0498487949371338 -0.0677590370178223
-0.307540893554688 -0.302082777023315
-0.145633101463318 -0.154857397079468
-0.317851543426514 -0.311458587646484
-0.116792678833008 -0.128632307052612
-0.39483380317688 -0.381459712982178
-0.00833249092102051 -0.0300076007843018
-0.51862907409668 -0.494028806686401
-0.0305893421173096 -0.0502461194992065
-0.355131268501282 -0.345357418060303
-0.0483813285827637 -0.0664247274398804
-0.401829481124878 -0.387820959091187
-0.29638934135437 -0.291942477226257
-0.462672114372253 -0.443146228790283
-0.29638934135437 -0.291942477226257
-0.428303599357605 -0.41189432144165
-0.357174038887024 -0.347215056419373
-0.493927717208862 -0.471567392349243
-0.326059341430664 -0.31892192363739
-0.419044971466064 -0.403475284576416
-0.175718545913696 -0.182214498519897
-0.501759767532349 -0.478689193725586
-0.0429552793502808 -0.0614907741546631
-0.430120587348938 -0.413546562194824
-0.187947273254395 -0.193334341049194
-0.461297750473022 -0.441896438598633
-0.16467022895813 -0.172168016433716
-0.418223261833191 -0.402728199958801
-0.00767993927001953 -0.0294142961502075
-0.501759767532349 -0.478689193725586
-0.113633155822754 -0.125759243965149
-0.315554618835449 -0.309369802474976
-0.096308708190918 -0.110005855560303
-0.421454429626465 -0.40566623210907
-0.291593074798584 -0.287581205368042
-0.482410550117493 -0.461094737052917
-0.041461706161499 -0.060132622718811
-0.538051843643188 -0.511690378189087
-0.044208288192749 -0.0626300573348999
-0.273493528366089 -0.271122932434082
-0.183635711669922 -0.189413785934448
-0.33904492855072 -0.330729961395264
-0.109855055809021 -0.122323751449585
-0.453020811080933 -0.434370160102844
-0.0435488224029541 -0.0620304346084595
-0.335071682929993 -0.327116966247559
-0.0435488224029541 -0.0620304346084595
-0.470321416854858 -0.450101852416992
-0.196135640144348 -0.200780153274536
-0.470321416854858 -0.450101852416992
-0.0289765596389771 -0.0487796068191528
-0.527819633483887 -0.502385854721069
-0.0289765596389771 -0.0487796068191528
-0.470417976379395 -0.450189590454102
-0.0289765596389771 -0.0487796068191528
-0.471177220344543 -0.45088005065918
-0.0289765596389771 -0.0487796068191528
-0.429313659667969 -0.412812829017639
-0.0289765596389771 -0.0487796068191528
-0.435705423355103 -0.418624997138977
0.00104188919067383 -0.0214834213256836
-0.456716060638428 -0.437730312347412
-0.0289765596389771 -0.0487796068191528
-0.473481059074402 -0.452975034713745
-0.0289765596389771 -0.0487796068191528
-0.527819633483887 -0.502385854721069
0.00104188919067383 -0.0214834213256836
-0.340959548950195 -0.332471013069153
-0.0289765596389771 -0.0487796068191528
-0.518249988555908 -0.493684053421021
-0.101584911346436 -0.114803552627563
-0.381129741668701 -0.368998408317566
0 -0.0224307775497437
-0.457432270050049 -0.438381552696228
-0.183149933815002 -0.188971996307373
-0.457432270050049 -0.438381552696228
-0.165145635604858 -0.172600507736206
-0.480097532272339 -0.458991527557373
-0.102296471595764 -0.115450620651245
-0.50684642791748 -0.483314633369446
-0.0646525621414185 -0.0812203884124756
-0.50684642791748 -0.483314633369446
-0.0340609550476074 -0.0534030199050903
-0.50684642791748 -0.483314633369446
-0.0310603380203247 -0.0506744384765625
-0.50684642791748 -0.483314633369446
-0.0646525621414185 -0.0812203884124756
-0.368348360061646 -0.357376098632812
-0.00254106521606445 -0.0247414112091064
-0.390748262405396 -0.377744555473328
-0.0282117128372192 -0.048084020614624
-0.308313846588135 -0.302785634994507
-0.0586261749267578 -0.0757404565811157
-0.370261907577515 -0.359116077423096
-0.00230050086975098 -0.0245225429534912
-0.276560068130493 -0.273911476135254
-0.000432372093200684 -0.0228239297866821
-0.515265226364136 -0.490969896316528
-0.00384283065795898 -0.0259250402450562
-0.357154846191406 -0.347197532653809
-0.0138311386108398 -0.0350077152252197
-0.22074282169342 -0.223155856132507
-0.0920505523681641 -0.106133818626404
-0.385452747344971 -0.372929334640503
-0.306679487228394 -0.301299571990967
-0.385452747344971 -0.372929334640503
-0.0920505523681641 -0.106133818626404
-0.452928900718689 -0.434286594390869
-0.0450742244720459 -0.0634174346923828
-0.516447782516479 -0.492045283317566
-0.00379061698913574 -0.0258775949478149
-0.515265226364136 -0.490969896316528
-0.276784777641296 -0.274115800857544
-0.357725620269775 -0.347716569900513
-0.320557236671448 -0.313918828964233
-0.351974964141846 -0.342487573623657
-0.320557236671448 -0.313918828964233
-0.533603072166443 -0.507644891738892
-0.0787221193313599 -0.094014048576355
-0.542577981948853 -0.515805959701538
-0.00407660007476807 -0.0261377096176147
-0.535439372062683 -0.509314656257629
-0.035775899887085 -0.0549622774124146
-0.532772302627563 -0.506889581680298
-0.0719466209411621 -0.0878530740737915
-0.375575542449951 -0.363947868347168
-0.182809472084045 -0.18866240978241
-0.310747027397156 -0.304998159408569
-0.0907226800918579 -0.104926347732544
-0.458669304847717 -0.439506411552429
-0.15797758102417 -0.166082382202148
-0.384196281433105 -0.371786832809448
-0.15797758102417 -0.166082382202148
-0.341141223907471 -0.332636117935181
-0.247125029563904 -0.247145652770996
-0.341141223907471 -0.332636117935181
-0.0261529684066772 -0.0462120771408081
-0.247125029563904 -0.247145652770996
-0.0261529684066772 -0.0462120771408081
-0.31072211265564 -0.304975509643555
-0.0744627714157104 -0.0901409387588501
-0.251281023025513 -0.250924825668335
-0.164134502410889 -0.171680927276611
-0.47338342666626 -0.45288622379303
-0.224048852920532 -0.226162075996399
-0.37707245349884 -0.365309000015259
-0.00275218486785889 -0.0249333381652832
-0.444865345954895 -0.42695426940918
-0.192926049232483 -0.197861671447754
-0.366508722305298 -0.355703234672546
-0.233359575271606 -0.234628558158875
-0.355868935585022 -0.346028327941895
-0.00546801090240479 -0.0274028778076172
-0.186601161956787 -0.192110300064087
-0.000284910202026367 -0.0226898193359375
-0.427867770195007 -0.411498069763184
-0.158556342124939 -0.166608691215515
-0.518772006034851 -0.494158744812012
-0.00771510601043701 -0.0294462442398071
-0.296367645263672 -0.291922807693481
-0.00379061698913574 -0.0258775949478149
-0.430705070495605 -0.414077997207642
-0.0282117128372192 -0.048084020614624
-0.38086199760437 -0.368754863739014
-0.16160249710083 -0.169378638267517
-0.38086199760437 -0.368754863739014
-0.158967256546021 -0.166982293128967
-0.346736311912537 -0.337723851203918
-0.168245077133179 -0.175418853759766
-0.346736311912537 -0.337723851203918
-0.158967256546021 -0.166982293128967
-0.393763661384583 -0.380486607551575
-0.168245077133179 -0.175418853759766
-0.393763661384583 -0.380486607551575
-0.233981609344482 -0.235194087028503
-0.393763661384583 -0.380486607551575
-0.158967256546021 -0.166982293128967
-0.373048067092896 -0.361649632453918
-0.180420517921448 -0.186490058898926
-0.433700084686279 -0.416801452636719
-0.160574316978455 -0.168443560600281
-0.341247797012329 -0.332733154296875
-0.160574316978455 -0.168443560600281
-0.433700084686279 -0.416801452636719
-0.160574316978455 -0.168443560600281
-0.433700084686279 -0.416801452636719
-0.164117455482483 -0.17166543006897
-0.433700084686279 -0.416801452636719
-0.160574316978455 -0.168443560600281
-0.544928312301636 -0.517943143844604
-0.24648380279541 -0.246562480926514
-0.437403321266174 -0.420168876647949
-0.160574316978455 -0.168443560600281
-0.544928312301636 -0.517943143844604
-0.164117455482483 -0.17166543006897
-0.433700084686279 -0.416801452636719
-0.160574316978455 -0.168443560600281
-0.406123995780945 -0.391726016998291
-0.164117455482483 -0.17166543006897
-0.544928312301636 -0.517943143844604
-0.160574316978455 -0.168443560600281
-0.519574403762817 -0.494888424873352
-0.226720333099365 -0.228591322898865
-0.416000008583069 -0.40070652961731
-0.304728627204895 -0.299525499343872
-0.36618983745575 -0.355413198471069
-0.269732475280762 -0.26770293712616
-0.40963089466095 -0.394914865493774
-0.0349552631378174 -0.0542161464691162
-0.332655429840088 -0.324919819831848
-0.0780774354934692 -0.0934278964996338
-0.499859809875488 -0.476961612701416
-0.0454305410385132 -0.0637414455413818
-0.499859809875488 -0.476961612701416
-0.258429884910583 -0.257425308227539
-0.535836577415466 -0.509675860404968
0 -0.0224307775497437
-0.35545802116394 -0.345654726028442
-0.0822107791900635 -0.0971864461898804
-0.238020658493042 -0.238866925239563
-0.0822107791900635 -0.0971864461898804
-0.292413711547852 -0.28832733631134
-0.0480022430419922 -0.0660799741744995
-0.390769720077515 -0.377764225006104
-0.172983407974243 -0.179727435112
-0.292413711547852 -0.28832733631134
-0.127754807472229 -0.13860034942627
-0.292413711547852 -0.28832733631134
-0.127754807472229 -0.13860034942627
-0.390769720077515 -0.377764225006104
-0.0833718776702881 -0.0982421636581421
-0.390769720077515 -0.377764225006104
-0.170375347137451 -0.177355885505676
-0.272006750106812 -0.269771099090576
-0.187733888626099 -0.193140268325806
-0.391725301742554 -0.378633141517639
-0.170375347137451 -0.177355885505676
-0.485740423202515 -0.464122533798218
-0.334025263786316 -0.326165437698364
-0.513506054878235 -0.489370346069336
-0.169431090354919 -0.176497340202332
-0.549778938293457 -0.522353887557983
-0.0415151119232178 -0.0601811408996582
-0.529383420944214 -0.50380802154541
-0.0295577049255371 -0.0493080615997314
-0.289449214935303 -0.285631775856018
-0.0282117128372192 -0.048084020614624
-0.435604453086853 -0.418533205986023
-0.243589758872986 -0.24393093585968
-0.445161581039429 -0.427223563194275
-0.165090084075928 -0.172549962997437
-0.434663653373718 -0.417677640914917
-0.150996685028076 -0.159734606742859
-0.545473098754883 -0.518438577651978
-0.315592050552368 -0.309403777122498
-0.434663653373718 -0.417677640914917
-0.142693758010864 -0.15218448638916
-0.434663653373718 -0.417677640914917
-0.183416604995728 -0.189214587211609
-0.434663653373718 -0.417677640914917
-0.150959253311157 -0.159700512886047
-0.434663653373718 -0.417677640914917
-0.161131501197815 -0.168950319290161
-0.434663653373718 -0.417677640914917
-0.289449214935303 -0.285631775856018
-0.434663653373718 -0.417677640914917
-0.230495095252991 -0.23202383518219
-0.483427405357361 -0.462019443511963
-0.280970335006714 -0.277921795845032
-0.385465145111084 -0.37294065952301
-0.181621193885803 -0.187581896781921
-0.436131119728088 -0.419012069702148
-0.140546441078186 -0.150231957435608
-0.354619383811951 -0.344892024993896
0 -0.0224307775497437
-0.338714718818665 -0.330429673194885
-0.0370378494262695 -0.0561099052429199
-0.364844918251038 -0.354190349578857
-0.00422072410583496 -0.0262687206268311
-0.524052858352661 -0.498960733413696
-0.066159725189209 -0.0825909376144409
-0.277317047119141 -0.27459979057312
-0.00466334819793701 -0.0266711711883545
-0.277317047119141 -0.27459979057312
-0.0813347101211548 -0.0963896512985229
-0.385865807533264 -0.373304963111877
-0.080322265625 -0.0954691171646118
-0.32716703414917 -0.319929122924805
-0.177688717842102 -0.184006094932556
-0.367300868034363 -0.356423616409302
-0.264166831970215 -0.262642025947571
-0.367300868034363 -0.356423616409302
-0.151534676551819 -0.160223722457886
-0.532816648483276 -0.506929755210876
-0.0255389213562012 -0.0456537008285522
-0.364421606063843 -0.353805422782898
-0.0444386005401611 -0.0628395080566406
-0.414144396781921 -0.399019241333008
-0.0873610973358154 -0.101869583129883
-0.330368518829346 -0.322840452194214
-0.0261529684066772 -0.0462120771408081
-0.384375691413879 -0.371949911117554
-0.16841197013855 -0.175570607185364
-0.333957195281982 -0.326103568077087
-0.226904273033142 -0.228758573532104
-0.542343020439148 -0.515592336654663
-0.151358723640442 -0.160063743591309
-0.537947535514832 -0.511595368385315
-0.0630602836608887 -0.0797724723815918
-0.394429922103882 -0.381092429161072
-0.179166436195374 -0.185349702835083
-0.342352151870728 -0.333737254142761
-0.229349970817566 -0.230982542037964
-0.509221792221069 -0.485474586486816
-0.146673917770386 -0.155803680419922
-0.509221792221069 -0.485474586486816
-0.235758781433105 -0.236810207366943
-0.564342260360718 -0.535596489906311
-0.121331214904785 -0.13275933265686
-0.468358039855957 -0.44831657409668
-0.164022088050842 -0.171578764915466
-0.53484582901001 -0.508774995803833
-0.342352151870728 -0.333737254142761
-0.437167286872864 -0.419954299926758
-0.0227959156036377 -0.0431593656539917
-0.437167286872864 -0.419954299926758
-0.228145837783813 -0.22988760471344
-0.41276216506958 -0.397762179374695
-0.0017160177230835 -0.0239911079406738
-0.437167286872864 -0.419954299926758
-0.172140121459961 -0.178960680961609
-0.275203824043274 -0.272678136825562
0.00147879123687744 -0.0210860967636108
-0.526406526565552 -0.501101016998291
-0.0301206111907959 -0.0498199462890625
-0.458431005477905 -0.439289689064026
-0.232372283935547 -0.233730673789978
-0.543413162231445 -0.516565561294556
-0.182613134384155 -0.188483953475952
-0.562157392501831 -0.533609867095947
-0.0606077909469604 -0.0775424242019653
-0.523557901382446 -0.498510718345642
-0.27807629108429 -0.275290250778198
-0.523557901382446 -0.498510718345642
-0.236243486404419 -0.237250804901123
-0.523557901382446 -0.498510718345642
-0.365163803100586 -0.354480266571045
-0.49433171749115 -0.471934795379639
-0.0291796922683716 -0.0489643812179565
-0.503180503845215 -0.479981184005737
-0.358137607574463 -0.348091244697571
-0.503180503845215 -0.479981184005737
-0.0792328119277954 -0.0944784879684448
-0.307774782180786 -0.302295446395874
-0.0792328119277954 -0.0944784879684448
-0.307774782180786 -0.302295446395874
-0.0766009092330933 -0.0920852422714233
-0.399504065513611 -0.385706424713135
-0.159906983375549 -0.167836785316467
-0.464138507843018 -0.444479584693909
-0.319464325904846 -0.312924981117249
-0.464138507843018 -0.444479584693909
-0.0406140089035034 -0.0593616962432861
-0.310882091522217 -0.305121064186096
-0.136133909225464 -0.146219611167908
-0.417120218276978 -0.401725053787231
-0.144899964332581 -0.1541907787323
-0.464138507843018 -0.444479584693909
-0.0946369171142578 -0.108485698699951
-0.464138507843018 -0.444479584693909
-0.141795992851257 -0.151368141174316
-0.464138507843018 -0.444479584693909
-0.135843396186829 -0.145955443382263
-0.464138507843018 -0.444479584693909
-0.121616125106812 -0.133018255233765
-0.464138507843018 -0.444479584693909
-0.305790901184082 -0.300491571426392
-0.464138507843018 -0.444479584693909
-0.184036254882812 -0.189778089523315
-0.464138507843018 -0.444479584693909
-0.294811725616455 -0.290508031845093
-0.526106953620911 -0.500828504562378
-0.213525891304016 -0.216593384742737
-0.386255025863647 -0.373658895492554
-0.292280912399292 -0.288206577301025
-0.46305239200592 -0.44349193572998
-0.113033890724182 -0.125214338302612
-0.442249417304993 -0.424575567245483
-0.105442523956299 -0.118311285972595
-0.386931419372559 -0.374274015426636
-0.0127665996551514 -0.0340396165847778
-0.407233953475952 -0.392735362052917
-0.0930026769638062 -0.106999635696411
-0.407233953475952 -0.392735362052917
-0.00657343864440918 -0.0284080505371094
-0.269113898277283 -0.267140507698059
-0.0127665996551514 -0.0340396165847778
-0.529285907745361 -0.503719210624695
-0.279715180397034 -0.276780366897583
-0.441104292869568 -0.423534154891968
-0.0776246786117554 -0.0930161476135254
-0.386931419372559 -0.374274015426636
-0.105323314666748 -0.118202924728394
-0.381351113319397 -0.369199633598328
-0.104007959365845 -0.117006897926331
-0.327475666999817 -0.320209860801697
-0.161482214927673 -0.169269204139709
-0.335191965103149 -0.327226400375366
-0.00680601596832275 -0.028619647026062
-0.414737939834595 -0.399558901786804
-0.179641962051392 -0.185782194137573
-0.520257711410522 -0.495509624481201
-0.28464412689209 -0.281262397766113
-0.403826951980591 -0.389637351036072
-0.0832629203796387 -0.0981431007385254
-0.28692638874054 -0.283337712287903
-0.0857086181640625 -0.100367069244385
-0.369981527328491 -0.358861207962036
-0.0857086181640625 -0.100367069244385
-0.344382524490356 -0.335583448410034
-0.0836340188980103 -0.0984804630279541
-0.338149547576904 -0.329915761947632
-0.122487783432007 -0.133810877799988
-0.319306612014771 -0.312781572341919
-0.0536484718322754 -0.0712141990661621
-0.382917284965515 -0.370623826980591
-0.0265841484069824 -0.0466041564941406
-0.396557807922363 -0.383027315139771
-0.0946903228759766 -0.108534216880798
-0.442341327667236 -0.424659132957458
-0.142598390579224 -0.152097821235657
-0.453655242919922 -0.43494701385498
-0.106257319450378 -0.119052290916443
-0.397230863571167 -0.383639335632324
-0.130166530609131 -0.140793323516846
-0.452180981636047 -0.433606505393982
-0.116819977760315 -0.128657102584839
-0.429580330848694 -0.413055300712585
-0.223862648010254 -0.225992798805237
-0.399245262145996 -0.385471105575562
-0.0704610347747803 -0.0865021944046021
-0.539438724517822 -0.512951374053955
-0.120248556137085 -0.13177478313446
-0.453655242919922 -0.43494701385498
-0.10295581817627 -0.116050243377686
-0.452180981636047 -0.433606505393982
-0.195084691047668 -0.199824571609497
-0.452180981636047 -0.433606505393982
-0.16640317440033 -0.173743963241577
-0.539438724517822 -0.512951374053955
-0.000301837921142578 -0.0227051973342896
-0.38103449344635 -0.368911743164062
-0.00105881690979004 -0.0233936309814453
-0.371144771575928 -0.35991895198822
-0.190785646438599 -0.195915341377258
-0.420415878295898 -0.404721975326538
-0.16640317440033 -0.173743963241577
-0.442622780799866 -0.424915075302124
-0.210570573806763 -0.213906049728394
-0.557557582855225 -0.529427289962769
-0.280150890350342 -0.27717661857605
-0.468270659446716 -0.448237061500549
-0.194358348846436 -0.199164032936096
-0.534184217453003 -0.508173227310181
-0.334540486335754 -0.326633930206299
-0.495224833488464 -0.472746968269348
-0.378058671951294 -0.366205930709839
-0.495224833488464 -0.472746968269348
-0.378058671951294 -0.366205930709839
-0.495224833488464 -0.472746968269348
-0.295518755912781 -0.29115092754364
-0.495224833488464 -0.472746968269348
-0.0736262798309326 -0.0893803834915161
-0.495224833488464 -0.472746968269348
-0.0736262798309326 -0.0893803834915161
-0.434821367263794 -0.417821049690247
-0.0736262798309326 -0.0893803834915161
-0.495224833488464 -0.472746968269348
-0.0736262798309326 -0.0893803834915161
-0.495224833488464 -0.472746968269348
-0.0736262798309326 -0.0893803834915161
-0.495224833488464 -0.472746968269348
-0.299822330474854 -0.295064210891724
-0.495224833488464 -0.472746968269348
-0.378058671951294 -0.366205930709839
-0.495224833488464 -0.472746968269348
-0.39400315284729 -0.380704402923584
-0.495224833488464 -0.472746968269348
-0.378058671951294 -0.366205930709839
-0.495224833488464 -0.472746968269348
-0.378058671951294 -0.366205930709839
-0.495224833488464 -0.472746968269348
-0.378058671951294 -0.366205930709839
-0.495224833488464 -0.472746968269348
-0.210795283317566 -0.214110374450684
-0.523272037506104 -0.498250722885132
-0.0242735147476196 -0.0445030927658081
-0.280991911888123 -0.277941346168518
-0.228095889091492 -0.229842185974121
-0.275293588638306 -0.272759675979614
-0.0216177701950073 -0.0420881509780884
-0.199836611747742 -0.204145431518555
0.000253081321716309 -0.0222005844116211
-0.357651829719543 -0.347649574279785
-0.020991325378418 -0.0415185689926147
-0.445420384407043 -0.427458882331848
-0.165050387382507 -0.172513723373413
-0.44106113910675 -0.423495054244995
-0.271457552909851 -0.269271612167358
-0.418234586715698 -0.402738451957703
-0.172634959220886 -0.179410576820374
-0.529575347900391 -0.503982305526733
-0.172634959220886 -0.179410576820374
-0.520851135253906 -0.496049404144287
-0.0417205095291138 -0.0603679418563843
-0.464881896972656 -0.445155620574951
-0.172634959220886 -0.179410576820374
-0.397479295730591 -0.383865356445312
-0.0264219045639038 -0.0464565753936768
-0.532236576080322 -0.506402373313904
-0.0860059261322021 -0.100637435913086
-0.476706504821777 -0.455907940864563
-0.0731167793273926 -0.0889170169830322
-0.316022157669067 -0.309794902801514
-0.13495135307312 -0.14514422416687
-0.439415454864502 -0.421998620033264
-0.240323424339294 -0.240960836410522
-0.493269443511963 -0.470968842506409
-0.178879261016846 -0.185088634490967
-0.454686880111694 -0.435885190963745
-0.0885424613952637 -0.102943897247314
-0.491770148277283 -0.469605565071106
-0.13495135307312 -0.14514422416687
-0.439415454864502 -0.421998620033264
-0.18557870388031 -0.191180467605591
-0.506516098976135 -0.483014345169067
-0.12064802646637 -0.132138013839722
-0.386912226676941 -0.374256491661072
0 -0.0224307775497437
-0.338249444961548 -0.33000659942627
-0.0968602895736694 -0.110507369041443
-0.389789223670959 -0.376872539520264
-0.152632117271423 -0.161221742630005
-0.492630481719971 -0.470387816429138
-0.0460002422332764 -0.0642595291137695
-0.432122588157654 -0.415367007255554
-0.18063497543335 -0.186685085296631
-0.452958464622498 -0.434313416481018
-0.0370378494262695 -0.0561099052429199
-0.267595410346985 -0.265759706497192
-0.0988985300064087 -0.112360835075378
-0.390585899353027 -0.377597093582153
-0.111729860305786 -0.124028563499451
-0.299540996551514 -0.294808268547058
-0.19647490978241 -0.201088666915894
-0.367303133010864 -0.356425642967224
-0.103341698646545 -0.116401076316833
-0.396376252174377 -0.382862329483032
-0.103341698646545 -0.116401076316833
-0.396376252174377 -0.382862329483032
-0.11112380027771 -0.123477458953857
-0.310855984687805 -0.305097341537476
-0.02177894115448 -0.0422347784042358
-0.21121072769165 -0.21448814868927
-0.021228551864624 -0.0417342185974121
-0.367206692695618 -0.356337904930115
-0.021228551864624 -0.0417342185974121
-0.538202881813049 -0.51182758808136
-0.000750184059143066 -0.0231128931045532
-0.54080867767334 -0.514197111129761
-0.0905251502990723 -0.10474681854248
-0.279305458068848 -0.276407837867737
-0.178940534591675 -0.185144424438477
-0.306007623672485 -0.300688624382019
-0.202466130256653 -0.206536650657654
-0.284692883491516 -0.281306743621826
-0.15746796131134 -0.165619015693665
-0.36971378326416 -0.358617544174194
-0.228228688240051 -0.229962825775146
-0.435346841812134 -0.418298959732056
-0.00124382972717285 -0.0235618352890015
-0.364712119102478 -0.354069590568542
-0.00124382972717285 -0.0235618352890015
-0.273667216300964 -0.271280884742737
-0.035977840423584 -0.0551459789276123
-0.252168536186218 -0.251731753349304
-0.0449357032775879 -0.0632915496826172
-0.52561092376709 -0.500377655029297
0 -0.0224307775497437
-0.343291759490967 -0.334591746330261
-0.15582013130188 -0.164120554924011
-0.393360733985901 -0.380120277404785
-0.163132309913635 -0.170769691467285
-0.364457964897156 -0.353838443756104
-0.163132309913635 -0.170769691467285
-0.349890232086182 -0.340591669082642
-0.163132309913635 -0.170769691467285
-0.311522245407104 -0.305703043937683
-0.0870194435119629 -0.101558923721313
-0.485791444778442 -0.464169025421143
-0.179711103439331 -0.185845136642456
-0.457132577896118 -0.438109159469604
-0.184154391288757 -0.189885377883911
-0.485984325408936 -0.464344501495361
-0.346485495567322 -0.337495803833008
-0.410993933677673 -0.396154403686523
-0.0587975978851318 -0.0758963823318481
-0.465212106704712 -0.44545578956604
-0.12068772315979 -0.132174134254456
-0.350968360900879 -0.341572165489197
-0.12068772315979 -0.132174134254456
-0.320911407470703 -0.31424081325531
-0.109446406364441 -0.121952176094055
-0.287460923194885 -0.283823728561401
-0.0586261749267578 -0.0757404565811157
-0.471596002578735 -0.451260805130005
-0.306032657623291 -0.300711274147034
-0.386194944381714 -0.373604297637939
-0.0300717353820801 -0.0497754812240601
-0.332354664802551 -0.324646353721619
-0.0798228979110718 -0.0950150489807129
-0.260289907455444 -0.259116768836975
-0.00925743579864502 -0.0308487415313721
-0.331835985183716 -0.324174761772156
-0.101690411567688 -0.114899516105652
-0.534403204917908 -0.50837254524231
-0.306625008583069 -0.301249980926514
-0.456106662750244 -0.43717622756958
-0.0381160974502563 -0.0570902824401855
-0.540700793266296 -0.51409900188446
-0.310487151145935 -0.30476188659668
-0.419318437576294 -0.403724074363708
-0.334025263786316 -0.326165437698364
-0.563355922698975 -0.534699678421021
-0.354881525039673 -0.345130443572998
-0.563355922698975 -0.534699678421021
-0.268461346626282 -0.266547083854675
-0.456106662750244 -0.43717622756958
-0.0998632907867432 -0.113238096237183
-0.473360776901245 -0.452865600585938
-0.0224803686141968 -0.0428725481033325
-0.548816561698914 -0.521478891372681
-0.291923403739929 -0.28788161277771
-0.460361480712891 -0.441045045852661
0.000905632972717285 -0.0216071605682373
-0.343767404556274 -0.335024118423462
-0.185306310653687 -0.190932869911194
-0.535393953323364 -0.509273409843445
-0.0394790172576904 -0.058329701423645
-0.282205104827881 -0.279044628143311
-0.0529085397720337 -0.0705412626266479
-0.269497513771057 -0.267489314079285
-0.0362241268157959 -0.0553699731826782
-0.330314159393311 -0.322790861129761
-0.0636957883834839 -0.080350399017334
-0.253432869911194 -0.252881407737732
-0.123453497886658 -0.134689092636108
-0.372187852859497 -0.360867381095886
-0.000941991806030273 -0.023287296295166
-0.377375483512878 -0.3655846118927
-0.0265841484069824 -0.0466041564941406
-0.364900588989258 -0.354240894317627
0.000253081321716309 -0.0222005844116211
-0.315723657608032 -0.309523582458496
-0.16070020198822 -0.168558120727539
-0.522184729576111 -0.497262001037598
-0.113113403320312 -0.12528657913208
-0.541779041290283 -0.515079498291016
-0.113113403320312 -0.12528657913208
-0.454474687576294 -0.435692191123962
-0.298199415206909 -0.293588519096375
-0.541779041290283 -0.515079498291016
-0.104665040969849 -0.117604374885559
-0.488266706466675 -0.466419816017151
-0.0850821733474731 -0.0997973680496216
-0.538105249404907 -0.511738777160645
-0.0493346452713013 -0.0672916173934937
-0.206316947937012 -0.210038185119629
-0.113113403320312 -0.12528657913208
-0.338616013526917 -0.330339908599854
-0.107463717460632 -0.120149374008179
-0.538105249404907 -0.511738777160645
-0.388916492462158 -0.376078963279724
-0.541779041290283 -0.515079498291016
-0.319231629371643 -0.312713384628296
-0.456773996353149 -0.437783002853394
-0.120604872703552 -0.132098793983459
-0.336225867271423 -0.328166484832764
-0.120604872703552 -0.132098793983459
-0.28350567817688 -0.280227184295654
-0.120604872703552 -0.132098793983459
-0.530985951423645 -0.505265116691589
-0.29461658000946 -0.290330410003662
-0.444422721862793 -0.426551818847656
-0.29461658000946 -0.290330410003662
-0.444422721862793 -0.426551818847656
-0.0261529684066772 -0.0462120771408081
-0.289991736412048 -0.286125063896179
-0.0526655912399292 -0.0703204870223999
-0.566177368164062 -0.537265300750732
-0.0526655912399292 -0.0703204870223999
-0.340112924575806 -0.331701040267944
-0.0526655912399292 -0.0703204870223999
-0.566177368164062 -0.537265300750732
-0.0526655912399292 -0.0703204870223999
-0.369935035705566 -0.358818769454956
-0.0954302549362183 -0.109207034111023
-0.308067560195923 -0.30256175994873
-0.134412288665771 -0.144654035568237
-0.390759468078613 -0.377754926681519
-0.134412288665771 -0.144654035568237
-0.468337655067444 -0.44829797744751
-0.134412288665771 -0.144654035568237
-0.451093792915344 -0.432617902755737
-0.134412288665771 -0.144654035568237
-0.331215143203735 -0.323610305786133
-0.134412288665771 -0.144654035568237
-0.470689177513123 -0.450436234474182
-0.134412288665771 -0.144654035568237
-0.468337655067444 -0.44829797744751
-0.134412288665771 -0.144654035568237
-0.468337655067444 -0.44829797744751
-0.134412288665771 -0.144654035568237
-0.320557236671448 -0.313918828964233
-0.134412288665771 -0.144654035568237
-0.274263024330139 -0.271822690963745
-0.0359551906585693 -0.05512535572052
-0.391865015029907 -0.378760099411011
-0.0353707075119019 -0.0545939207077026
-0.31690502166748 -0.310597896575928
-0.156453371047974 -0.164696455001831
-0.299616932868958 -0.294877409934998
-0.234505891799927 -0.235670804977417
-0.329801082611084 -0.322324395179749
-0.234505891799927 -0.235670804977417
-0.298142671585083 -0.293536901473999
-0.217390298843384 -0.220107316970825
-0.317292094230652 -0.310949802398682
-0.125768780708313 -0.136794328689575
-0.329435706138611 -0.321992158889771
-0.0891735553741455 -0.103517651557922
-0.305716037750244 -0.300423383712769
-0.0378652811050415 -0.0568622350692749
-0.339604496955872 -0.331238746643066
-0.0293307304382324 -0.0491015911102295
-0.391189694404602 -0.378146052360535
-0.185627460479736 -0.191224932670593
-0.358980894088745 -0.348857998847961
-0.165216088294983 -0.172664403915405
-0.306152939796448 -0.300820708274841
-0.100471496582031 -0.113791227340698
-0.541549682617188 -0.514870882034302
-0.100471496582031 -0.113791227340698
-0.306152939796448 -0.300820708274841
-0.154758930206299 -0.163155674934387
-0.384058952331543 -0.371662020683289
-0.0409203767776489 -0.0596404075622559
-0.393231391906738 -0.380002617835999
-0.0897250175476074 -0.104019284248352
-0.392098665237427 -0.37897264957428
-0.0857324600219727 -0.100388646125793
-0.392098665237427 -0.37897264957428
-0.212140202522278 -0.215333342552185
-0.388916492462158 -0.376078963279724
-0.169731855392456 -0.176770806312561
-0.390947937965393 -0.377926230430603
-0.0719965696334839 -0.0878984928131104
-0.392098665237427 -0.37897264957428
-0.000876188278198242 -0.0232274532318115
-0.188196897506714 -0.193561315536499
-0.000876188278198242 -0.0232274532318115
-0.188196897506714 -0.193561315536499
-0.000876188278198242 -0.0232274532318115
-0.108124256134033 -0.120749950408936
-0.000876188278198242 -0.0232274532318115
-0.188196897506714 -0.193561315536499
-0.000876188278198242 -0.0232274532318115
-0.188196897506714 -0.193561315536499
-0.0342119932174683 -0.0535402297973633
-0.359862685203552 -0.34965991973877
-0.0487546920776367 -0.066764235496521
-0.49534285068512 -0.472854256629944
-0.0487546920776367 -0.066764235496521
-0.365326166152954 -0.354627847671509
-0.0855542421340942 -0.100226640701294
-0.49534285068512 -0.472854256629944
-0.0487546920776367 -0.066764235496521
-0.222969532012939 -0.225180625915527
-0.0863089561462402 -0.100912928581238
-0.446918487548828 -0.428821086883545
-0.0262391567230225 -0.0462905168533325
-0.49534285068512 -0.472854256629944
-0.222969532012939 -0.225180625915527
-0.365290999412537 -0.354595899581909
-0.0363920927047729 -0.0555226802825928
-0.222969532012939 -0.225180625915527
-0.0487546920776367 -0.066764235496521
-0.208937406539917 -0.212421059608459
-0.0487546920776367 -0.066764235496521
-0.222969532012939 -0.225180625915527
-0.0801622867584229 -0.0953236818313599
-0.49534285068512 -0.472854256629944
-0.258247137069702 -0.257259130477905
-0.44521951675415 -0.427276253700256
-0.0525600910186768 -0.0702245235443115
-0.243198156356812 -0.243574857711792
-0.0525600910186768 -0.0702245235443115
-0.44521951675415 -0.427276253700256
-0.0894889831542969 -0.103804588317871
-0.363435387611389 -0.352908611297607
-0.151358723640442 -0.160063743591309
-0.467276453971863 -0.447333097457886
-0.0388685464859009 -0.057774543762207
-0.467276453971863 -0.447333097457886
-0.0172325372695923 -0.0381006002426147
-0.445611000061035 -0.427632331848145
-0.151358723640442 -0.160063743591309
-0.501208066940308 -0.478187680244446
-0.000621914863586426 -0.0229963064193726
-0.294405460357666 -0.290138483047485
-0.00339341163635254 -0.0255163908004761
-0.151358723640442 -0.160063743591309
-0.000621914863586426 -0.0229963064193726
-0.517820954322815 -0.49329400062561
-0.151358723640442 -0.160063743591309
-0.413065075874329 -0.398037791252136
-0.0883132219314575 -0.10273540019989
-0.277576923370361 -0.27483606338501
-0.19110119342804 -0.196202158927917
-0.395338892936707 -0.381919026374817
-0.0082327127456665 -0.0299168825149536
-0.395338892936707 -0.381919026374817
-0.0082327127456665 -0.0299168825149536
-0.421199083328247 -0.405434012413025
-0.209399342536926 -0.212841033935547
-0.373255729675293 -0.361838459968567
-0.0901608467102051 -0.104415535926819
-0.404973149299622 -0.390679597854614
-0.0801622867584229 -0.0953236818313599
-0.404973149299622 -0.390679597854614
-0.255964756011963 -0.255183815956116
-0.414409995079041 -0.399260640144348
-0.0419135093688965 -0.0605432987213135
-0.255964756011963 -0.255183815956116
-0.0417205095291138 -0.0603679418563843
-0.43573272228241 -0.418649792671204
-0.0370378494262695 -0.0561099052429199
-0.526330471038818 -0.501031875610352
-0.361677408218384 -0.351310014724731
-0.561196208000183 -0.532735824584961
-0.0626165866851807 -0.0793689489364624
-0.348900556564331 -0.339691877365112
-0.0950307846069336 -0.108843803405762
-0.51195240020752 -0.48795747756958
-0.272249698638916 -0.269991874694824
-0.561196208000183 -0.532735824584961
-0.114619374275208 -0.126656055450439
-0.493382930755615 -0.47107207775116
-0.0709207057952881 -0.0869201421737671
-0.501167297363281 -0.478150486946106
-0.0277804136276245 -0.0476919412612915
-0.561196208000183 -0.532735824584961
-0.0277804136276245 -0.0476919412612915
-0.500805139541626 -0.477821350097656
-0.259628295898438 -0.258515119552612
-0.373403310775757 -0.361972570419312
-0.272249698638916 -0.269991874694824
-0.348900556564331 -0.339691877365112
-0.158527970314026 -0.166582942008972
-0.561196208000183 -0.532735824584961
-0.114619374275208 -0.126656055450439
-0.401980400085449 -0.387958288192749
-0.0857086181640625 -0.100367069244385
-0.538850903511047 -0.512416839599609
-0.137787461280823 -0.147723197937012
-0.432656049728394 -0.415852069854736
-0.0842717885971069 -0.0990605354309082
-0.451749801635742 -0.43321430683136
-0.128375649452209 -0.139164924621582
-0.496448278427124 -0.473859429359436
-0.216272354125977 -0.219090819358826
-0.496448278427124 -0.473859429359436
-0.208360910415649 -0.211896777153015
-0.451749801635742 -0.43321430683136
-0.270918369293213 -0.268781423568726
-0.493355631828308 -0.471047282218933
-0.207597136497498 -0.211202263832092
-0.537117958068848 -0.510841012001038
8.73804092407227e-05 -0.0223512649536133
-0.40692412853241 -0.392453670501709
-0.0986250638961792 -0.112112164497375
-0.501755118370056 -0.478685140609741
-0.0986250638961792 -0.112112164497375
-0.373778939247131 -0.362314224243164
-0.0986250638961792 -0.112112164497375
-0.400088548660278 -0.386237859725952
-0.0986250638961792 -0.112112164497375
-0.414159178733826 -0.399032592773438
-0.0986250638961792 -0.112112164497375
-0.420363783836365 -0.404674530029297
-0.0986250638961792 -0.112112164497375
-0.363134622573853 -0.352635145187378
-0.180717825889587 -0.186760425567627
-0.363134622573853 -0.352635145187378
-0.131059765815735 -0.141605496406555
-0.279244184494019 -0.276352167129517
-0.0359551906585693 -0.05512535572052
-0.363134622573853 -0.352635145187378
-0.0442490577697754 -0.0626671314239502
-0.526221513748169 -0.500932812690735
-0.00355911254882812 -0.0256670713424683
-0.427523851394653 -0.411185383796692
-0.131059765815735 -0.141605496406555
-0.299517154693604 -0.294786691665649
-0.0896875858306885 -0.103985190391541
-0.274699926376343 -0.272220015525818
-0.0437804460525513 -0.0622409582138062
-0.219119906425476 -0.221680164337158
-0.0575673580169678 -0.0747776031494141
-0.523499011993408 -0.498457074165344
-0.0764976739883423 -0.0919913053512573
-0.471412181854248 -0.451093673706055
-0.272058963775635 -0.269818544387817
-0.542688012123108 -0.515906095504761
-0.0894889831542969 -0.103804588317871
-0.274699926376343 -0.272220015525818
-0.154330015182495 -0.162765502929688
-0.274699926376343 -0.272220015525818
-0.0437804460525513 -0.0622409582138062
-0.350165963172913 -0.340842485427856
-0.00130963325500488 -0.023621678352356
-0.454386115074158 -0.435611724853516
-0.0764976739883423 -0.0919913053512573
-0.518618822097778 -0.494019508361816
-0.0654300451278687 -0.0819272994995117
-0.397504329681396 -0.383888006210327
0.000149846076965332 -0.0222945213317871
-0.397504329681396 -0.383888006210327
-0.00306534767150879 -0.02521812915802
-0.267559051513672 -0.265726685523987
-0.0507601499557495 -0.0685877799987793
-0.331562519073486 -0.323926091194153
-0.107269644737244 -0.119972825050354
-0.281510591506958 -0.278413057327271
-0.159724235534668 -0.167670607566833
-0.281510591506958 -0.278413057327271
-0.0949127674102783 -0.108736515045166
-0.266908764839172 -0.265135288238525
-0.159724235534668 -0.167670607566833
-0.373124122619629 -0.361718773841858
-0.16101348400116 -0.168843030929565
-0.259227752685547 -0.258150815963745
-0.0454975366592407 -0.0638023614883423
-0.264797806739807 -0.263215780258179
-0.138435482978821 -0.148312449455261
-0.264797806739807 -0.263215780258179
-0.178788423538208 -0.185006141662598
-0.383650422096252 -0.371290445327759
-0.232307553291321 -0.233671903610229
-0.335881948471069 -0.327853798866272
-0.0782805681228638 -0.0936125516891479
-0.323362708091736 -0.31646990776062
-0.0524420738220215 -0.0701171159744263
-0.494651794433594 -0.472225785255432
-0.0490589141845703 -0.0670408010482788
-0.330662488937378 -0.323107719421387
-0.217584371566772 -0.22028374671936
-0.533195614814758 -0.507274389266968
-0.0425989627838135 -0.0611666440963745
-0.469242095947266 -0.44912052154541
-0.156125426292419 -0.164398193359375
-0.418223261833191 -0.402728199958801
-0.15220308303833 -0.160831570625305
-0.388107299804688 -0.375343084335327
-0.15220308303833 -0.160831570625305
-0.534577965736389 -0.508531332015991
-0.351517677307129 -0.342071652412415
-0.489113330841064 -0.46718966960907
-0.382420182228088 -0.370171785354614
-0.489113330841064 -0.46718966960907
-0.0738850831985474 -0.0896157026290894
-0.376060128211975 -0.364388465881348
-0.156125426292419 -0.164398193359375
-0.284992456436157 -0.28157913684845
-0.15220308303833 -0.160831570625305
-0.359305381774902 -0.349153161048889
-0.117313623428345 -0.129106044769287
-0.381483912467957 -0.369320392608643
-0.117313623428345 -0.129106044769287
-0.390143275260925 -0.37719452381134
-0.118293046951294 -0.129996657371521
-0.377663850784302 -0.365846753120422
-0.0838745832443237 -0.0986993312835693
-0.384677529335022 -0.372224450111389
-0.226284623146057 -0.228195071220398
-0.474174499511719 -0.453605532646179
-0.0885730981826782 -0.102971792221069
-0.399097681045532 -0.385336995124817
-0.052472710609436 -0.0701450109481812
-0.395041584968567 -0.381648659706116
-0.0364954471588135 -0.0556166172027588
-0.380947113037109 -0.368832349777222
-0.0306528806686401 -0.0503039360046387
-0.328330278396606 -0.320986986160278
-0.0403631925582886 -0.0591336488723755
-0.527278184890747 -0.501893520355225
-0.0520800352096558 -0.0697879791259766
-0.540886878967285 -0.514268279075623
-0.251787185668945 -0.251384973526001
-0.540886878967285 -0.514268279075623
-0.032581090927124 -0.0520572662353516
-0.311490416526794 -0.305674195289612
-0.000432372093200684 -0.0228239297866821
-0.51047694683075 -0.486615896224976
-0.209397077560425 -0.212839007377625
-0.51047694683075 -0.486615896224976
-0.0385904312133789 -0.0575217008590698
-0.51047694683075 -0.486615896224976
-0.288309812545776 -0.284595727920532
-0.530078053474426 -0.50443959236145
-0.079534649848938 -0.0947529077529907
-0.530078053474426 -0.50443959236145
-0.288309812545776 -0.284595727920532
-0.478716373443604 -0.457735538482666
-0.165050387382507 -0.172513723373413
-0.385158777236938 -0.37266206741333
-0.0465892553329468 -0.0647951364517212
-0.391695857048035 -0.37860631942749
-0.0282117128372192 -0.048084020614624
-0.519990921020508 -0.495267152786255
-0.101958274841309 -0.115143060684204
-0.519990921020508 -0.495267152786255
-0.0388685464859009 -0.057774543762207
-0.355599880218506 -0.345783710479736
-0.0252302885055542 -0.0453729629516602
-0.519990921020508 -0.495267152786255
-0.148527145385742 -0.157488942146301
-0.468192338943481 -0.448165893554688
-0.0871816873550415 -0.101706504821777
-0.416399478912354 -0.401069760322571
-0.140327453613281 -0.150032758712769
-0.416399478912354 -0.401069760322571
-0.040057897567749 -0.0588560104370117
-0.278093338012695 -0.27530562877655
-0.155113101005554 -0.163477659225464
-0.5321946144104 -0.506364226341248
-0.0689857006072998 -0.0851606130599976
-0.532100439071655 -0.506278514862061
-0.308787107467651 -0.303215980529785
-0.49195408821106 -0.469772815704346
-0.231773018836975 -0.233185768127441
-0.361023664474487 -0.350715637207031
-0.231773018836975 -0.233185768127441
-0.51862907409668 -0.494028806686401
-0.166918396949768 -0.174212455749512
-0.338608026504517 -0.330332636833191
-0.0114808082580566 -0.0328704118728638
-0.379704356193542 -0.36770224571228
-0.171611309051514 -0.178479790687561
-0.514459371566772 -0.490237236022949
-0.17957615852356 -0.185722351074219
-0.541238784790039 -0.514588117599487
-0.377296090126038 -0.365512371063232
-0.490811109542847 -0.468733549118042
-0.206104755401611 -0.209845185279846
-0.378050804138184 -0.366198658943176
-0.212641835212708 -0.215789437294006
-0.559399604797363 -0.531102180480957
-0.378050804138184 -0.366198658943176
-0.535120487213135 -0.509024620056152
-0.226916790008545 -0.228769898414612
-0.367751479148865 -0.356833219528198
-0.0814083814620972 -0.09645676612854
-0.317247867584229 -0.310909509658813
-0.0814083814620972 -0.09645676612854
-0.317247867584229 -0.310909509658813
-0.0433672666549683 -0.0618653297424316
-0.317247867584229 -0.310909509658813
-0.136574268341064 -0.146620035171509
-0.530912160873413 -0.505198001861572
-0.186234593391418 -0.191776990890503
-0.515883684158325 -0.491532325744629
-0.0814061164855957 -0.0964547395706177
-0.389119625091553 -0.376263618469238
-0.169431090354919 -0.176497340202332
-0.487723112106323 -0.465925455093384
-0.335660696029663 -0.32765257358551
-0.53032660484314 -0.504665613174438
-0.335660696029663 -0.32765257358551
-0.524965286254883 -0.49979043006897
-0.335660696029663 -0.32765257358551
-0.482135891914368 -0.460844993591309
-0.335660696029663 -0.32765257358551
-0.561157584190369 -0.532700777053833
-0.335660696029663 -0.32765257358551
-0.439810514450073 -0.422357797622681
-0.089616060256958 -0.103920221328735
-0.560533404350281 -0.532133102416992
-0.335660696029663 -0.32765257358551
-0.515883684158325 -0.491532325744629
-0.0429133176803589 -0.0614525079727173
-0.486127376556396 -0.464474439620972
-0.104912519454956 -0.117829442024231
-0.289251804351807 -0.285452246665955
-0.104912519454956 -0.117829442024231
-0.542371392250061 -0.515618085861206
-0.000853419303894043 -0.0232068300247192
-0.290866851806641 -0.286920785903931
-0.0378652811050415 -0.0568622350692749
-0.324213981628418 -0.317243814468384
-0.000621914863586426 -0.0229963064193726
-0.409155368804932 -0.394482493400574
-0.3051598072052 -0.299917697906494
-0.441408395767212 -0.423810720443726
-0.000621914863586426 -0.0229963064193726
-0.224087357521057 -0.226197123527527
-0.000621914863586426 -0.0229963064193726
-0.258497953414917 -0.257487297058105
-0.0448495149612427 -0.0632131099700928
-0.457713723182678 -0.438637495040894
-0.222708463668823 -0.224943280220032
-0.376693487167358 -0.364964365959167
-0.000621914863586426 -0.0229963064193726
-0.436241149902344 -0.419112086296082
-0.080457329750061 -0.0955920219421387
-0.437167286872864 -0.419954299926758
-0.102186441421509 -0.115350484848022
-0.353162169456482 -0.34356701374054
-0.159491539001465 -0.167459011077881
-0.538461685180664 -0.512062907218933
-0.255288362503052 -0.254568815231323
-0.478093385696411 -0.457169055938721
-0.301124095916748 -0.296247959136963
-0.56126880645752 -0.532801866531372
-0.0134464502334595 -0.0346578359603882
-0.481044054031372 -0.45985221862793
-0.247473359107971 -0.247462391853333
-0.530567169189453 -0.504884243011475
-0.0515397787094116 -0.0692967176437378
-0.414657354354858 -0.39948558807373
-0.0825603008270264 -0.0975042581558228
-0.485852718353271 -0.464224815368652
-0.134153485298157 -0.144418716430664
-0.517315864562988 -0.492834806442261
-0.000301837921142578 -0.0227051973342896
-0.362444639205933 -0.352007627487183
-0.0620070695877075 -0.0788148641586304
-0.445683598518372 -0.427698373794556
-0.0626165866851807 -0.0793689489364624
-0.538148403167725 -0.511778116226196
-0.293179750442505 -0.289023995399475
-0.524837017059326 -0.499673843383789
-0.293179750442505 -0.289023995399475
-0.554806709289551 -0.526925683021545
-0.179488658905029 -0.185642838478088
-0.537517309188843 -0.511204242706299
-0.293179750442505 -0.289023995399475
-0.537517309188843 -0.511204242706299
-0.293179750442505 -0.289023995399475
-0.553790807723999 -0.526002049446106
-0.315401315689087 -0.309230446815491
-0.43578040599823 -0.418693065643311
-0.269354581832886 -0.267359256744385
-0.390215873718262 -0.377260565757751
-0.161973595619202 -0.169716000556946
-0.293179750442505 -0.289023995399475
-0.210527420043945 -0.213866829872131
-0.419003009796143 -0.40343713760376
-0.293179750442505 -0.289023995399475
-0.357145667076111 -0.34718930721283
-0.114109754562378 -0.126192688941956
-0.357145667076111 -0.34718930721283
0 -0.0224307775497437
-0.280449390411377 -0.277448058128357
-0.105586647987366 -0.118442416191101
-0.456450581550598 -0.437488794326782
-0.0842195749282837 -0.099013090133667
-0.311649322509766 -0.305818676948547
-0.0483813285827637 -0.0664247274398804
-0.405113935470581 -0.390807628631592
-0.0978668928146362 -0.111422777175903
-0.36618983745575 -0.355413198471069
-0.0494016408920288 -0.0673524141311646
-0.259209513664246 -0.258134365081787
-0.0662482976913452 -0.0826714038848877
-0.336992979049683 -0.328864097595215
-0.117839097976685 -0.129583835601807
-0.281064510345459 -0.278007388114929
-0.205470323562622 -0.20926833152771
-0.297272205352783 -0.292745351791382
-0.207316756248474 -0.210947394371033
-0.265814781188965 -0.264140486717224
-0.034677267074585 -0.053963303565979
-0.329957723617554 -0.322466850280762
-0.0632078647613525 -0.079906702041626
-0.409958839416504 -0.39521312713623
-0.0153859853744507 -0.036421537399292
-0.470354318618774 -0.450131893157959
-0.095858097076416 -0.109596133232117
-0.229346513748169 -0.230979442596436
-0.015257716178894 -0.0363048315048218
-0.318458795547485 -0.312010645866394
-0.0747090578079224 -0.090364933013916
-0.24730658531189 -0.247310757637024
-0.111397385597229 -0.12372624874115
-0.210639834403992 -0.213968992233276
-0.087834358215332 -0.102299928665161
-0.356835842132568 -0.346907615661621
-0.220384120941162 -0.222829699516296
-0.308205962181091 -0.302687644958496
-0.172983407974243 -0.179727435112
-0.561137199401855 -0.532682180404663
-0.087834358215332 -0.102299928665161
-0.501304626464844 -0.478275299072266
-0.087834358215332 -0.102299928665161
-0.320518612861633 -0.313883662223816
-0.087834358215332 -0.102299928665161
-0.276603221893311 -0.273950695991516
-0.13724160194397 -0.147226810455322
-0.24730658531189 -0.247310757637024
-0.087834358215332 -0.102299928665161
-0.340959548950195 -0.332471013069153
-0.1279217004776 -0.138752102851868
-0.501304626464844 -0.478275299072266
-0.0364954471588135 -0.0556166172027588
-0.384497165679932 -0.372060298919678
-0.0383396148681641 -0.0572936534881592
-0.306772589683533 -0.301384210586548
-0.143061399459839 -0.15251886844635
-0.320073843002319 -0.31347918510437
-0.134353280067444 -0.144600391387939
-0.381925344467163 -0.36972188949585
-0.115588545799255 -0.127537369728088
-0.26781439781189 -0.265958905220032
-0.115588545799255 -0.127537369728088
-0.389800548553467 -0.376882910728455
-0.143994331359863 -0.153367161750793
-0.382002592086792 -0.369791984558105
-0.134353280067444 -0.144600391387939
-0.28352165222168 -0.280241727828979
-0.113113403320312 -0.12528657913208
-0.317760825157166 -0.311375975608826
-0.0380468368530273 -0.0570273399353027
-0.393520832061768 -0.380265712738037
-0.126524567604065 -0.137481689453125
-0.325376033782959 -0.318300604820251
-0.0458641052246094 -0.0641356706619263
-0.363401293754578 -0.352877616882324
-0.251402497291565 -0.251035213470459
-0.386089324951172 -0.373508214950562
-0.315868854522705 -0.309655666351318
-0.501159310340881 -0.478143215179443
-0.182709574699402 -0.188571691513062
-0.422971725463867 -0.40704607963562
-0.122206211090088 -0.133554935455322
-0.275808811187744 -0.273228287696838
-0.158056974411011 -0.166154623031616
-0.409956574440002 -0.395211100578308
-0.275808811187744 -0.273228287696838
-0.373048067092896 -0.361649632453918
-0.127962589263916 -0.138789176940918
-0.288884162902832 -0.285117864608765
-0.000173687934875488 -0.0225886106491089
-0.36921215057373 -0.358161449432373
-0.0403631925582886 -0.0591336488723755
-0.517764210700989 -0.493242383003235
-0.0403631925582886 -0.0591336488723755
-0.517764210700989 -0.493242383003235
-0.168976068496704 -0.176083445549011
-0.385033845901489 -0.372548460960388
-0.129953145980835 -0.140599370002747
-0.338108658790588 -0.329878568649292
-0.210400342941284 -0.213751316070557
-0.474095106124878 -0.453533291816711
-0.129953145980835 -0.140599370002747
-0.335801362991333 -0.327780485153198
-0.0192333459854126 -0.0399199724197388
-0.252835869789124 -0.252338647842407
-0.139363884925842 -0.14915668964386
-0.353436827659607 -0.343816757202148
-0.139363884925842 -0.14915668964386
-0.354291439056396 -0.34459376335144
-0.139363884925842 -0.14915668964386
-0.453576922416687 -0.434875845909119
-0.139363884925842 -0.14915668964386
-0.309214949607849 -0.303605079650879
-0.163661241531372 -0.171250581741333
-0.48369300365448 -0.462260842323303
-0.139363884925842 -0.14915668964386
-0.494114875793457 -0.471737623214722
-0.139363884925842 -0.14915668964386
-0.309214949607849 -0.303605079650879
-0.139363884925842 -0.14915668964386
-0.534404277801514 -0.508373498916626
-0.0185263156890869 -0.0392770767211914
-0.397870898246765 -0.384221434593201
-0.042973518371582 -0.0615072250366211
-0.498518347740173 -0.475741863250732
-0.139363884925842 -0.14915668964386
-0.559952259063721 -0.531604766845703
-0.121609330177307 -0.133012056350708
-0.538856506347656 -0.51242208480835
-0.209622859954834 -0.213044404983521
-0.498518347740173 -0.475741863250732
-0.117741584777832 -0.129495024681091
-0.323155045509338 -0.316281080245972
-0.215224862098694 -0.218138337135315
-0.498518347740173 -0.475741863250732
-0.0362070798873901 -0.0553544759750366
-0.393698930740356 -0.380427837371826
-0.10308301448822 -0.11616587638855
-0.346485495567322 -0.337495803833008
-0.10308301448822 -0.11616587638855
-0.346485495567322 -0.337495803833008
-0.180709838867188 -0.186753273010254
-0.346485495567322 -0.337495803833008
-0.10308301448822 -0.11616587638855
-0.346485495567322 -0.337495803833008
-0.10308301448822 -0.11616587638855
-0.29004967212677 -0.286177754402161
-0.10308301448822 -0.11616587638855
-0.346485495567322 -0.337495803833008
-0.10308301448822 -0.11616587638855
-0.346485495567322 -0.337495803833008
-0.10308301448822 -0.11616587638855
-0.527147769927979 -0.501774907112122
-0.180047035217285 -0.186150550842285
-0.523736119270325 -0.498672723770142
-0.180047035217285 -0.186150550842285
-0.428592920303345 -0.412157535552979
-0.131731629371643 -0.142216444015503
-0.519018292427063 -0.494382739067078
0 -0.0224307775497437
-0.343479037284851 -0.33476197719574
-0.1237713098526 -0.134978055953979
-0.343479037284851 -0.33476197719574
-0.081285834312439 -0.0963453054428101
-0.343479037284851 -0.33476197719574
-0.0926576852798462 -0.106685876846313
-0.343479037284851 -0.33476197719574
-0.118408799171448 -0.130101919174194
-0.400669574737549 -0.386766314506531
-0.0926576852798462 -0.106685876846313
-0.400669574737549 -0.386766314506531
-0.174808382987976 -0.181386947631836
-0.343479037284851 -0.33476197719574
-0.197235345840454 -0.201780080795288
-0.36320161819458 -0.352695941925049
-0.0293307304382324 -0.0491015911102295
-0.479828596115112 -0.458746910095215
-0.0430948734283447 -0.0616176128387451
-0.547705411911011 -0.520468473434448
-0.0417205095291138 -0.0603679418563843
-0.285388588905334 -0.281939268112183
-0.0109837055206299 -0.0324183702468872
-0.5289146900177 -0.503381729125977
-0.257315397262573 -0.256411910057068
-0.532140135765076 -0.506314754486084
-0.0555857419967651 -0.072975754737854
-0.383094310760498 -0.370784759521484
-0.0848743915557861 -0.0996085405349731
-0.374412298202515 -0.362890005111694
-0.0992673635482788 -0.112696290016174
-0.374412298202515 -0.362890005111694
-0.0430302619934082 -0.0615588426589966
-0.374412298202515 -0.362890005111694
-0.0430302619934082 -0.0615588426589966
-0.374412298202515 -0.362890005111694
-0.0848743915557861 -0.0996085405349731
-0.374412298202515 -0.362890005111694
-0.140888094902039 -0.150542616844177
-0.374412298202515 -0.362890005111694
-0.160775184631348 -0.168626308441162
-0.374412298202515 -0.362890005111694
-0.263639092445374 -0.262162208557129
-0.374412298202515 -0.362890005111694
-0.165777802467346 -0.17317533493042
-0.367950081825256 -0.357013940811157
-0.140888094902039 -0.150542616844177
-0.374412298202515 -0.362890005111694
-0.140888094902039 -0.150542616844177
-0.374412298202515 -0.362890005111694
-0.0555857419967651 -0.072975754737854
-0.374412298202515 -0.362890005111694
-0.00324022769927979 -0.0253770351409912
-0.454169392585754 -0.435414552688599
-0.0766599178314209 -0.0921388864517212
-0.388554334640503 -0.375749707221985
-0.142848014831543 -0.152324914932251
-0.388554334640503 -0.375749707221985
-0.0766599178314209 -0.0921388864517212
-0.237836837768555 -0.238699793815613
-0.0766599178314209 -0.0921388864517212
-0.40184760093689 -0.387837529182434
-0.070067286491394 -0.0861440896987915
-0.355400204658508 -0.345602035522461
-0.0766599178314209 -0.0921388864517212
-0.259161829948425 -0.258090972900391
-0.0766599178314209 -0.0921388864517212
-0.389275074005127 -0.376405000686646
-0.0403290987014771 -0.0591026544570923
-0.255383729934692 -0.254655480384827
-0.0359551906585693 -0.05512535572052
-0.355400204658508 -0.345602035522461
-0.0766599178314209 -0.0921388864517212
-0.392974853515625 -0.379769325256348
-0.120262145996094 -0.131787180900574
-0.329546928405762 -0.32209324836731
-0.0927586555480957 -0.106777787208557
-0.426418542861938 -0.4101802110672
-0.191963672637939 -0.196986556053162
-0.469932198524475 -0.449747920036316
-0.265095233917236 -0.263486266136169
-0.567312240600586 -0.538297176361084
-0.380602121353149 -0.368518590927124
-0.469932198524475 -0.449747920036316
-0.0792077779769897 -0.0944557189941406
};
\addplot [semithick, gray, dashed]
table {%
-0.574046850204468 -0.624910354614258
0.00147879123687744 -0.101570010185242
};
\addplot [semithick, gray, dashed]
table {%
-0.574046850204468 -0.463931798934937
0.00147879123687744 0.0593979358673096
};
\end{axis}

\end{tikzpicture}


==> figs/flow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Shape: Rectangle [id:dp3824147801549902] 
\draw   (270,80) -- (380,80) -- (380,120) -- (270,120) -- cycle ;
%Flowchart: Document [id:dp3562491825700873] 
\draw   (0,110.21) -- (100,110.21) -- (100,143.21) .. controls (37.5,143.21) and (50,155.11) .. (0,147.41) -- cycle ;
%Flowchart: Decision [id:dp16546811163865893] 
\draw   (180,80) -- (230,125) -- (180,170) -- (130,125) -- cycle ;
%Flowchart: Decision [id:dp6342704992085983] 
\draw   (455,90) -- (500,120) -- (455,150) -- (410,120) -- cycle ;
%Shape: Rectangle [id:dp08443274867230999] 
\draw   (270,130) -- (380,130) -- (380,170) -- (270,170) -- cycle ;
%Flowchart: Terminator [id:dp202214724996568] 
\draw   (439.6,10) -- (480.4,10) .. controls (485.7,10) and (490,18.95) .. (490,30) .. controls (490,41.05) and (485.7,50) .. (480.4,50) -- (439.6,50) .. controls (434.3,50) and (430,41.05) .. (430,30) .. controls (430,18.95) and (434.3,10) .. (439.6,10) -- cycle ;
%Flowchart: Decision [id:dp6020394258377091] 
\draw   (630,90) -- (690,120) -- (630,150) -- (570,120) -- cycle ;
%Flowchart: Magnetic Disk [id:dp1511234409233102] 
\draw   (450,212.25) -- (450,257.75) .. controls (450,264.52) and (429.85,270) .. (405,270) .. controls (380.15,270) and (360,264.52) .. (360,257.75) -- (360,212.25)(450,212.25) .. controls (450,219.02) and (429.85,224.5) .. (405,224.5) .. controls (380.15,224.5) and (360,219.02) .. (360,212.25) .. controls (360,205.48) and (380.15,200) .. (405,200) .. controls (429.85,200) and (450,205.48) .. (450,212.25) -- cycle ;
%Flowchart: Prodefined Process [id:dp9292976175177854] 
\draw   (570,200) -- (690,200) -- (690,240) -- (570,240) -- cycle ; \draw   (585,200) -- (585,240) ; \draw   (675,200) -- (675,240) ;
%Flowchart: Terminator [id:dp7325223850090303] 
\draw   (589.2,290) -- (670.8,290) .. controls (681.4,290) and (690,298.95) .. (690,310) .. controls (690,321.05) and (681.4,330) .. (670.8,330) -- (589.2,330) .. controls (578.6,330) and (570,321.05) .. (570,310) .. controls (570,298.95) and (578.6,290) .. (589.2,290) -- cycle ;
%Flowchart: Terminator [id:dp6003781166235445] 
\draw   (67.6,210) -- (142.4,210) .. controls (152.12,210) and (160,218.95) .. (160,230) .. controls (160,241.05) and (152.12,250) .. (142.4,250) -- (67.6,250) .. controls (57.88,250) and (50,241.05) .. (50,230) .. controls (50,218.95) and (57.88,210) .. (67.6,210) -- cycle ;
%Flowchart: Decision [id:dp6704955487234254] 
\draw   (250,190) -- (310,230) -- (250,270) -- (190,230) -- cycle ;
%Flowchart: Decision [id:dp8138664344420126] 
\draw   (250,300) -- (310,340) -- (250,380) -- (190,340) -- cycle ;
%Flowchart: Terminator [id:dp1436155275705051] 
\draw   (377.6,318) -- (452.4,318) .. controls (462.12,318) and (470,326.95) .. (470,338) .. controls (470,349.05) and (462.12,358) .. (452.4,358) -- (377.6,358) .. controls (367.88,358) and (360,349.05) .. (360,338) .. controls (360,326.95) and (367.88,318) .. (377.6,318) -- cycle ;
%Straight Lines [id:da8624593169640562] 
\draw    (230,125) -- (267.46,101.59) ;
\draw [shift={(270,100)}, rotate = 507.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8128859545986813] 
\draw    (230,125) -- (267.46,148.41) ;
\draw [shift={(270,150)}, rotate = 212.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15369795554812682] 
\draw    (380,150) -- (407.88,122.12) ;
\draw [shift={(410,120)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8484572838286839] 
\draw    (380,100) -- (407.5,118.34) ;
\draw [shift={(410,120)}, rotate = 213.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5611027774442199] 
\draw    (455,90) -- (455,53) ;
\draw [shift={(455,50)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8878550677297685] 
\draw    (500,120) -- (567,120) ;
\draw [shift={(570,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6186901114487604] 
\draw    (630,150) -- (630,197) ;
\draw [shift={(630,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6912640994065817] 
\draw    (570,220) -- (453,220) ;
\draw [shift={(450,220)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8436697773092738] 
\draw    (630,240) -- (630,287) ;
\draw [shift={(630,290)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Terminator [id:dp47682297914384475] 
\draw   (602.8,10) -- (657.2,10) .. controls (664.27,10) and (670,18.95) .. (670,30) .. controls (670,41.05) and (664.27,50) .. (657.2,50) -- (602.8,50) .. controls (595.73,50) and (590,41.05) .. (590,30) .. controls (590,18.95) and (595.73,10) .. (602.8,10) -- cycle ;
%Straight Lines [id:da29486138299160314] 
\draw    (630,90) -- (630,53) ;
\draw [shift={(630,50)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7012928703304651] 
\draw    (360,230) -- (313,230) ;
\draw [shift={(310,230)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da31726295521696657] 
\draw    (190,230) -- (163,230) ;
\draw [shift={(160,230)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da17664606252576553] 
\draw    (250,270) -- (250,297) ;
\draw [shift={(250,300)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13518227088959378] 
\draw    (100,125) -- (127,125) ;
\draw [shift={(130,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da03903769945048752] 
\draw    (357,340) -- (310,340) ;
\draw [shift={(360,340)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6865687570426364] 
\draw    (190,340) -- (100,340) -- (100,253) ;
\draw [shift={(100,250)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (281,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {Global Model};
% Text Node
\draw (49.18,129.5) node   [align=left] {New File};
% Text Node
\draw (183.27,131) node   [align=left] {\begin{minipage}[lt]{58.851892pt}\setlength\topsep{0pt}
\begin{center}
Using Local \\Model?
\end{center}

\end{minipage}};
% Text Node
\draw (322.45,150.5) node   [align=left] {Local Model};
% Text Node
\draw (455.5,119.5) node   [align=left] {Malware?};
% Text Node
\draw (459.93,30.5) node   [align=left] {Done};
% Text Node
\draw (630.86,119.5) node   [align=left] {False Positive?};
% Text Node
\draw (404.11,241) node   [align=left] {Local FP\\Database};
% Text Node
\draw (630,219) node   [align=left] {\begin{minipage}[lt]{57.704392pt}\setlength\topsep{0pt}
\begin{center}
Estimate\\AUC Impact
\end{center}

\end{minipage}};
% Text Node
\draw (633.63,311) node   [align=left] {\begin{minipage}[lt]{63.410000000000004pt}\setlength\topsep{0pt}
\begin{center}
Tag for \\detailed audit
\end{center}

\end{minipage}};
% Text Node
\draw (102.45,231) node   [align=left] {\begin{minipage}[lt]{57.72560800000001pt}\setlength\topsep{0pt}
\begin{center}
PA Update\\Local Model
\end{center}

\end{minipage}};
% Text Node
\draw (250.77,240) node   [align=left] {\begin{minipage}[lt]{55.451892pt}\setlength\topsep{0pt}
\begin{center}
New Global\\Model?
\end{center}

\end{minipage}};
% Text Node
\draw (253.77,341) node   [align=left] {\begin{minipage}[lt]{48.651892pt}\setlength\topsep{0pt}
\begin{center}
Covers All\\Local FP?
\end{center}

\end{minipage}};
% Text Node
\draw (418.27,339) node   [align=left] {\begin{minipage}[lt]{65.651892pt}\setlength\topsep{0pt}
\begin{center}
Switch to new\\Global Model
\end{center}

\end{minipage}};
% Text Node
\draw (243,149.5) node   [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{Y}};
% Text Node
\draw (243.42,100.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{N}};
% Text Node
\draw (526,110.5) node   [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{Y: Alert}};
% Text Node
\draw (447.5,70.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{N}};
% Text Node
\draw (515.5,219) node   [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{Y (Low Impact):}\\\textcolor[rgb]{0.49,0.83,0.13}{Insert}};
% Text Node
\draw (631.27,30.5) node   [align=left] {Remediate};
% Text Node
\draw (622.5,70.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{N}};
% Text Node
\draw (623,169.5) node   [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{Y}};
% Text Node
\draw (628.3,250.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{N (High Impact)}};
% Text Node
\draw (243,279.5) node   [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{Y}};
% Text Node
\draw (182.5,219.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{N}};
% Text Node
\draw (142.5,329.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{N}};
% Text Node
\draw (333,329.5) node   [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{Y}};


\end{tikzpicture}

==> figs/macro_active_hfp_errs.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{0,1,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.95,0.55)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Hard FPs Presented},
xmin=-1.85, xmax=60.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Score},
ymin=-0.0499403513224897, ymax=1.04366937545032,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,0.972036604801109)
--(axis cs:1,0.966815139780838)
--(axis cs:2,0.968595990176446)
--(axis cs:3,0.96980404375366)
--(axis cs:4,0.970826813478687)
--(axis cs:5,0.971569497902455)
--(axis cs:6,0.971882930785461)
--(axis cs:7,0.972101244017897)
--(axis cs:8,0.972260685577602)
--(axis cs:9,0.972525784133479)
--(axis cs:10,0.972617053465118)
--(axis cs:11,0.972637359015284)
--(axis cs:12,0.972661179345504)
--(axis cs:13,0.972703293683175)
--(axis cs:14,0.972752931201647)
--(axis cs:15,0.972832807515905)
--(axis cs:16,0.972834024179756)
--(axis cs:17,0.972850707932294)
--(axis cs:18,0.972853413115493)
--(axis cs:19,0.972870773791986)
--(axis cs:20,0.972870773791986)
--(axis cs:21,0.972886680292903)
--(axis cs:22,0.972887382540963)
--(axis cs:23,0.972887382540963)
--(axis cs:24,0.972887382540963)
--(axis cs:25,0.972891054077777)
--(axis cs:26,0.972891741167367)
--(axis cs:27,0.97289465006246)
--(axis cs:28,0.972897381662283)
--(axis cs:29,0.972897381662283)
--(axis cs:30,0.972901289938079)
--(axis cs:31,0.972902855639736)
--(axis cs:32,0.972902855639736)
--(axis cs:33,0.972902855639736)
--(axis cs:34,0.972902855639736)
--(axis cs:35,0.972902855639736)
--(axis cs:36,0.972902855639736)
--(axis cs:37,0.972904278105294)
--(axis cs:38,0.972904278105294)
--(axis cs:39,0.972904278105294)
--(axis cs:40,0.972908814215671)
--(axis cs:41,0.972908814215671)
--(axis cs:42,0.972908814215671)
--(axis cs:43,0.972908814215671)
--(axis cs:44,0.972908814215671)
--(axis cs:45,0.972908814215671)
--(axis cs:46,0.972908814215671)
--(axis cs:47,0.972908814215671)
--(axis cs:48,0.972908814215671)
--(axis cs:49,0.972908814215671)
--(axis cs:50,0.972908814215671)
--(axis cs:51,0.972908814215671)
--(axis cs:52,0.972908814215671)
--(axis cs:53,0.972908814215671)
--(axis cs:54,0.972908814215671)
--(axis cs:55,0.972908814215671)
--(axis cs:56,0.972908814215671)
--(axis cs:57,0.972908814215671)
--(axis cs:58,0.972908814215671)
--(axis cs:58,0.973106429880534)
--(axis cs:58,0.973106429880534)
--(axis cs:57,0.973106429880534)
--(axis cs:56,0.973106429880534)
--(axis cs:55,0.973106429880534)
--(axis cs:54,0.973106429880534)
--(axis cs:53,0.973106429880534)
--(axis cs:52,0.973106429880534)
--(axis cs:51,0.973106429880534)
--(axis cs:50,0.973106429880534)
--(axis cs:49,0.973106429880534)
--(axis cs:48,0.973106429880534)
--(axis cs:47,0.973106429880534)
--(axis cs:46,0.973106429880534)
--(axis cs:45,0.973106429880534)
--(axis cs:44,0.973106429880534)
--(axis cs:43,0.973106429880534)
--(axis cs:42,0.973106429880534)
--(axis cs:41,0.973106429880534)
--(axis cs:40,0.973106429880534)
--(axis cs:39,0.973106607940775)
--(axis cs:38,0.973106607940775)
--(axis cs:37,0.973106607940775)
--(axis cs:36,0.973106032966687)
--(axis cs:35,0.973106032966687)
--(axis cs:34,0.973106032966687)
--(axis cs:33,0.973106032966687)
--(axis cs:32,0.973106032966687)
--(axis cs:31,0.973106032966687)
--(axis cs:30,0.973105782814121)
--(axis cs:29,0.973106831119515)
--(axis cs:28,0.973106831119515)
--(axis cs:27,0.973105976407248)
--(axis cs:26,0.973104981215761)
--(axis cs:25,0.973104261018327)
--(axis cs:24,0.973104845602962)
--(axis cs:23,0.973104845602962)
--(axis cs:22,0.973104845602962)
--(axis cs:21,0.973104140563999)
--(axis cs:20,0.973101525351839)
--(axis cs:19,0.973101525351839)
--(axis cs:18,0.973102180169479)
--(axis cs:17,0.973100527302542)
--(axis cs:16,0.973101140745204)
--(axis cs:15,0.973100087591277)
--(axis cs:14,0.973122855290214)
--(axis cs:13,0.973126143129638)
--(axis cs:12,0.973135435902225)
--(axis cs:11,0.973128613692428)
--(axis cs:10,0.973115507524887)
--(axis cs:9,0.973147761594271)
--(axis cs:8,0.973268136568556)
--(axis cs:7,0.973313860257532)
--(axis cs:6,0.973349089987912)
--(axis cs:5,0.973355007958216)
--(axis cs:4,0.973480619720577)
--(axis cs:3,0.973379103303295)
--(axis cs:2,0.973114090538275)
--(axis cs:1,0.972036604801109)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,0.993959842415192)
--(axis cs:1,0.99373192513227)
--(axis cs:2,0.99367637353025)
--(axis cs:3,0.99364504935478)
--(axis cs:4,0.993612307979017)
--(axis cs:5,0.993602950980305)
--(axis cs:6,0.993594748982991)
--(axis cs:7,0.993592347834387)
--(axis cs:8,0.993587651461009)
--(axis cs:9,0.993583886612748)
--(axis cs:10,0.993580168675406)
--(axis cs:11,0.993576171181605)
--(axis cs:12,0.993574621083524)
--(axis cs:13,0.993574689533187)
--(axis cs:14,0.993574147342213)
--(axis cs:15,0.993576334884788)
--(axis cs:16,0.993576662779235)
--(axis cs:17,0.993577791695047)
--(axis cs:18,0.993578596349256)
--(axis cs:19,0.993578767697124)
--(axis cs:20,0.993578767697124)
--(axis cs:21,0.993583009843768)
--(axis cs:22,0.993583652952402)
--(axis cs:23,0.993583652952402)
--(axis cs:24,0.993583652952402)
--(axis cs:25,0.993583725940076)
--(axis cs:26,0.993584552165511)
--(axis cs:27,0.993585692552055)
--(axis cs:28,0.993587557145037)
--(axis cs:29,0.993587557145037)
--(axis cs:30,0.993587555255308)
--(axis cs:31,0.993588060555222)
--(axis cs:32,0.993588060555222)
--(axis cs:33,0.993588060555222)
--(axis cs:34,0.993588060555222)
--(axis cs:35,0.993588060555222)
--(axis cs:36,0.993588060555222)
--(axis cs:37,0.9935895200086)
--(axis cs:38,0.9935895200086)
--(axis cs:39,0.9935895200086)
--(axis cs:40,0.993589997073133)
--(axis cs:41,0.993589997073133)
--(axis cs:42,0.993589997073133)
--(axis cs:43,0.993589997073133)
--(axis cs:44,0.993589997073133)
--(axis cs:45,0.993589997073133)
--(axis cs:46,0.993589997073133)
--(axis cs:47,0.993589997073133)
--(axis cs:48,0.993589997073133)
--(axis cs:49,0.993589997073133)
--(axis cs:50,0.993589997073133)
--(axis cs:51,0.993589997073133)
--(axis cs:52,0.993589997073133)
--(axis cs:53,0.993589997073133)
--(axis cs:54,0.993589997073133)
--(axis cs:55,0.993589997073133)
--(axis cs:56,0.993589997073133)
--(axis cs:57,0.993589997073133)
--(axis cs:58,0.993589997073133)
--(axis cs:58,0.99366433911517)
--(axis cs:58,0.99366433911517)
--(axis cs:57,0.99366433911517)
--(axis cs:56,0.99366433911517)
--(axis cs:55,0.99366433911517)
--(axis cs:54,0.99366433911517)
--(axis cs:53,0.99366433911517)
--(axis cs:52,0.99366433911517)
--(axis cs:51,0.99366433911517)
--(axis cs:50,0.99366433911517)
--(axis cs:49,0.99366433911517)
--(axis cs:48,0.99366433911517)
--(axis cs:47,0.99366433911517)
--(axis cs:46,0.99366433911517)
--(axis cs:45,0.99366433911517)
--(axis cs:44,0.99366433911517)
--(axis cs:43,0.99366433911517)
--(axis cs:42,0.99366433911517)
--(axis cs:41,0.99366433911517)
--(axis cs:40,0.99366433911517)
--(axis cs:39,0.993665930607938)
--(axis cs:38,0.993665930607938)
--(axis cs:37,0.993665930607938)
--(axis cs:36,0.993668854308792)
--(axis cs:35,0.993668854308792)
--(axis cs:34,0.993668854308792)
--(axis cs:33,0.993668854308792)
--(axis cs:32,0.993668854308792)
--(axis cs:31,0.993668854308792)
--(axis cs:30,0.993671044474055)
--(axis cs:29,0.993672236972463)
--(axis cs:28,0.993672236972463)
--(axis cs:27,0.993677147112424)
--(axis cs:26,0.993681315358129)
--(axis cs:25,0.993683462582131)
--(axis cs:24,0.993685081782877)
--(axis cs:23,0.993685081782877)
--(axis cs:22,0.993685081782877)
--(axis cs:21,0.99368709695723)
--(axis cs:20,0.993700801980294)
--(axis cs:19,0.993700801980294)
--(axis cs:18,0.993706029758424)
--(axis cs:17,0.993710251251132)
--(axis cs:16,0.993716130116666)
--(axis cs:15,0.993717755365348)
--(axis cs:14,0.993736563873695)
--(axis cs:13,0.993749456840246)
--(axis cs:12,0.993757841591528)
--(axis cs:11,0.993767083595962)
--(axis cs:10,0.993777658607951)
--(axis cs:9,0.993786692837515)
--(axis cs:8,0.993803488607551)
--(axis cs:7,0.993815974316679)
--(axis cs:6,0.993831780475314)
--(axis cs:5,0.993855522463241)
--(axis cs:4,0.993879044954863)
--(axis cs:3,0.993914509298141)
--(axis cs:2,0.993937390530472)
--(axis cs:1,0.993959842415192)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:1,0.784860537950912)
--(axis cs:1,0.782224911314764)
--(axis cs:2,0.782245467780534)
--(axis cs:3,0.782402722323661)
--(axis cs:4,0.78273510509338)
--(axis cs:5,0.782835186700389)
--(axis cs:6,0.783073258302174)
--(axis cs:7,0.783225837563144)
--(axis cs:8,0.783388250425179)
--(axis cs:9,0.783600410662132)
--(axis cs:10,0.78375656325774)
--(axis cs:11,0.783938615239016)
--(axis cs:12,0.784094753817899)
--(axis cs:13,0.784164202747888)
--(axis cs:14,0.784362926197239)
--(axis cs:15,0.784627229345794)
--(axis cs:16,0.784649785778676)
--(axis cs:17,0.784731985990161)
--(axis cs:18,0.784790251309365)
--(axis cs:19,0.784863373250817)
--(axis cs:20,0.784863373250817)
--(axis cs:21,0.78506179724785)
--(axis cs:22,0.785089469702345)
--(axis cs:23,0.785089469702345)
--(axis cs:24,0.785089469702345)
--(axis cs:25,0.785109937683516)
--(axis cs:26,0.785135405191734)
--(axis cs:27,0.785204138832933)
--(axis cs:28,0.785270036402405)
--(axis cs:29,0.785270036402405)
--(axis cs:30,0.785288841106502)
--(axis cs:31,0.785318348998526)
--(axis cs:32,0.785318348998526)
--(axis cs:33,0.785318348998526)
--(axis cs:34,0.785318348998526)
--(axis cs:35,0.785318348998526)
--(axis cs:36,0.785318348998526)
--(axis cs:37,0.785350690118538)
--(axis cs:38,0.785350690118538)
--(axis cs:39,0.785350690118538)
--(axis cs:40,0.785360295336188)
--(axis cs:41,0.785360295336188)
--(axis cs:42,0.785360295336188)
--(axis cs:43,0.785360295336188)
--(axis cs:44,0.785360295336188)
--(axis cs:45,0.785360295336188)
--(axis cs:46,0.785360295336188)
--(axis cs:47,0.785360295336188)
--(axis cs:48,0.785360295336188)
--(axis cs:49,0.785360295336188)
--(axis cs:50,0.785360295336188)
--(axis cs:51,0.785360295336188)
--(axis cs:52,0.785360295336188)
--(axis cs:53,0.785360295336188)
--(axis cs:54,0.785360295336188)
--(axis cs:55,0.785360295336188)
--(axis cs:56,0.785360295336188)
--(axis cs:57,0.785360295336188)
--(axis cs:58,0.785360295336188)
--(axis cs:58,0.787822023509174)
--(axis cs:58,0.787822023509174)
--(axis cs:57,0.787822023509174)
--(axis cs:56,0.787822023509174)
--(axis cs:55,0.787822023509174)
--(axis cs:54,0.787822023509174)
--(axis cs:53,0.787822023509174)
--(axis cs:52,0.787822023509174)
--(axis cs:51,0.787822023509174)
--(axis cs:50,0.787822023509174)
--(axis cs:49,0.787822023509174)
--(axis cs:48,0.787822023509174)
--(axis cs:47,0.787822023509174)
--(axis cs:46,0.787822023509174)
--(axis cs:45,0.787822023509174)
--(axis cs:44,0.787822023509174)
--(axis cs:43,0.787822023509174)
--(axis cs:42,0.787822023509174)
--(axis cs:41,0.787822023509174)
--(axis cs:40,0.787822023509174)
--(axis cs:39,0.787825433761813)
--(axis cs:38,0.787825433761813)
--(axis cs:37,0.787825433761813)
--(axis cs:36,0.787828837482526)
--(axis cs:35,0.787828837482526)
--(axis cs:34,0.787828837482526)
--(axis cs:33,0.787828837482526)
--(axis cs:32,0.787828837482526)
--(axis cs:31,0.787828837482526)
--(axis cs:30,0.787826114917622)
--(axis cs:29,0.787833857923435)
--(axis cs:28,0.787833857923435)
--(axis cs:27,0.787831190343969)
--(axis cs:26,0.787828249211808)
--(axis cs:25,0.787827157313256)
--(axis cs:24,0.787834633824477)
--(axis cs:23,0.787834633824477)
--(axis cs:22,0.787834633824477)
--(axis cs:21,0.787834420400913)
--(axis cs:20,0.787828037710903)
--(axis cs:19,0.787828037710903)
--(axis cs:18,0.787802386530404)
--(axis cs:17,0.787783140368982)
--(axis cs:16,0.787781783073463)
--(axis cs:15,0.787777528248743)
--(axis cs:14,0.787717978991317)
--(axis cs:13,0.787669633224074)
--(axis cs:12,0.787644307635381)
--(axis cs:11,0.78759407644045)
--(axis cs:10,0.787503557986004)
--(axis cs:9,0.787434260817703)
--(axis cs:8,0.787318536041057)
--(axis cs:7,0.787171653730103)
--(axis cs:6,0.787108111161173)
--(axis cs:5,0.786878512796653)
--(axis cs:4,0.786678951532422)
--(axis cs:3,0.786031614724164)
--(axis cs:2,0.785539638174899)
--(axis cs:1,0.784860537950912)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.639900115540007)
--(axis cs:1,0.427706411204295)
--(axis cs:2,0.374451083152325)
--(axis cs:3,0.333887000293608)
--(axis cs:4,0.289056055201095)
--(axis cs:5,0.276019338107924)
--(axis cs:6,0.26056263138273)
--(axis cs:7,0.250451644071282)
--(axis cs:8,0.243456153152522)
--(axis cs:9,0.235752721973085)
--(axis cs:10,0.230763563899591)
--(axis cs:11,0.2272529089532)
--(axis cs:12,0.225395726439091)
--(axis cs:13,0.224329053480276)
--(axis cs:14,0.222717184176371)
--(axis cs:15,0.224298647497089)
--(axis cs:16,0.224741432486663)
--(axis cs:17,0.225877272434351)
--(axis cs:18,0.227242435969566)
--(axis cs:19,0.229006218469316)
--(axis cs:20,0.229006218469316)
--(axis cs:21,0.237351585909091)
--(axis cs:22,0.239390296678163)
--(axis cs:23,0.239390296678163)
--(axis cs:24,0.239390296678163)
--(axis cs:25,0.241723523170165)
--(axis cs:26,0.244426010318613)
--(axis cs:27,0.244419600900983)
--(axis cs:28,0.251377299855739)
--(axis cs:29,0.251377299855739)
--(axis cs:30,0.256217623961796)
--(axis cs:31,0.256214423470143)
--(axis cs:32,0.256214423470143)
--(axis cs:33,0.256214423470143)
--(axis cs:34,0.256214423470143)
--(axis cs:35,0.256214423470143)
--(axis cs:36,0.256214423470143)
--(axis cs:37,0.263046412137869)
--(axis cs:38,0.263046412137869)
--(axis cs:39,0.263046412137869)
--(axis cs:40,0.281476336479868)
--(axis cs:41,0.281476336479868)
--(axis cs:42,0.281476336479868)
--(axis cs:43,0.281476336479868)
--(axis cs:44,0.281476336479868)
--(axis cs:45,0.281476336479868)
--(axis cs:46,0.281476336479868)
--(axis cs:47,0.281476336479868)
--(axis cs:48,0.281476336479868)
--(axis cs:49,0.281476336479868)
--(axis cs:50,0.281476336479868)
--(axis cs:51,0.281476336479868)
--(axis cs:52,0.281476336479868)
--(axis cs:53,0.281476336479868)
--(axis cs:54,0.281476336479868)
--(axis cs:55,0.281476336479868)
--(axis cs:56,0.281476336479868)
--(axis cs:57,0.281476336479868)
--(axis cs:58,0.281476336479868)
--(axis cs:58,0.281856885627421)
--(axis cs:58,0.281856885627421)
--(axis cs:57,0.281856885627421)
--(axis cs:56,0.281856885627421)
--(axis cs:55,0.281856885627421)
--(axis cs:54,0.281856885627421)
--(axis cs:53,0.281856885627421)
--(axis cs:52,0.281856885627421)
--(axis cs:51,0.281856885627421)
--(axis cs:50,0.281856885627421)
--(axis cs:49,0.281856885627421)
--(axis cs:48,0.281856885627421)
--(axis cs:47,0.281856885627421)
--(axis cs:46,0.281856885627421)
--(axis cs:45,0.281856885627421)
--(axis cs:44,0.281856885627421)
--(axis cs:43,0.281856885627421)
--(axis cs:42,0.281856885627421)
--(axis cs:41,0.281856885627421)
--(axis cs:40,0.281856885627421)
--(axis cs:39,0.303126522116416)
--(axis cs:38,0.303126522116416)
--(axis cs:37,0.303126522116416)
--(axis cs:36,0.312803450555238)
--(axis cs:35,0.312803450555238)
--(axis cs:34,0.312803450555238)
--(axis cs:33,0.312803450555238)
--(axis cs:32,0.312803450555238)
--(axis cs:31,0.312803450555238)
--(axis cs:30,0.31280603381791)
--(axis cs:29,0.320486403749098)
--(axis cs:28,0.320486403749098)
--(axis cs:27,0.333119856538371)
--(axis cs:26,0.333124458499166)
--(axis cs:25,0.338670105801995)
--(axis cs:24,0.34384626999629)
--(axis cs:23,0.34384626999629)
--(axis cs:22,0.34384626999629)
--(axis cs:21,0.348724915364447)
--(axis cs:20,0.374154492042657)
--(axis cs:19,0.374154492042657)
--(axis cs:18,0.381632067684209)
--(axis cs:17,0.388669648272601)
--(axis cs:16,0.395547310325353)
--(axis cs:15,0.398834367729756)
--(axis cs:14,0.428951762624211)
--(axis cs:13,0.450151354051951)
--(axis cs:12,0.457723941662391)
--(axis cs:11,0.467284112635775)
--(axis cs:10,0.480860447578936)
--(axis cs:9,0.495917559540033)
--(axis cs:8,0.51431565549419)
--(axis cs:7,0.527572536470833)
--(axis cs:6,0.543800321446305)
--(axis cs:5,0.56365043176539)
--(axis cs:4,0.578243598885906)
--(axis cs:3,0.610853120052973)
--(axis cs:2,0.628558471164914)
--(axis cs:1,0.639900115540007)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.0401459295846309)
--(axis cs:1,0.00317919454645146)
--(axis cs:2,0.00212669790132499)
--(axis cs:3,0.00430496152047425)
--(axis cs:4,0.00337171908105908)
--(axis cs:5,0.00340621080664224)
--(axis cs:6,0.00570639243722038)
--(axis cs:7,0.00448688457618871)
--(axis cs:8,0.00276919045168365)
--(axis cs:9,0.00430367556841278)
--(axis cs:10,0.00406346829181684)
--(axis cs:11,0.0036387005872657)
--(axis cs:12,0.00212309049241154)
--(axis cs:13,0.00254506366915307)
--(axis cs:14,0.00340133143703648)
--(axis cs:15,0.00365150107552629)
--(axis cs:16,0.00295949612369186)
--(axis cs:17,0.00318279573846931)
--(axis cs:18,0.00383472093665444)
--(axis cs:19,0.0052069586171588)
--(axis cs:20,0.0038506681652773)
--(axis cs:21,0.00384320197190608)
--(axis cs:22,0.00498325012813156)
--(axis cs:23,0.00363062698378819)
--(axis cs:24,0.00295283254871086)
--(axis cs:25,0.00362605851945324)
--(axis cs:26,0.00232277856706073)
--(axis cs:27,0.00191872869852443)
--(axis cs:28,0.00387762957945828)
--(axis cs:29,0.00254586437007944)
--(axis cs:30,0.00317783231333979)
--(axis cs:31,0.00570106870894375)
--(axis cs:32,0.00152733336803569)
--(axis cs:33,0.00150536511979754)
--(axis cs:34,0.00411861610881159)
--(axis cs:35,0.00524974595340412)
--(axis cs:36,0.00476762459855859)
--(axis cs:37,0.00277746864072342)
--(axis cs:38,0.00232677416574454)
--(axis cs:39,0.00476046796551352)
--(axis cs:40,0.00410159095633193)
--(axis cs:41,0.00520717765559222)
--(axis cs:42,0.00131518362000716)
--(axis cs:43,-0.000230818287362006)
--(axis cs:44,0.00495121963616363)
--(axis cs:45,0.00497063547589316)
--(axis cs:46,0.000336732569360832)
--(axis cs:47,0.00214055184745772)
--(axis cs:48,0.00318129735037542)
--(axis cs:49,0.00410166542058854)
--(axis cs:50,0.00476424040203889)
--(axis cs:51,0.00407354720273936)
--(axis cs:52,0.00321352763210856)
--(axis cs:53,0.00593724308112145)
--(axis cs:54,0.00361468043137021)
--(axis cs:55,0.00523791575912151)
--(axis cs:56,0.0019250603136015)
--(axis cs:57,0.0043393673999708)
--(axis cs:58,0.00190774235714613)
--(axis cs:58,0.0390840011525715)
--(axis cs:58,0.0390840011525715)
--(axis cs:57,0.0413167994322039)
--(axis cs:56,0.0393256816356111)
--(axis cs:55,0.0416766990798627)
--(axis cs:54,0.0404607458702328)
--(axis cs:53,0.0420219681545147)
--(axis cs:52,0.040508339299371)
--(axis cs:51,0.0408878827873301)
--(axis cs:50,0.0413508624494293)
--(axis cs:49,0.041114847559976)
--(axis cs:48,0.0400940495073348)
--(axis cs:47,0.0395996325758647)
--(axis cs:46,0.03783781701214)
--(axis cs:45,0.0413589999333847)
--(axis cs:44,0.041146099132456)
--(axis cs:43,0.0373465737136635)
--(axis cs:42,0.0388642460863341)
--(axis cs:41,0.0414696956597716)
--(axis cs:40,0.0411402305786375)
--(axis cs:39,0.0413431722671435)
--(axis cs:38,0.0393646998021941)
--(axis cs:37,0.0401253885021337)
--(axis cs:36,0.0413958141870847)
--(axis cs:35,0.0418061314760184)
--(axis cs:34,0.0412773152289667)
--(axis cs:33,0.0387950462860756)
--(axis cs:32,0.0390936568433417)
--(axis cs:31,0.0419115061243659)
--(axis cs:30,0.0402746290286945)
--(axis cs:29,0.0397162437303603)
--(axis cs:28,0.0409333109794862)
--(axis cs:27,0.0392304158609875)
--(axis cs:26,0.0394157375345139)
--(axis cs:25,0.0405541656258155)
--(axis cs:24,0.0398538747856627)
--(axis cs:23,0.0405749965089058)
--(axis cs:22,0.0414169995526742)
--(axis cs:21,0.0407468618669362)
--(axis cs:20,0.0406889941981784)
--(axis cs:19,0.0414938046116679)
--(axis cs:18,0.0405862522510317)
--(axis cs:17,0.0401873957780578)
--(axis cs:16,0.0399729935911612)
--(axis cs:15,0.0408696962574286)
--(axis cs:14,0.0403626521067285)
--(axis cs:13,0.0397459166117378)
--(axis cs:12,0.0393512860148944)
--(axis cs:11,0.0407180819350778)
--(axis cs:10,0.040840762095472)
--(axis cs:9,0.0409919408310765)
--(axis cs:8,0.040017565116482)
--(axis cs:7,0.0407922869375011)
--(axis cs:6,0.0419377670180214)
--(axis cs:5,0.0403402042876973)
--(axis cs:4,0.0400595307416107)
--(axis cs:3,0.0410846937497768)
--(axis cs:2,0.039447505531786)
--(axis cs:1,0.0401459295846309)
--cycle;

\addplot [semithick, blue]
table {%
1 0.969425872290973
2 0.97085504035736
3 0.971591573528477
4 0.972153716599632
5 0.972462252930335
6 0.972616010386686
7 0.972707552137715
8 0.972764411073079
9 0.972836772863875
10 0.972866280495002
11 0.972882986353856
12 0.972898307623864
13 0.972914718406407
14 0.972937893245931
15 0.972966447553591
16 0.97296758246248
17 0.972975617617418
18 0.972977796642486
19 0.972986149571913
20 0.972986149571913
21 0.972995410428451
22 0.972996114071963
23 0.972996114071963
24 0.972996114071963
25 0.972997657548052
26 0.972998361191564
27 0.973000313234854
28 0.973002106390899
29 0.973002106390899
30 0.9730035363761
31 0.973004444303212
32 0.973004444303212
33 0.973004444303212
34 0.973004444303212
35 0.973004444303212
36 0.973004444303212
37 0.973005443023034
38 0.973005443023034
39 0.973005443023034
40 0.973007622048102
41 0.973007622048102
42 0.973007622048102
43 0.973007622048102
44 0.973007622048102
45 0.973007622048102
46 0.973007622048102
47 0.973007622048102
48 0.973007622048102
49 0.973007622048102
50 0.973007622048102
51 0.973007622048102
52 0.973007622048102
53 0.973007622048102
54 0.973007622048102
55 0.973007622048102
56 0.973007622048102
57 0.973007622048102
58 0.973007622048102
};
\addlegendentry{Accuracy}
\addplot [semithick, red]
table {%
1 0.993845883773731
2 0.993806882030361
3 0.993779779326461
4 0.99374567646694
5 0.993729236721773
6 0.993713264729152
7 0.993704161075533
8 0.99369557003428
9 0.993685289725132
10 0.993678913641679
11 0.993671627388784
12 0.993666231337526
13 0.993662073186717
14 0.993655355607954
15 0.993647045125068
16 0.99364639644795
17 0.993644021473089
18 0.99364231305384
19 0.993639784838709
20 0.993639784838709
21 0.993635053400499
22 0.99363436736764
23 0.99363436736764
24 0.99363436736764
25 0.993633594261103
26 0.99363293376182
27 0.99363141983224
28 0.99362989705875
29 0.99362989705875
30 0.993629299864681
31 0.993628457432007
32 0.993628457432007
33 0.993628457432007
34 0.993628457432007
35 0.993628457432007
36 0.993628457432007
37 0.993627725308269
38 0.993627725308269
39 0.993627725308269
40 0.993627168094152
41 0.993627168094152
42 0.993627168094152
43 0.993627168094152
44 0.993627168094152
45 0.993627168094152
46 0.993627168094152
47 0.993627168094152
48 0.993627168094152
49 0.993627168094152
50 0.993627168094152
51 0.993627168094152
52 0.993627168094152
53 0.993627168094152
54 0.993627168094152
55 0.993627168094152
56 0.993627168094152
57 0.993627168094152
58 0.993627168094152
};
\addlegendentry{AUC}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 0.783542724632838
2 0.783892552977716
3 0.784217168523913
4 0.784707028312901
5 0.784856849748521
6 0.785090684731673
7 0.785198745646623
8 0.785353393233118
9 0.785517335739918
10 0.785630060621872
11 0.785766345839733
12 0.78586953072664
13 0.785916917985981
14 0.786040452594278
15 0.786202378797268
16 0.78621578442607
17 0.786257563179572
18 0.786296318919884
19 0.78634570548086
20 0.78634570548086
21 0.786448108824381
22 0.786462051763411
23 0.786462051763411
24 0.786462051763411
25 0.786468547498386
26 0.786481827201771
27 0.786517664588451
28 0.78655194716292
29 0.78655194716292
30 0.786557478012062
31 0.786573593240526
32 0.786573593240526
33 0.786573593240526
34 0.786573593240526
35 0.786573593240526
36 0.786573593240526
37 0.786588061940175
38 0.786588061940175
39 0.786588061940175
40 0.786591159422681
41 0.786591159422681
42 0.786591159422681
43 0.786591159422681
44 0.786591159422681
45 0.786591159422681
46 0.786591159422681
47 0.786591159422681
48 0.786591159422681
49 0.786591159422681
50 0.786591159422681
51 0.786591159422681
52 0.786591159422681
53 0.786591159422681
54 0.786591159422681
55 0.786591159422681
56 0.786591159422681
57 0.786591159422681
58 0.786591159422681
};
\addlegendentry{AUC@FPR<0.1\%}
\addplot [semithick, color0]
table {%
1 0.533803263372151
2 0.501504777158619
3 0.47237006017329
4 0.433649827043501
5 0.419834884936657
6 0.402181476414517
7 0.389012090271058
8 0.378885904323356
9 0.365835140756559
10 0.355812005739264
11 0.347268510794487
12 0.341559834050741
13 0.337240203766114
14 0.325834473400291
15 0.311566507613423
16 0.310144371406008
17 0.307273460353476
18 0.304437251826888
19 0.301580355255987
20 0.301580355255987
21 0.293038250636769
22 0.291618283337226
23 0.291618283337226
24 0.291618283337226
25 0.29019681448608
26 0.288775234408889
27 0.288769728719677
28 0.285931851802418
29 0.285931851802418
30 0.284511828889853
31 0.284508937012691
32 0.284508937012691
33 0.284508937012691
34 0.284508937012691
35 0.284508937012691
36 0.284508937012691
37 0.283086467127143
38 0.283086467127143
39 0.283086467127143
40 0.281666611053644
41 0.281666611053644
42 0.281666611053644
43 0.281666611053644
44 0.281666611053644
45 0.281666611053644
46 0.281666611053644
47 0.281666611053644
48 0.281666611053644
49 0.281666611053644
50 0.281666611053644
51 0.281666611053644
52 0.281666611053644
53 0.281666611053644
54 0.281666611053644
55 0.281666611053644
56 0.281666611053644
57 0.281666611053644
58 0.281666611053644
};
\addlegendentry{TPR}
\addplot [semithick, color1]
table {%
1 0.0216625620655412
2 0.0207871017165555
3 0.0226948276351255
4 0.0217156249113349
5 0.0218732075471698
6 0.0238220797276209
7 0.0226395857568449
8 0.0213933777840828
9 0.0226478081997446
10 0.0224521151936444
11 0.0221783912611718
12 0.020737188253653
13 0.0211454901404454
14 0.0218819917718825
15 0.0222605986664775
16 0.0214662448574266
17 0.0216850957582635
18 0.0222104865938431
19 0.0233503816144133
20 0.0222698311817279
21 0.0222950319194212
22 0.0232001248404029
23 0.022102811746347
24 0.0214033536671868
25 0.0220901120726344
26 0.0208692580507873
27 0.020574572279756
28 0.0224054702794722
29 0.0211310540502199
30 0.0217262306710171
31 0.0238062874166548
32 0.0203104951056887
33 0.0201502057029366
34 0.0226979656688892
35 0.0235279387147113
36 0.0230817193928216
37 0.0214514285714285
38 0.0208457369839693
39 0.0230518201163285
40 0.0226209107674847
41 0.0233384366576819
42 0.0200897148531706
43 0.0185578777131508
44 0.0230486593843098
45 0.0231648177046389
46 0.0190872747907504
47 0.0208700922116612
48 0.0216376734288551
49 0.0226082564902823
50 0.0230575514257341
51 0.0224807149950347
52 0.0218609334657398
53 0.0239796056178181
54 0.0220377131508015
55 0.0234573074194921
56 0.0206253709746063
57 0.0228280834160874
58 0.0204958717548588
};
\addlegendentry{Est Impact}
\end{axis}

\end{tikzpicture}


==> figs/macro_active_hfp_fpr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Hard FPs Presented},
xmin=-1.85, xmax=60.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FPR},
ymin=-0.00013715456677628, ymax=0.0011389688584879,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.00108096324824862)
--(axis cs:1,0.000324444230178992)
--(axis cs:2,0.000130823500468256)
--(axis cs:3,3.48148177525377e-05)
--(axis cs:4,-3.80524444550641e-05)
--(axis cs:5,-5.56518469516796e-05)
--(axis cs:6,-6.93292246295031e-05)
--(axis cs:7,-7.71892971005438e-05)
--(axis cs:8,-7.91489565369993e-05)
--(axis cs:9,-7.23668957354075e-05)
--(axis cs:10,-6.90495921937742e-05)
--(axis cs:11,-7.08849819568501e-05)
--(axis cs:12,-7.09810028915212e-05)
--(axis cs:13,-6.65740010679782e-05)
--(axis cs:14,-6.36716998654492e-05)
--(axis cs:15,-5.2109994307322e-05)
--(axis cs:16,-5.05111312465043e-05)
--(axis cs:17,-4.6880363146294e-05)
--(axis cs:18,-4.72177631678151e-05)
--(axis cs:19,-4.19495488592071e-05)
--(axis cs:20,-4.19495488592071e-05)
--(axis cs:21,-2.32130227667742e-05)
--(axis cs:22,-2.31638158146753e-05)
--(axis cs:23,-2.31638158146753e-05)
--(axis cs:24,-2.31638158146753e-05)
--(axis cs:25,-2.25552983389293e-05)
--(axis cs:26,-1.40229084534559e-05)
--(axis cs:27,-1.41239786660019e-05)
--(axis cs:28,-1.35815217243112e-05)
--(axis cs:29,-1.35815217243112e-05)
--(axis cs:30,-1.26992052379454e-05)
--(axis cs:31,-1.27438276696508e-05)
--(axis cs:32,-1.27438276696508e-05)
--(axis cs:33,-1.27438276696508e-05)
--(axis cs:34,-1.27438276696508e-05)
--(axis cs:35,-1.27438276696508e-05)
--(axis cs:36,-1.27438276696508e-05)
--(axis cs:37,4.13857034537266e-06)
--(axis cs:38,4.13857034537266e-06)
--(axis cs:39,4.13857034537266e-06)
--(axis cs:40,9.58266564558494e-06)
--(axis cs:41,9.58266564558494e-06)
--(axis cs:42,9.58266564558494e-06)
--(axis cs:43,9.58266564558494e-06)
--(axis cs:44,9.58266564558494e-06)
--(axis cs:45,9.58266564558494e-06)
--(axis cs:46,9.58266564558494e-06)
--(axis cs:47,9.58266564558494e-06)
--(axis cs:48,9.58266564558494e-06)
--(axis cs:49,9.58266564558494e-06)
--(axis cs:50,9.58266564558494e-06)
--(axis cs:51,9.58266564558494e-06)
--(axis cs:52,9.58266564558494e-06)
--(axis cs:53,9.58266564558494e-06)
--(axis cs:54,9.58266564558494e-06)
--(axis cs:55,9.58266564558494e-06)
--(axis cs:56,9.58266564558494e-06)
--(axis cs:57,9.58266564558494e-06)
--(axis cs:58,9.58266564558494e-06)
--(axis cs:58,1.77231828683173e-05)
--(axis cs:58,1.77231828683173e-05)
--(axis cs:57,1.77231828683173e-05)
--(axis cs:56,1.77231828683173e-05)
--(axis cs:55,1.77231828683173e-05)
--(axis cs:54,1.77231828683173e-05)
--(axis cs:53,1.77231828683173e-05)
--(axis cs:52,1.77231828683173e-05)
--(axis cs:51,1.77231828683173e-05)
--(axis cs:50,1.77231828683173e-05)
--(axis cs:49,1.77231828683173e-05)
--(axis cs:48,1.77231828683173e-05)
--(axis cs:47,1.77231828683173e-05)
--(axis cs:46,1.77231828683173e-05)
--(axis cs:45,1.77231828683173e-05)
--(axis cs:44,1.77231828683173e-05)
--(axis cs:43,1.77231828683173e-05)
--(axis cs:42,1.77231828683173e-05)
--(axis cs:41,1.77231828683173e-05)
--(axis cs:40,1.77231828683173e-05)
--(axis cs:39,2.44712091368901e-05)
--(axis cs:38,2.44712091368901e-05)
--(axis cs:37,2.44712091368901e-05)
--(axis cs:36,4.51886982353268e-05)
--(axis cs:35,4.51886982353268e-05)
--(axis cs:34,4.51886982353268e-05)
--(axis cs:33,4.51886982353268e-05)
--(axis cs:32,4.51886982353268e-05)
--(axis cs:31,4.51886982353268e-05)
--(axis cs:30,4.52207776252896e-05)
--(axis cs:29,4.74837269016843e-05)
--(axis cs:28,4.74837269016843e-05)
--(axis cs:27,4.96369220984084e-05)
--(axis cs:26,4.9689255529199e-05)
--(axis cs:25,6.22101401414221e-05)
--(axis cs:24,6.44293958722016e-05)
--(axis cs:23,6.44293958722016e-05)
--(axis cs:22,6.44293958722016e-05)
--(axis cs:21,6.55524283276562e-05)
--(axis cs:20,0.000101240057008776)
--(axis cs:19,0.000101240057008776)
--(axis cs:18,0.00011417845348421)
--(axis cs:17,0.00011468477350104)
--(axis cs:16,0.000124605090978048)
--(axis cs:15,0.00012996234330061)
--(axis cs:14,0.000171974672061039)
--(axis cs:13,0.000197043799725696)
--(axis cs:12,0.000217404780456238)
--(axis cs:11,0.000225669258083408)
--(axis cs:10,0.000235569247035576)
--(axis cs:9,0.000256911478669252)
--(axis cs:8,0.000317691621925302)
--(axis cs:7,0.000358608280801407)
--(axis cs:6,0.000427296626355294)
--(axis cs:5,0.00051532586420959)
--(axis cs:4,0.000624974783860626)
--(axis cs:3,0.000778761404682746)
--(axis cs:2,0.000913241696080163)
--(axis cs:1,0.00108096324824862)
--cycle;

\addplot [semithick, color0]
table {%
1 0.000702703739213807
2 0.00052203259827421
3 0.000406788111217642
4 0.000293461169702781
5 0.000229837008628955
6 0.000178983700862896
7 0.000140709491850431
8 0.000119271332694151
9 9.22722914669222e-05
10 8.32598274209011e-05
11 7.73921380632789e-05
12 7.32118887823585e-05
13 6.5234899328859e-05
14 5.41514860977947e-05
15 3.89261744966442e-05
16 3.70469798657717e-05
17 3.39022051773729e-05
18 3.34803451581975e-05
19 2.96452540747842e-05
20 2.96452540747842e-05
21 2.1169702780441e-05
22 2.06327900287632e-05
23 2.06327900287632e-05
24 2.06327900287632e-05
25 1.98274209012464e-05
26 1.78331735378715e-05
27 1.77564717162033e-05
28 1.69511025886865e-05
29 1.69511025886865e-05
30 1.62607861936721e-05
31 1.6222435282838e-05
32 1.6222435282838e-05
33 1.6222435282838e-05
34 1.6222435282838e-05
35 1.6222435282838e-05
36 1.6222435282838e-05
37 1.43048897411314e-05
38 1.43048897411314e-05
39 1.43048897411314e-05
40 1.36529242569511e-05
41 1.36529242569511e-05
42 1.36529242569511e-05
43 1.36529242569511e-05
44 1.36529242569511e-05
45 1.36529242569511e-05
46 1.36529242569511e-05
47 1.36529242569511e-05
48 1.36529242569511e-05
49 1.36529242569511e-05
50 1.36529242569511e-05
51 1.36529242569511e-05
52 1.36529242569511e-05
53 1.36529242569511e-05
54 1.36529242569511e-05
55 1.36529242569511e-05
56 1.36529242569511e-05
57 1.36529242569511e-05
58 1.36529242569511e-05
};
\addlegendentry{FPR}
\end{axis}

\end{tikzpicture}

